Complex Coordinate-Based Meta-Analysis with Probabilistic Programming

With the growing number of published functional magnetic resonance imaging (fMRI) studies, meta-analysis databases and models have become an integral part of brain mapping research. Coordinate-based meta-analysis (CBMA) databases are built by automatically extracting both coordinates of reported peak activations and term associations using natural language processing (NLP) techniques. Solving term-based queries on these databases make it possible to obtain statistical maps of the brain related to specific cognitive processes. However, with tools like Neurosynth, only singleterm queries lead to statistically reliable results. When solving richer queries, too few studies from the database contribute to the statistical estimations. We design a probabilistic domain-specific language (DSL) standing on Datalog and one of its probabilistic extensions, CP-Logic, for expressing and solving rich logic-based queries. We encode a CBMA database into a probabilistic program. Using the joint distribution of its Bayesian network translation, we show that solutions of queries on this program compute the right probability distributions of voxel activations. We explain how recent lifted query processing algorithms make it possible to scale to the size of large neuroimaging data, where state of the art knowledge compilation (KC) techniques fail to solve queries fast enough for practical applications. Finally, we introduce a method for relating studies to terms probabilistically, leading to better solutions for conjunctive queries on smaller databases. We demonstrate results for two-term conjunctive queries, both on simulated meta-analysis databases and on the widely-used Neurosynth database.

==> fig_bn.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{bm}
\usetikzlibrary{arrows,petri,backgrounds,matrix}
\tikzset{>=stealth',every on chain/.append style={join}, every join/.style={->}}

\tikzset{
    matrstandard/.style={
        matrix of nodes,
        nodes in empty cells,
        row sep=-\pgflinewidth,
        column sep=-\pgflinewidth,
        inner sep=5pt,
    },
    nodostandard/.style={
        text height=0.66em,
        text depth=.25ex,
    },
}

\begin{document}
\begin{tikzpicture}[thick,auto,node distance=58pt]
    \tikzstyle{n}=[circle,draw=black!75,fill=white,minimum size=10pt,inner sep=0pt]
    \tikzstyle{pil}=[->,thick,shorten <=2pt,shorten >=2pt]

    \node [n] (css) [label=right:$c^\text{SS}$] {};
    \node [n] (ss) [label=right:{$\text{SelectedStudy}(s_i)$}, below of=css,
    yshift=30pt] {};
    \node [n] (and1) [below left of=ss,yshift=20pt,xshift=10pt] {$\bm{\wedge}$};
    \node [n] (and2) [below right of=ss, yshift=20pt,xshift=-10pt] {$\bm{\wedge}$};
    \node [n] (tis)
    [label={below:{$\text{TermInStudy}(t_j, s_i)$}}, left of=and1] {};
    \node [n] (vr) [label={below:{$\text{VoxelReported}(v_k, s_i)$}}, right of=and2] {};
    \node [n] (cji) [label=below:$c_{ji}^\text{TIS}$, left of=tis, xshift=-10pt] {};
    \node [n] (cki) [label=below:$c_{ki}^\text{VR}$, right of=vr, xshift=10pt] {};
    \node [n] (ta) [label=left:$\text{TermAssociation}(t_j)$, below
    of=and1,yshift=23pt] {$\bm{\vee}$};
    \node [n] (a) [label=right:$\text{Activation}(v_k)$, below
    of=and2,yshift=23pt] {$\bm{\vee}$};

    \node (whatever1) [below of=cki,yshift=50pt] {};
    \node (whatever2) [below of=ss,yshift=24pt]
    {\textbf{$i \in N$}};
    \node (whatever3) [above of=cji,yshift=-54pt] {};
    \node (whatever4) [above of=cki,yshift=-54pt] {};

    \node (whatever5) [right of=a,xshift=60pt]
    {\textbf{$k \in K$}};
    \node (whatever6) [left of=ta,xshift=-60pt]
    {\textbf{$j \in M$}};

    \path[pil] (css) edge (ss);
    \path[pil] (ss) edge (and1);
    \path[pil] (ss) edge (and2);
    \path[pil] (cji) edge (tis);
    \path[pil] (tis) edge (and1);
    \path[pil] (cki) edge (vr);
    \path[pil] (vr) edge (and2);
    \path[pil] (and1) edge (ta);
    \path[pil] (and2) edge (a);

    \node [n] (and-explain) [below of=tis,yshift=-25pt,xshift=-10pt,
    label=below:{\footnotesize$\textbf{P}\left[Y = \top \middle| X_1,\dots,X_n\right] = \prod_{i=1}^N \bm{1}[X_i =
    \top]$},label=left:$Y$]
    {$\bm{\wedge}$};

    \node (whatever8) [above of=and-explain,yshift=-30pt] {\textbf{AND} node};

    \node [n] (and-explain-par-1)
    [above left
    of=and-explain,yshift=-25pt,xshift=25pt,label=left:{$X_1$},]
    {};
    \node [n] (and-explain-par-n)
    [above right
    of=and-explain,yshift=-25pt,xshift=-25pt,label=right:{$X_N$}]
    {};

    \node (whatever7) [above of=and-explain,yshift=-42pt,xshift=1pt]
    {$\cdots$};

    \path[pil] (and-explain-par-1) edge (and-explain);
    \path[pil] (and-explain-par-n) edge (and-explain);

    \node [n] (nor-explain) [below of=vr,yshift=-27pt,xshift=8pt,
    label=below:{\footnotesize$\textbf{P}\left[Y = \top \middle| X_1, \dots, X_n\right] = 1 - \prod_{i=1}^n (1 - \bm{1}[X_i = \top])$},label=right:$Y$]
    {$\bm{\vee}$};

    \node (whatever8) [above of=nor-explain,yshift=-30pt] {\textbf{NoisyOR} node};

    \node [n] (nor-explain-par-1)
    [above left of=nor-explain,yshift=-25pt,xshift=25pt,label=left:{$X_1$}]
    {};
    \node [n] (nor-explain-par-n)
    [above right
    of=nor-explain,yshift=-25pt,xshift=-25pt,label=right:{$X_N$}]
    {};

    \node (whatever7) [above of=nor-explain,yshift=-42pt,xshift=1pt] {$\cdots$};

    \path[pil] (nor-explain-par-1) edge (nor-explain);
    \path[pil] (nor-explain-par-n) edge (nor-explain);


    \matrix[
    matrstandard,
    nodes={draw=black!5, nodostandard, anchor=base west},
    below of=whatever2,
    yshift=-100pt,
    column 1/.style={nodes={text width=10em}},
    column 2/.style={nodes={text width=5em}},
    column 3/.style={nodes={text width=24em}},
    row 1/.style={nodes={fill=black!5}},
    ]
    {%
        \textbf{Random variables} & \textbf{Domain} & \textbf{Conditional
            probability distribution} \\
        $c^\text{SS}$ & $\{0, \dots, N\}$ & $\forall i \in \{1, \dots N\},
        \textbf{P}\left[c^\text{SS} = i\right] = \frac{1}{N}$ \\
        $\text{SelectedStudy}(s_i)$ & $\{ \top, \perp \}$ &
        $\textbf{P}\left[\text{SelectedStudy}(s_i) = \top \middle| c^\text{SS} \right] = \bm{1}[c^\text{SS} = i]$ \\
        $c_{ji}^\text{TIS}$ & $\{0, 1\}$ & $\textbf{P}\left[c_{ji}^\text{TIS} =
        1\right] = \omega(\bm{X}_{ji}; \alpha, \tau)$ \\
        $\text{TermInStudy}(s_i)$ & $\{ \top, \perp \}$ &
        $\textbf{P}\left[ \text{TermInStudy}(s_i) = \top \middle|
        c^\text{TIS} \right] = \bm{1}[c^\text{TIS} = 1]$ \\
        $c_{ki}^\text{VR}$ & $\{0, 1\}$ & $\textbf{P}\left[c_{ki}^\text{VR} =
        1\right] = \bm{Y}_{ki}$ \\
        $\text{VoxelReported}(s_i)$ & $\{ \top, \perp \}$ &
        $\textbf{P}\left[\text{VoxelReported}(s_i) = \top \middle|
        c^\text{VR} \right] = \bm{1}[c^\text{VR} = 1]$ \\
    };

    \begin{pgfonlayer}{background}
        \begin{scope}[
            rounded corners=5pt,
            nw/.style={xshift=-10pt,yshift=10pt},
            se/.style={xshift=10pt, yshift=-10pt},
            snw/.style={xshift=-5pt,yshift=3pt},
            sse/.style={xshift=5pt, yshift=-5pt}]
            \fill [black, opacity=0.07]
            ([nw]{ss.north -| cji.west}) rectangle
            ([se]{whatever1.south -| cki.east});
            \fill [black, opacity=0.07]
            ([snw]{cji.north -| cji.west}) rectangle
            ([sse]{ta.south -| ta.east});
            \fill [black, opacity=0.07]
            ([snw]{cki.north -| and2.west}) rectangle
            ([sse]{a.south -| cki.east});
        \end{scope}
    \end{pgfonlayer}

\end{tikzpicture}

\end{document}


==> fig_generative_model.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{bm}
\usepackage{stmaryrd}
\pgfplotsset{compat=1.12}
\usetikzlibrary{arrows,petri,backgrounds}
\tikzset{>=stealth',every on chain/.append style={join}, every join/.style={->}}
\begin{document}
\begin{tikzpicture}[thick,auto,node distance=0.85cm]
    \tikzstyle{n}=[circle,draw=black!75,fill=white,minimum size=10pt,inner sep=0pt]
    \tikzstyle{pil}=[->,thick,shorten <=2pt,shorten >=2pt]

    \node [n] (ztfidf) [label=right:{$Z_\text{TFIDF}^{(i)} =
        Z_\text{TF}^{(i)} \times Z_\text{IDF}$}] {};
    \node [n] (zidf) [left of=ztfidf, label=left:{$Z_\text{IDF}$}] {};
    \node [n] (ztf) [above of=ztfidf,label=right:{$Z_\text{TF}^{(i)} \sim
        \sigma\left(\mathcal{N}(\bm{\mu}, \bm{\Sigma})\right)$}] {};
    \node [n] (pki) [below of=ztfidf,label=right:{%
        $p_k^{(i)} = \sigma( \beta_k \cdot Z_\text{TFIDF} )$
    }] {};
    \node [n] (bk) [left of=pki,label=below:$\beta_k$] {};
    \node [n] (Ak) [below of=pki,label=right:$A_k^{(i)} \sim \mathcal{B}(p_k)$] {};

    \node (whatever) [right of=pki] {};
    \node (whatever2) [right of=whatever] {};
    \node (whatever3) [right of=whatever2,xshift=2pt] {};
    \node (whatever4) [right of=whatever3,xshift=-30pt] {};

    \node (plate) [below of=whatever4,xshift=13pt,yshift=-2pt]
    {\textbf{\scriptsize$k \in V$}};
    \node (plate2) [below of=plate,yshift=11pt,xshift=8pt]
    {\textbf{\scriptsize$i \in N$}};

    \path[pil] (ztf) edge (ztfidf);
    \path[pil] (zidf) edge (ztfidf);
    \path[pil] (ztfidf) edge (pki);
    \path[pil] (ztf) edge (zidf);
    \path[pil] (bk) edge (pki);
    \path[pil] (pki) edge (Ak);

    \node (logistic) [minimum size=20pt, below left
    of=Ak,xshift=-5pt,yshift=-15pt,label={[label distance=-8pt]below:{\scriptsize~logistic}}] {$\sigma$};

    \node (bernoulli) [minimum size=20pt, right of=logistic,xshift=20pt,label={[label
        distance=-8pt]below:{\scriptsize~bernoulli}}] {$\mathcal{B}$};

    \node (normal) [minimum size=20pt, right of=bernoulli,xshift=20pt,label={[label
        distance=-8pt]below:{\scriptsize~gaussian}}] {$\mathcal{N}$};

    \begin{pgfonlayer}{background}
        \begin{scope}[
            rounded corners=5pt,
            nw/.style={xshift=-5pt,yshift=5pt},
            se/.style={xshift=25pt, yshift=-5pt},
            snw/.style={xshift=-5pt,yshift=3pt},
            sse/.style={xshift=1pt, yshift=-1pt}]
            \fill [black, opacity=0.06]
            ([nw]{pki.north -| bk.west}) rectangle
            ([se]{Ak.south -| whatever4.east});
            \fill [black, opacity=0.06]
            ([snw]{ztf.north -| ztf.west}) rectangle
            ([sse]{plate2.south -| plate2.east});
        \end{scope}
    \end{pgfonlayer}
\end{tikzpicture}

\end{document}


==> fig_program.tex <==
\documentclass[tikz]{standalone}
\usepackage{tikz}
\usepackage{pgfplots}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{amssymb}
\usepackage{mathtools}
\usepackage{bm}
\usepackage{stmaryrd}
\pgfplotsset{compat=1.12}
\usetikzlibrary{arrows,petri,backgrounds}
\begin{document}
\begin{tikzpicture}[thick,auto,node distance=1cm]
    \node [] (program) {%
        $\begin{aligned}
            \left(
                \text{TermInStudy}(t_j, s_i)
                : 1
                %: \bm{1} \left[ \bm{X}_{ij} > \tau \right]
                %: \omega( \bm{X}_{ij} ; \alpha, \tau )
            \right)
            &\gets
            \top
            .
            \quad\quad
            \forall i \in N, \forall j \in M, \bm{X}_{ij} > \tau
            \\
            \left(
                \text{VoxelReported}(v_k, s_i)
                : 1
            \right)
            &\gets
            \top
            .
            \quad\quad
            \forall i \in N, \forall k \in K, \bm{Y}_{ik} = 1
            \\
            \left(
                \bigvee_{i = 1}^N
                \text{SelectedStudy}(s_i)
                : \frac{1}{N}
            \right)
            &\gets
            \top
            .
            \\
            \left(
                \text{TermAssociation}(t)
                : 1
            \right)
            &\gets
            \exists s \left(
                \text{TermInStudy}(t, s) \wedge
                \text{SelectedStudy}(s)
            \right)
            .
            \\
            \left(
                \text{Activation}(v)
                : 1
            \right)
            &\gets
            \exists s \left(
                \text{VoxelReported}(v, s),
                \text{SelectedStudy}(s)
            \right)
            .
        \end{aligned}$
    };
    \begin{pgfonlayer}{background}
    \filldraw [line width=2mm,join=round,black!8]
    (program.north  -| program.west)  rectangle (program.south  -| program.east);
    \end{pgfonlayer}
\end{tikzpicture}

\end{document}


==> fig_real_result.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{dateplot}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.912745098039216,0.586274509803922,0.459803921568627}
\definecolor{color1}{rgb}{0.445098039215686,0.715686274509804,0.630392156862745}

\begin{axis}[
axis line style={white!80!black},
axis background style={fill=black!5!white},
height=6cm,
legend columns=-1,
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1,
    at={(0.03,0.97)}, anchor=north west, draw=none, /tikz/every even column/.append style={column sep=0.5cm}},
tick align=outside,
tick pos=left,
width=10cm,
x grid style={white!80!black},
xlabel={Sample size},
xmin=-0.5, xmax=3.5,
xtick style={color=white!15!black},
xtick={0,1,2,3},
xticklabels={923,1487,2395,3856},
y grid style={white!80!black},
ylabel={Consistency},
ymajorgrids,
ymin=0.0992329368642411, ymax=1.30076706313576,
ytick style={color=white!15!black}
]
\path [draw=white!34.9019607843137!black, fill=color0, line width=0.32pt]
(axis cs:0,0.186230815906992)
--(axis cs:-0.0403763315238194,0.186230815906992)
--(axis cs:-0.0720908814937511,0.194589789323012)
--(axis cs:-0.117273882407884,0.202948762739032)
--(axis cs:-0.174165717015389,0.211307736155053)
--(axis cs:-0.236861228229254,0.219666709571073)
--(axis cs:-0.296328314533785,0.228025682987094)
--(axis cs:-0.343272659292564,0.236384656403114)
--(axis cs:-0.371497229712776,0.244743629819134)
--(axis cs:-0.379831932773109,0.253102603235155)
--(axis cs:-0.371598033532943,0.261461576651175)
--(axis cs:-0.352292597353813,0.269820550067195)
--(axis cs:-0.3272400409866,0.278179523483216)
--(axis cs:-0.300504420714605,0.286538496899236)
--(axis cs:-0.275027944369532,0.294897470315257)
--(axis cs:-0.25310372018583,0.303256443731277)
--(axis cs:-0.236486659344291,0.311615417147297)
--(axis cs:-0.226118851187594,0.319974390563318)
--(axis cs:-0.221802346995114,0.328333363979338)
--(axis cs:-0.222081765196418,0.336692337395358)
--(axis cs:-0.224470008462823,0.345051310811379)
--(axis cs:-0.226095278223063,0.353410284227399)
--(axis cs:-0.224663740882601,0.361769257643419)
--(axis cs:-0.219307219442096,0.37012823105944)
--(axis cs:-0.21079047837275,0.37848720447546)
--(axis cs:-0.200935082165892,0.386846177891481)
--(axis cs:-0.191660748930484,0.395205151307501)
--(axis cs:-0.184210813802881,0.403564124723521)
--(axis cs:-0.17882665231137,0.411923098139542)
--(axis cs:-0.174795355913451,0.420282071555562)
--(axis cs:-0.170753861882119,0.428641044971582)
--(axis cs:-0.165233140680963,0.437000018387603)
--(axis cs:-0.157344774968535,0.445358991803623)
--(axis cs:-0.147287579130687,0.453717965219644)
--(axis cs:-0.136331190921227,0.462076938635664)
--(axis cs:-0.126251539724097,0.470435912051684)
--(axis cs:-0.118555173579464,0.478794885467705)
--(axis cs:-0.113893329479129,0.487153858883725)
--(axis cs:-0.111857539162369,0.495512832299745)
--(axis cs:-0.111149459144152,0.503871805715766)
--(axis cs:-0.110058413239691,0.512230779131786)
--(axis cs:-0.107132143754864,0.520589752547806)
--(axis cs:-0.101795791347903,0.528948725963827)
--(axis cs:-0.0946020841014847,0.537307699379847)
--(axis cs:-0.0869563314643397,0.545666672795868)
--(axis cs:-0.0804730053024434,0.554025646211888)
--(axis cs:-0.0763138732635893,0.562384619627908)
--(axis cs:-0.0747917745976336,0.570743593043929)
--(axis cs:-0.0753291114237857,0.579102566459949)
--(axis cs:-0.0767236400102887,0.587461539875969)
--(axis cs:-0.0776163959001581,0.59582051329199)
--(axis cs:-0.0769940801347974,0.60417948670801)
--(axis cs:-0.0745049528506172,0.612538460124031)
--(axis cs:-0.0704370629813266,0.620897433540051)
--(axis cs:-0.0654140733041909,0.629256406956071)
--(axis cs:-0.0600379580433007,0.637615380372092)
--(axis cs:-0.0546843301386873,0.645974353788112)
--(axis cs:-0.0494811370173099,0.654333327204132)
--(axis cs:-0.0443726591861137,0.662692300620153)
--(axis cs:-0.0391935743426245,0.671051274036173)
--(axis cs:-0.0337614739078218,0.679410247452194)
--(axis cs:-0.028004105469708,0.687769220868214)
--(axis cs:-0.0220678030521987,0.696128194284234)
--(axis cs:-0.0163184076685287,0.704487167700255)
--(axis cs:-0.011210247407918,0.712846141116275)
--(axis cs:-0.00710078259212303,0.721205114532295)
--(axis cs:-0.00412522324580094,0.729564087948316)
--(axis cs:-0.00219016952916456,0.737923061364336)
--(axis cs:-0.00106014794059647,0.746282034780356)
--(axis cs:-0.000467137727489206,0.754641008196377)
--(axis cs:-0.000187190562347459,0.762999981612397)
--(axis cs:-6.81726167449001e-05,0.771358955028418)
--(axis cs:-2.25553451136539e-05,0.779717928444438)
--(axis cs:-6.77787421486086e-06,0.788076901860458)
--(axis cs:-1.84966716502242e-06,0.796435875276479)
--(axis cs:-4.58921057081007e-07,0.804794848692499)
--(axis cs:-1.06735649090688e-07,0.813153822108519)
--(axis cs:-3.99761408055749e-08,0.82151279552454)
--(axis cs:-9.33229780441648e-08,0.82987176894056)
--(axis cs:-3.8437888385501e-07,0.838230742356581)
--(axis cs:-1.49504400231157e-06,0.846589715772601)
--(axis cs:-5.28750455690946e-06,0.854948689188621)
--(axis cs:-1.69781565140515e-05,0.863307662604642)
--(axis cs:-4.94934147032036e-05,0.871666636020662)
--(axis cs:-0.000130984647235984,0.880025609436682)
--(axis cs:-0.000314709188359997,0.888384582852703)
--(axis cs:-0.000686458838128961,0.896743556268723)
--(axis cs:-0.00135936357566214,0.905102529684744)
--(axis cs:-0.00244384021110134,0.913461503100764)
--(axis cs:-0.00398865096312732,0.921820476516784)
--(axis cs:-0.00591010655938905,0.930179449932805)
--(axis cs:-0.00795024730849431,0.938538423348825)
--(axis cs:-0.00970916799185967,0.946897396764845)
--(axis cs:-0.0107646383137386,0.955256370180866)
--(axis cs:-0.0108350998783766,0.963615343596886)
--(axis cs:-0.00990107717170057,0.971974317012906)
--(axis cs:-0.00821387372293373,0.980333290428927)
--(axis cs:-0.00618628107062972,0.988692263844947)
--(axis cs:-0.00422987296116644,0.997051237260968)
--(axis cs:-0.00262567548871267,1.00541021067699)
--(axis cs:-0.00147969029591973,1.01376918409301)
--(axis cs:0,1.01376918409301)
--(axis cs:0,1.01376918409301)
--(axis cs:0,1.00541021067699)
--(axis cs:0,0.997051237260968)
--(axis cs:0,0.988692263844947)
--(axis cs:0,0.980333290428927)
--(axis cs:0,0.971974317012906)
--(axis cs:0,0.963615343596886)
--(axis cs:0,0.955256370180866)
--(axis cs:0,0.946897396764845)
--(axis cs:0,0.938538423348825)
--(axis cs:0,0.930179449932805)
--(axis cs:0,0.921820476516784)
--(axis cs:0,0.913461503100764)
--(axis cs:0,0.905102529684744)
--(axis cs:0,0.896743556268723)
--(axis cs:0,0.888384582852703)
--(axis cs:0,0.880025609436682)
--(axis cs:0,0.871666636020662)
--(axis cs:0,0.863307662604642)
--(axis cs:0,0.854948689188621)
--(axis cs:0,0.846589715772601)
--(axis cs:0,0.838230742356581)
--(axis cs:0,0.82987176894056)
--(axis cs:0,0.82151279552454)
--(axis cs:0,0.813153822108519)
--(axis cs:0,0.804794848692499)
--(axis cs:0,0.796435875276479)
--(axis cs:0,0.788076901860458)
--(axis cs:0,0.779717928444438)
--(axis cs:0,0.771358955028418)
--(axis cs:0,0.762999981612397)
--(axis cs:0,0.754641008196377)
--(axis cs:0,0.746282034780356)
--(axis cs:0,0.737923061364336)
--(axis cs:0,0.729564087948316)
--(axis cs:0,0.721205114532295)
--(axis cs:0,0.712846141116275)
--(axis cs:0,0.704487167700255)
--(axis cs:0,0.696128194284234)
--(axis cs:0,0.687769220868214)
--(axis cs:0,0.679410247452194)
--(axis cs:0,0.671051274036173)
--(axis cs:0,0.662692300620153)
--(axis cs:0,0.654333327204132)
--(axis cs:0,0.645974353788112)
--(axis cs:0,0.637615380372092)
--(axis cs:0,0.629256406956071)
--(axis cs:0,0.620897433540051)
--(axis cs:0,0.612538460124031)
--(axis cs:0,0.60417948670801)
--(axis cs:0,0.59582051329199)
--(axis cs:0,0.587461539875969)
--(axis cs:0,0.579102566459949)
--(axis cs:0,0.570743593043929)
--(axis cs:0,0.562384619627908)
--(axis cs:0,0.554025646211888)
--(axis cs:0,0.545666672795868)
--(axis cs:0,0.537307699379847)
--(axis cs:0,0.528948725963827)
--(axis cs:0,0.520589752547806)
--(axis cs:0,0.512230779131786)
--(axis cs:0,0.503871805715766)
--(axis cs:0,0.495512832299745)
--(axis cs:0,0.487153858883725)
--(axis cs:0,0.478794885467705)
--(axis cs:0,0.470435912051684)
--(axis cs:0,0.462076938635664)
--(axis cs:0,0.453717965219644)
--(axis cs:0,0.445358991803623)
--(axis cs:0,0.437000018387603)
--(axis cs:0,0.428641044971582)
--(axis cs:0,0.420282071555562)
--(axis cs:0,0.411923098139542)
--(axis cs:0,0.403564124723521)
--(axis cs:0,0.395205151307501)
--(axis cs:0,0.386846177891481)
--(axis cs:0,0.37848720447546)
--(axis cs:0,0.37012823105944)
--(axis cs:0,0.361769257643419)
--(axis cs:0,0.353410284227399)
--(axis cs:0,0.345051310811379)
--(axis cs:0,0.336692337395358)
--(axis cs:0,0.328333363979338)
--(axis cs:0,0.319974390563318)
--(axis cs:0,0.311615417147297)
--(axis cs:0,0.303256443731277)
--(axis cs:0,0.294897470315257)
--(axis cs:0,0.286538496899236)
--(axis cs:0,0.278179523483216)
--(axis cs:0,0.269820550067195)
--(axis cs:0,0.261461576651175)
--(axis cs:0,0.253102603235155)
--(axis cs:0,0.244743629819134)
--(axis cs:0,0.236384656403114)
--(axis cs:0,0.228025682987094)
--(axis cs:0,0.219666709571073)
--(axis cs:0,0.211307736155053)
--(axis cs:0,0.202948762739032)
--(axis cs:0,0.194589789323012)
--(axis cs:0,0.186230815906992)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color1, line width=0.32pt]
(axis cs:0.0338197426397876,0.177792074856018)
--(axis cs:0,0.177792074856018)
--(axis cs:0,0.18672556829327)
--(axis cs:0,0.195659061730522)
--(axis cs:0,0.204592555167774)
--(axis cs:0,0.213526048605027)
--(axis cs:0,0.222459542042279)
--(axis cs:0,0.231393035479531)
--(axis cs:0,0.240326528916783)
--(axis cs:0,0.249260022354035)
--(axis cs:0,0.258193515791287)
--(axis cs:0,0.26712700922854)
--(axis cs:0,0.276060502665792)
--(axis cs:0,0.284993996103044)
--(axis cs:0,0.293927489540296)
--(axis cs:0,0.302860982977548)
--(axis cs:0,0.3117944764148)
--(axis cs:0,0.320727969852053)
--(axis cs:0,0.329661463289305)
--(axis cs:0,0.338594956726557)
--(axis cs:0,0.347528450163809)
--(axis cs:0,0.356461943601061)
--(axis cs:0,0.365395437038313)
--(axis cs:0,0.374328930475566)
--(axis cs:0,0.383262423912818)
--(axis cs:0,0.39219591735007)
--(axis cs:0,0.401129410787322)
--(axis cs:0,0.410062904224574)
--(axis cs:0,0.418996397661826)
--(axis cs:0,0.427929891099079)
--(axis cs:0,0.436863384536331)
--(axis cs:0,0.445796877973583)
--(axis cs:0,0.454730371410835)
--(axis cs:0,0.463663864848087)
--(axis cs:0,0.472597358285339)
--(axis cs:0,0.481530851722591)
--(axis cs:0,0.490464345159844)
--(axis cs:0,0.499397838597096)
--(axis cs:0,0.508331332034348)
--(axis cs:0,0.5172648254716)
--(axis cs:0,0.526198318908852)
--(axis cs:0,0.535131812346105)
--(axis cs:0,0.544065305783357)
--(axis cs:0,0.552998799220609)
--(axis cs:0,0.561932292657861)
--(axis cs:0,0.570865786095113)
--(axis cs:0,0.579799279532365)
--(axis cs:0,0.588732772969617)
--(axis cs:0,0.59766626640687)
--(axis cs:0,0.606599759844122)
--(axis cs:0,0.615533253281374)
--(axis cs:0,0.624466746718626)
--(axis cs:0,0.633400240155878)
--(axis cs:0,0.64233373359313)
--(axis cs:0,0.651267227030383)
--(axis cs:0,0.660200720467635)
--(axis cs:0,0.669134213904887)
--(axis cs:0,0.678067707342139)
--(axis cs:0,0.687001200779391)
--(axis cs:0,0.695934694216643)
--(axis cs:0,0.704868187653896)
--(axis cs:0,0.713801681091148)
--(axis cs:0,0.7227351745284)
--(axis cs:0,0.731668667965652)
--(axis cs:0,0.740602161402904)
--(axis cs:0,0.749535654840156)
--(axis cs:0,0.758469148277409)
--(axis cs:0,0.767402641714661)
--(axis cs:0,0.776336135151913)
--(axis cs:0,0.785269628589165)
--(axis cs:0,0.794203122026417)
--(axis cs:0,0.803136615463669)
--(axis cs:0,0.812070108900922)
--(axis cs:0,0.821003602338174)
--(axis cs:0,0.829937095775426)
--(axis cs:0,0.838870589212678)
--(axis cs:0,0.84780408264993)
--(axis cs:0,0.856737576087182)
--(axis cs:0,0.865671069524435)
--(axis cs:0,0.874604562961687)
--(axis cs:0,0.883538056398939)
--(axis cs:0,0.892471549836191)
--(axis cs:0,0.901405043273443)
--(axis cs:0,0.910338536710695)
--(axis cs:0,0.919272030147947)
--(axis cs:0,0.9282055235852)
--(axis cs:0,0.937139017022452)
--(axis cs:0,0.946072510459704)
--(axis cs:0,0.955006003896956)
--(axis cs:0,0.963939497334208)
--(axis cs:0,0.97287299077146)
--(axis cs:0,0.981806484208713)
--(axis cs:0,0.990739977645965)
--(axis cs:0,0.999673471083217)
--(axis cs:0,1.00860696452047)
--(axis cs:0,1.01754045795772)
--(axis cs:0,1.02647395139497)
--(axis cs:0,1.03540744483223)
--(axis cs:0,1.04434093826948)
--(axis cs:0,1.05327443170673)
--(axis cs:0,1.06220792514398)
--(axis cs:0.00131397943406603,1.06220792514398)
--(axis cs:0.00131397943406603,1.06220792514398)
--(axis cs:0.00223947811370196,1.05327443170673)
--(axis cs:0.00351463132548448,1.04434093826948)
--(axis cs:0.0050791188428493,1.03540744483223)
--(axis cs:0.0067588917580815,1.02647395139497)
--(axis cs:0.00828227844757779,1.01754045795772)
--(axis cs:0.00934625784540628,1.00860696452047)
--(axis cs:0.00971447293956704,0.999673471083217)
--(axis cs:0.00930543320312164,0.990739977645965)
--(axis cs:0.0082285377089171,0.981806484208713)
--(axis cs:0.00675113852172384,0.97287299077146)
--(axis cs:0.00521601881395157,0.963939497334208)
--(axis cs:0.00395086157414857,0.955006003896956)
--(axis cs:0.00320584493117698,0.946072510459704)
--(axis cs:0.00312994718427368,0.937139017022452)
--(axis cs:0.00377210772961947,0.9282055235852)
--(axis cs:0.00508719629353942,0.919272030147947)
--(axis cs:0.00693914007926556,0.910338536710695)
--(axis cs:0.00910989766078058,0.901405043273443)
--(axis cs:0.0113270879229512,0.892471549836191)
--(axis cs:0.0133113346243741,0.883538056398939)
--(axis cs:0.0148287132328041,0.874604562961687)
--(axis cs:0.015730316164955,0.865671069524435)
--(axis cs:0.0159739425175466,0.856737576087182)
--(axis cs:0.0156386023249157,0.84780408264993)
--(axis cs:0.0149423344431798,0.838870589212678)
--(axis cs:0.0142541502089341,0.829937095775426)
--(axis cs:0.0140695108412895,0.821003602338174)
--(axis cs:0.0149200470787057,0.812070108900922)
--(axis cs:0.0172207792764679,0.803136615463669)
--(axis cs:0.0211045125941338,0.794203122026417)
--(axis cs:0.0263203808756987,0.785269628589165)
--(axis cs:0.0322560810277424,0.776336135151913)
--(axis cs:0.0380839886907974,0.767402641714661)
--(axis cs:0.042965674869472,0.758469148277409)
--(axis cs:0.0462243175884457,0.749535654840156)
--(axis cs:0.0474303333584857,0.740602161402904)
--(axis cs:0.0464127400416,0.731668667965652)
--(axis cs:0.0432494802949544,0.7227351745284)
--(axis cs:0.0382716004453409,0.713801681091148)
--(axis cs:0.0320643753289404,0.704868187653896)
--(axis cs:0.0254209010995145,0.695934694216643)
--(axis cs:0.019230021923101,0.687001200779391)
--(axis cs:0.0143325651451318,0.678067707342139)
--(axis cs:0.0114035140965756,0.669134213904887)
--(axis cs:0.0108897380449693,0.660200720467635)
--(axis cs:0.0129833305406576,0.651267227030383)
--(axis cs:0.0175910913298658,0.64233373359313)
--(axis cs:0.024293140269687,0.633400240155878)
--(axis cs:0.032338028937556,0.624466746718626)
--(axis cs:0.0407413833541726,0.615533253281374)
--(axis cs:0.0485081056203851,0.606599759844122)
--(axis cs:0.0549106909299093,0.59766626640687)
--(axis cs:0.0596961567218915,0.588732772969617)
--(axis cs:0.0631140500597429,0.579799279532365)
--(axis cs:0.0657486004085225,0.570865786095113)
--(axis cs:0.0682370520939965,0.561932292657861)
--(axis cs:0.0710033571881676,0.552998799220609)
--(axis cs:0.0741169296323241,0.544065305783357)
--(axis cs:0.0773244136832245,0.535131812346105)
--(axis cs:0.0802295147224621,0.526198318908852)
--(axis cs:0.0825355962716833,0.5172648254716)
--(axis cs:0.0842410205978773,0.508331332034348)
--(axis cs:0.0857055234253033,0.499397838597096)
--(axis cs:0.0875762268434048,0.490464345159844)
--(axis cs:0.0906298457195258,0.481530851722591)
--(axis cs:0.0956089327941967,0.472597358285339)
--(axis cs:0.103098776454732,0.463663864848087)
--(axis cs:0.113441320462591,0.454730371410835)
--(axis cs:0.126654944458913,0.445796877973583)
--(axis cs:0.142346446290921,0.436863384536331)
--(axis cs:0.15965535535228,0.427929891099079)
--(axis cs:0.177317829122156,0.418996397661826)
--(axis cs:0.193918846776201,0.410062904224574)
--(axis cs:0.208296348273662,0.401129410787322)
--(axis cs:0.219933577819811,0.39219591735007)
--(axis cs:0.229139238263995,0.383262423912818)
--(axis cs:0.236919943150924,0.374328930475566)
--(axis cs:0.244620234629749,0.365395437038313)
--(axis cs:0.253511006622565,0.356461943601061)
--(axis cs:0.264488822478383,0.347528450163809)
--(axis cs:0.277954535372909,0.338594956726557)
--(axis cs:0.293846265166795,0.329661463289305)
--(axis cs:0.311744807499464,0.320727969852053)
--(axis cs:0.330956706112797,0.3117944764148)
--(axis cs:0.350517718123196,0.302860982977548)
--(axis cs:0.369128416112966,0.293927489540296)
--(axis cs:0.385079172419612,0.284993996103044)
--(axis cs:0.396216640249699,0.276060502665792)
--(axis cs:0.4,0.26712700922854)
--(axis cs:0.393744490675914,0.258193515791287)
--(axis cs:0.375180290953342,0.249260022354035)
--(axis cs:0.343318616762794,0.240326528916783)
--(axis cs:0.299312225638591,0.231393035479531)
--(axis cs:0.246775845272597,0.222459542042279)
--(axis cs:0.19118059559504,0.213526048605027)
--(axis cs:0.138442538001631,0.204592555167774)
--(axis cs:0.0933256698425811,0.195659061730522)
--(axis cs:0.0583844079438395,0.18672556829327)
--(axis cs:0.0338197426397876,0.177792074856018)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color0, line width=0.32pt]
(axis cs:1,0.161503786862226)
--(axis cs:0.967812397749154,0.161503786862226)
--(axis cs:0.949041395447444,0.170766336622585)
--(axis cs:0.923381072997652,0.180028886382944)
--(axis cs:0.890475592731434,0.189291436143303)
--(axis cs:0.850952465376341,0.198553985903662)
--(axis cs:0.806580135592729,0.207816535664021)
--(axis cs:0.760155089308664,0.21707908542438)
--(axis cs:0.715096166538998,0.226341635184739)
--(axis cs:0.674832154259544,0.235604184945099)
--(axis cs:0.64215613512824,0.244866734705458)
--(axis cs:0.618741497851681,0.254129284465817)
--(axis cs:0.604956111688679,0.263391834226176)
--(axis cs:0.6,0.272654383986535)
--(axis cs:0.602280640024978,0.281916933746894)
--(axis cs:0.609876946227884,0.291179483507253)
--(axis cs:0.620946824196861,0.300442033267612)
--(axis cs:0.63398848551743,0.309704583027971)
--(axis cs:0.647937621703996,0.31896713278833)
--(axis cs:0.662138217622726,0.328229682548689)
--(axis cs:0.676248030045766,0.337492232309048)
--(axis cs:0.69013301796463,0.346754782069407)
--(axis cs:0.703782057678441,0.356017331829766)
--(axis cs:0.717249339574716,0.365279881590126)
--(axis cs:0.730616748219423,0.374542431350485)
--(axis cs:0.743964715484259,0.383804981110844)
--(axis cs:0.757344402215861,0.393067530871203)
--(axis cs:0.770751262022366,0.402330080631562)
--(axis cs:0.784105370588126,0.411592630391921)
--(axis cs:0.797244968395742,0.42085518015228)
--(axis cs:0.809936741277275,0.430117729912639)
--(axis cs:0.821901628019214,0.439380279672998)
--(axis cs:0.832850920125192,0.448642829433357)
--(axis cs:0.842525498371353,0.457905379193716)
--(axis cs:0.850731064282802,0.467167928954075)
--(axis cs:0.857363258203192,0.476430478714434)
--(axis cs:0.862418134455882,0.485693028474793)
--(axis cs:0.865985931942933,0.494955578235153)
--(axis cs:0.868229856091883,0.504218127995512)
--(axis cs:0.869356108965657,0.513480677755871)
--(axis cs:0.869584832718691,0.52274322751623)
--(axis cs:0.869131770024101,0.532005777276589)
--(axis cs:0.868206244097812,0.541268327036948)
--(axis cs:0.867023653071051,0.550530876797307)
--(axis cs:0.865823167984548,0.559793426557666)
--(axis cs:0.864877394586801,0.569055976318025)
--(axis cs:0.864482768240629,0.578318526078384)
--(axis cs:0.86492708322618,0.587581075838743)
--(axis cs:0.86644070305133,0.596843625599102)
--(axis cs:0.869146085244507,0.606106175359461)
--(axis cs:0.873022522661886,0.61536872511982)
--(axis cs:0.877898536497355,0.62463127488018)
--(axis cs:0.883475541556993,0.633893824640539)
--(axis cs:0.889377366604288,0.643156374400898)
--(axis cs:0.895214254330262,0.652418924161257)
--(axis cs:0.900647922875339,0.661681473921616)
--(axis cs:0.905444952460065,0.670944023681975)
--(axis cs:0.909507824787308,0.680206573442334)
--(axis cs:0.912876348609322,0.689469123202693)
--(axis cs:0.915697887218808,0.698731672963052)
--(axis cs:0.918172933721383,0.707994222723411)
--(axis cs:0.920491099613457,0.71725677248377)
--(axis cs:0.922777538512523,0.726519322244129)
--(axis cs:0.925067598363642,0.735781872004488)
--(axis cs:0.927317464041616,0.745044421764847)
--(axis cs:0.92944427768346,0.754306971525207)
--(axis cs:0.931377076377414,0.763569521285566)
--(axis cs:0.93309577095387,0.772832071045925)
--(axis cs:0.934641486840393,0.782094620806284)
--(axis cs:0.936095067069212,0.791357170566643)
--(axis cs:0.937534986745144,0.800619720327002)
--(axis cs:0.938994667304088,0.809882270087361)
--(axis cs:0.940438599825242,0.81914481984772)
--(axis cs:0.941767836912639,0.828407369608079)
--(axis cs:0.942853060050054,0.837669919368438)
--(axis cs:0.943583271383933,0.846932469128797)
--(axis cs:0.943913872023642,0.856195018889156)
--(axis cs:0.943899720239942,0.865457568649515)
--(axis cs:0.943704298612501,0.874720118409875)
--(axis cs:0.94358241399366,0.883982668170234)
--(axis cs:0.943839280379854,0.893245217930593)
--(axis cs:0.944773386475777,0.902507767690952)
--(axis cs:0.946614629013569,0.911770317451311)
--(axis cs:0.949472144480614,0.92103286721167)
--(axis cs:0.953306150691872,0.930295416972029)
--(axis cs:0.957933117291898,0.939557966732388)
--(axis cs:0.963064076792289,0.948820516492747)
--(axis cs:0.968365144725394,0.958083066253106)
--(axis cs:0.973522111499005,0.967345616013465)
--(axis cs:0.978290759732548,0.976608165773824)
--(axis cs:0.982521331917932,0.985870715534183)
--(axis cs:0.986155863286407,0.995133265294542)
--(axis cs:0.989206114929639,1.0043958150549)
--(axis cs:0.991724114549315,1.01365836481526)
--(axis cs:0.993776157625212,1.02292091457562)
--(axis cs:0.995426376831461,1.03218346433598)
--(axis cs:0.996730532538274,1.04144601409634)
--(axis cs:0.997736863290866,1.0507085638567)
--(axis cs:0.998489614327811,1.05997111361706)
--(axis cs:0.999031811204701,1.06923366337741)
--(axis cs:0.999405788251153,1.07849621313777)
--(axis cs:1,1.07849621313777)
--(axis cs:1,1.07849621313777)
--(axis cs:1,1.06923366337741)
--(axis cs:1,1.05997111361706)
--(axis cs:1,1.0507085638567)
--(axis cs:1,1.04144601409634)
--(axis cs:1,1.03218346433598)
--(axis cs:1,1.02292091457562)
--(axis cs:1,1.01365836481526)
--(axis cs:1,1.0043958150549)
--(axis cs:1,0.995133265294542)
--(axis cs:1,0.985870715534183)
--(axis cs:1,0.976608165773824)
--(axis cs:1,0.967345616013465)
--(axis cs:1,0.958083066253106)
--(axis cs:1,0.948820516492747)
--(axis cs:1,0.939557966732388)
--(axis cs:1,0.930295416972029)
--(axis cs:1,0.92103286721167)
--(axis cs:1,0.911770317451311)
--(axis cs:1,0.902507767690952)
--(axis cs:1,0.893245217930593)
--(axis cs:1,0.883982668170234)
--(axis cs:1,0.874720118409875)
--(axis cs:1,0.865457568649515)
--(axis cs:1,0.856195018889156)
--(axis cs:1,0.846932469128797)
--(axis cs:1,0.837669919368438)
--(axis cs:1,0.828407369608079)
--(axis cs:1,0.81914481984772)
--(axis cs:1,0.809882270087361)
--(axis cs:1,0.800619720327002)
--(axis cs:1,0.791357170566643)
--(axis cs:1,0.782094620806284)
--(axis cs:1,0.772832071045925)
--(axis cs:1,0.763569521285566)
--(axis cs:1,0.754306971525207)
--(axis cs:1,0.745044421764847)
--(axis cs:1,0.735781872004488)
--(axis cs:1,0.726519322244129)
--(axis cs:1,0.71725677248377)
--(axis cs:1,0.707994222723411)
--(axis cs:1,0.698731672963052)
--(axis cs:1,0.689469123202693)
--(axis cs:1,0.680206573442334)
--(axis cs:1,0.670944023681975)
--(axis cs:1,0.661681473921616)
--(axis cs:1,0.652418924161257)
--(axis cs:1,0.643156374400898)
--(axis cs:1,0.633893824640539)
--(axis cs:1,0.62463127488018)
--(axis cs:1,0.61536872511982)
--(axis cs:1,0.606106175359461)
--(axis cs:1,0.596843625599102)
--(axis cs:1,0.587581075838743)
--(axis cs:1,0.578318526078384)
--(axis cs:1,0.569055976318025)
--(axis cs:1,0.559793426557666)
--(axis cs:1,0.550530876797307)
--(axis cs:1,0.541268327036948)
--(axis cs:1,0.532005777276589)
--(axis cs:1,0.52274322751623)
--(axis cs:1,0.513480677755871)
--(axis cs:1,0.504218127995512)
--(axis cs:1,0.494955578235153)
--(axis cs:1,0.485693028474793)
--(axis cs:1,0.476430478714434)
--(axis cs:1,0.467167928954075)
--(axis cs:1,0.457905379193716)
--(axis cs:1,0.448642829433357)
--(axis cs:1,0.439380279672998)
--(axis cs:1,0.430117729912639)
--(axis cs:1,0.42085518015228)
--(axis cs:1,0.411592630391921)
--(axis cs:1,0.402330080631562)
--(axis cs:1,0.393067530871203)
--(axis cs:1,0.383804981110844)
--(axis cs:1,0.374542431350485)
--(axis cs:1,0.365279881590126)
--(axis cs:1,0.356017331829766)
--(axis cs:1,0.346754782069407)
--(axis cs:1,0.337492232309048)
--(axis cs:1,0.328229682548689)
--(axis cs:1,0.31896713278833)
--(axis cs:1,0.309704583027971)
--(axis cs:1,0.300442033267612)
--(axis cs:1,0.291179483507253)
--(axis cs:1,0.281916933746894)
--(axis cs:1,0.272654383986535)
--(axis cs:1,0.263391834226176)
--(axis cs:1,0.254129284465817)
--(axis cs:1,0.244866734705458)
--(axis cs:1,0.235604184945099)
--(axis cs:1,0.226341635184739)
--(axis cs:1,0.21707908542438)
--(axis cs:1,0.207816535664021)
--(axis cs:1,0.198553985903662)
--(axis cs:1,0.189291436143303)
--(axis cs:1,0.180028886382944)
--(axis cs:1,0.170766336622585)
--(axis cs:1,0.161503786862226)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color1, line width=0.32pt]
(axis cs:1.03397900821943,0.155014012661994)
--(axis cs:1,0.155014012661994)
--(axis cs:1,0.164407668971852)
--(axis cs:1,0.173801325281711)
--(axis cs:1,0.18319498159157)
--(axis cs:1,0.192588637901429)
--(axis cs:1,0.201982294211287)
--(axis cs:1,0.211375950521146)
--(axis cs:1,0.220769606831005)
--(axis cs:1,0.230163263140863)
--(axis cs:1,0.239556919450722)
--(axis cs:1,0.248950575760581)
--(axis cs:1,0.25834423207044)
--(axis cs:1,0.267737888380298)
--(axis cs:1,0.277131544690157)
--(axis cs:1,0.286525201000016)
--(axis cs:1,0.295918857309874)
--(axis cs:1,0.305312513619733)
--(axis cs:1,0.314706169929592)
--(axis cs:1,0.324099826239451)
--(axis cs:1,0.333493482549309)
--(axis cs:1,0.342887138859168)
--(axis cs:1,0.352280795169027)
--(axis cs:1,0.361674451478885)
--(axis cs:1,0.371068107788744)
--(axis cs:1,0.380461764098603)
--(axis cs:1,0.389855420408462)
--(axis cs:1,0.39924907671832)
--(axis cs:1,0.408642733028179)
--(axis cs:1,0.418036389338038)
--(axis cs:1,0.427430045647896)
--(axis cs:1,0.436823701957755)
--(axis cs:1,0.446217358267614)
--(axis cs:1,0.455611014577473)
--(axis cs:1,0.465004670887331)
--(axis cs:1,0.47439832719719)
--(axis cs:1,0.483791983507049)
--(axis cs:1,0.493185639816907)
--(axis cs:1,0.502579296126766)
--(axis cs:1,0.511972952436625)
--(axis cs:1,0.521366608746484)
--(axis cs:1,0.530760265056342)
--(axis cs:1,0.540153921366201)
--(axis cs:1,0.54954757767606)
--(axis cs:1,0.558941233985918)
--(axis cs:1,0.568334890295777)
--(axis cs:1,0.577728546605636)
--(axis cs:1,0.587122202915495)
--(axis cs:1,0.596515859225353)
--(axis cs:1,0.605909515535212)
--(axis cs:1,0.615303171845071)
--(axis cs:1,0.624696828154929)
--(axis cs:1,0.634090484464788)
--(axis cs:1,0.643484140774647)
--(axis cs:1,0.652877797084506)
--(axis cs:1,0.662271453394364)
--(axis cs:1,0.671665109704223)
--(axis cs:1,0.681058766014082)
--(axis cs:1,0.69045242232394)
--(axis cs:1,0.699846078633799)
--(axis cs:1,0.709239734943658)
--(axis cs:1,0.718633391253516)
--(axis cs:1,0.728027047563375)
--(axis cs:1,0.737420703873234)
--(axis cs:1,0.746814360183093)
--(axis cs:1,0.756208016492951)
--(axis cs:1,0.76560167280281)
--(axis cs:1,0.774995329112669)
--(axis cs:1,0.784388985422527)
--(axis cs:1,0.793782641732386)
--(axis cs:1,0.803176298042245)
--(axis cs:1,0.812569954352104)
--(axis cs:1,0.821963610661962)
--(axis cs:1,0.831357266971821)
--(axis cs:1,0.84075092328168)
--(axis cs:1,0.850144579591538)
--(axis cs:1,0.859538235901397)
--(axis cs:1,0.868931892211256)
--(axis cs:1,0.878325548521115)
--(axis cs:1,0.887719204830973)
--(axis cs:1,0.897112861140832)
--(axis cs:1,0.906506517450691)
--(axis cs:1,0.915900173760549)
--(axis cs:1,0.925293830070408)
--(axis cs:1,0.934687486380267)
--(axis cs:1,0.944081142690126)
--(axis cs:1,0.953474798999984)
--(axis cs:1,0.962868455309843)
--(axis cs:1,0.972262111619702)
--(axis cs:1,0.98165576792956)
--(axis cs:1,0.991049424239419)
--(axis cs:1,1.00044308054928)
--(axis cs:1,1.00983673685914)
--(axis cs:1,1.019230393169)
--(axis cs:1,1.02862404947885)
--(axis cs:1,1.03801770578871)
--(axis cs:1,1.04741136209857)
--(axis cs:1,1.05680501840843)
--(axis cs:1,1.06619867471829)
--(axis cs:1,1.07559233102815)
--(axis cs:1,1.08498598733801)
--(axis cs:1.00328852472564,1.08498598733801)
--(axis cs:1.00328852472564,1.08498598733801)
--(axis cs:1.00515983312346,1.07559233102815)
--(axis cs:1.00776213254804,1.06619867471829)
--(axis cs:1.01120891764126,1.05680501840843)
--(axis cs:1.01555876613873,1.04741136209857)
--(axis cs:1.02079082647627,1.03801770578871)
--(axis cs:1.0267899667918,1.02862404947885)
--(axis cs:1.03334683156037,1.019230393169)
--(axis cs:1.04017486324569,1.00983673685914)
--(axis cs:1.04694235896184,1.00044308054928)
--(axis cs:1.05331407300939,0.991049424239419)
--(axis cs:1.05899467984987,0.98165576792956)
--(axis cs:1.06376595682766,0.972262111619702)
--(axis cs:1.06751076640494,0.962868455309843)
--(axis cs:1.0702195687668,0.953474798999984)
--(axis cs:1.07197894086862,0.944081142690126)
--(axis cs:1.07294580800926,0.934687486380267)
--(axis cs:1.07331472965754,0.925293830070408)
--(axis cs:1.07328723305688,0.915900173760549)
--(axis cs:1.0730507881945,0.906506517450691)
--(axis cs:1.07277060729441,0.897112861140832)
--(axis cs:1.07259156266466,0.887719204830973)
--(axis cs:1.07264274254598,0.878325548521115)
--(axis cs:1.07303599657307,0.868931892211256)
--(axis cs:1.07385330132158,0.859538235901397)
--(axis cs:1.07512471266691,0.850144579591538)
--(axis cs:1.0768059542482,0.84075092328168)
--(axis cs:1.07876865506683,0.831357266971821)
--(axis cs:1.08081447250136,0.821963610661962)
--(axis cs:1.08271693182358,0.812569954352104)
--(axis cs:1.08428447706798,0.803176298042245)
--(axis cs:1.08542899326836,0.793782641732386)
--(axis cs:1.08621943881298,0.784388985422527)
--(axis cs:1.08690180296655,0.774995329112669)
--(axis cs:1.08787378740267,0.76560167280281)
--(axis cs:1.08961343586826,0.756208016492951)
--(axis cs:1.09257307165128,0.746814360183093)
--(axis cs:1.0970610426244,0.737420703873234)
--(axis cs:1.10314133214226,0.728027047563375)
--(axis cs:1.11058200496772,0.718633391253516)
--(axis cs:1.11887503735668,0.709239734943658)
--(axis cs:1.12733201902348,0.699846078633799)
--(axis cs:1.13523644454609,0.69045242232394)
--(axis cs:1.14201193485245,0.681058766014082)
--(axis cs:1.14735608865021,0.671665109704223)
--(axis cs:1.15129763439782,0.662271453394364)
--(axis cs:1.1541587630941,0.652877797084506)
--(axis cs:1.1564361037233,0.643484140774647)
--(axis cs:1.15864027401711,0.634090484464788)
--(axis cs:1.16114517165706,0.624696828154929)
--(axis cs:1.16409104159492,0.615303171845071)
--(axis cs:1.16736452276753,0.605909515535212)
--(axis cs:1.17065361978893,0.596515859225353)
--(axis cs:1.1735549168877,0.587122202915495)
--(axis cs:1.17569957247206,0.577728546605636)
--(axis cs:1.17686432377235,0.568334890295777)
--(axis cs:1.17704151318339,0.558941233985918)
--(axis cs:1.17645478381898,0.54954757767606)
--(axis cs:1.17552157915044,0.540153921366201)
--(axis cs:1.17477698262193,0.530760265056342)
--(axis cs:1.17478247427132,0.521366608746484)
--(axis cs:1.1760447784511,0.511972952436625)
--(axis cs:1.1789628284423,0.502579296126766)
--(axis cs:1.18380705047063,0.493185639816907)
--(axis cs:1.19072024035587,0.483791983507049)
--(axis cs:1.19972032727716,0.47439832719719)
--(axis cs:1.21068740535229,0.465004670887331)
--(axis cs:1.22333067274564,0.455611014577473)
--(axis cs:1.23714958995072,0.446217358267614)
--(axis cs:1.2514181957191,0.436823701957755)
--(axis cs:1.26522339928322,0.427430045647896)
--(axis cs:1.27757389458874,0.418036389338038)
--(axis cs:1.2875705294931,0.408642733028179)
--(axis cs:1.29460210171688,0.39924907671832)
--(axis cs:1.29851446378433,0.389855420408462)
--(axis cs:1.29970270219272,0.380461764098603)
--(axis cs:1.29909511420913,0.371068107788744)
--(axis cs:1.29802563336118,0.361674451478885)
--(axis cs:1.29801754423607,0.352280795169027)
--(axis cs:1.30051787179007,0.342887138859168)
--(axis cs:1.30662664789618,0.333493482549309)
--(axis cs:1.31686143116318,0.324099826239451)
--(axis cs:1.33099005252596,0.314706169929592)
--(axis cs:1.34795730762323,0.305312513619733)
--(axis cs:1.36592489110568,0.295918857309874)
--(axis cs:1.38243606026456,0.286525201000016)
--(axis cs:1.39470371146742,0.277131544690157)
--(axis cs:1.4,0.267737888380298)
--(axis cs:1.39609815676743,0.25834423207044)
--(axis cs:1.38168933147952,0.248950575760581)
--(axis cs:1.35668112981669,0.239556919450722)
--(axis cs:1.32229300220997,0.230163263140863)
--(axis cs:1.28090308844768,0.220769606831005)
--(axis cs:1.23566449609182,0.211375950521146)
--(axis cs:1.18997560226625,0.201982294211287)
--(axis cs:1.14693261279124,0.192588637901429)
--(axis cs:1.10889456277929,0.18319498159157)
--(axis cs:1.07725011784323,0.173801325281711)
--(axis cs:1.05240935391638,0.164407668971852)
--(axis cs:1.03397900821943,0.155014012661994)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color0, line width=0.32pt]
(axis cs:2,0.151091196901578)
--(axis cs:1.97405892684197,0.151091196901578)
--(axis cs:1.96043996303917,0.160564102014678)
--(axis cs:1.94212382278679,0.170037007127777)
--(axis cs:1.91870364187337,0.179509912240877)
--(axis cs:1.89025240714575,0.188982817353976)
--(axis cs:1.85744612070435,0.198455722467075)
--(axis cs:1.821587096418,0.207928627580175)
--(axis cs:1.78449978075951,0.217401532693274)
--(axis cs:1.7483059038506,0.226874437806374)
--(axis cs:1.71512328499168,0.236347342919473)
--(axis cs:1.68675867766295,0.245820248032573)
--(axis cs:1.6644684640753,0.255293153145672)
--(axis cs:1.64883968170812,0.264766058258771)
--(axis cs:1.63980612830819,0.274238963371871)
--(axis cs:1.63677510608204,0.28371186848497)
--(axis cs:1.63881426115793,0.29318477359807)
--(axis cs:1.64484263895458,0.302657678711169)
--(axis cs:1.65378380510785,0.312130583824269)
--(axis cs:1.66466272484655,0.321603488937368)
--(axis cs:1.67665095508536,0.331076394050467)
--(axis cs:1.68907842746714,0.340549299163567)
--(axis cs:1.7014321640751,0.350022204276666)
--(axis cs:1.71335538932065,0.359495109389766)
--(axis cs:1.72465012512411,0.368968014502865)
--(axis cs:1.73527771576925,0.378440919615965)
--(axis cs:1.74534791237076,0.387913824729064)
--(axis cs:1.75508866759557,0.397386729842163)
--(axis cs:1.76479427632583,0.406859634955263)
--(axis cs:1.77475671711406,0.416332540068362)
--(axis cs:1.7851916801058,0.425805445181462)
--(axis cs:1.79617478198395,0.435278350294561)
--(axis cs:1.80760339974616,0.444751255407661)
--(axis cs:1.81919488359828,0.45422416052076)
--(axis cs:1.83052349524883,0.463697065633859)
--(axis cs:1.84108858619433,0.473169970746959)
--(axis cs:1.85039846073634,0.482642875860058)
--(axis cs:1.85805086531576,0.492115780973158)
--(axis cs:1.86379326468273,0.501588686086257)
--(axis cs:1.8675529297064,0.511061591199357)
--(axis cs:1.86943556192423,0.520534496312456)
--(axis cs:1.86969850873877,0.530007401425555)
--(axis cs:1.86870841173631,0.539480306538655)
--(axis cs:1.86689304040151,0.548953211651754)
--(axis cs:1.86469440776849,0.558426116764854)
--(axis cs:1.86252708305469,0.567899021877953)
--(axis cs:1.86074356486036,0.577371926991053)
--(axis cs:1.85960818918797,0.586844832104152)
--(axis cs:1.859281653286,0.596317737217251)
--(axis cs:1.85981852174478,0.605790642330351)
--(axis cs:1.86117893019319,0.61526354744345)
--(axis cs:1.86325292328085,0.62473645255655)
--(axis cs:1.86589240223979,0.634209357669649)
--(axis cs:1.86894315793586,0.643682262782749)
--(axis cs:1.87226938788679,0.653155167895848)
--(axis cs:1.87576584898789,0.662628073008947)
--(axis cs:1.87935738757308,0.672100978122047)
--(axis cs:1.88299002139617,0.681573883235146)
--(axis cs:1.88662001477076,0.691046788348246)
--(axis cs:1.89020651479173,0.700519693461345)
--(axis cs:1.89370991042816,0.709992598574445)
--(axis cs:1.89709404537234,0.719465503687544)
--(axis cs:1.90032798258605,0.728938408800643)
--(axis cs:1.90338353205004,0.738411313913743)
--(axis cs:1.90622792664326,0.747884219026842)
--(axis cs:1.90881503721681,0.757357124139942)
--(axis cs:1.91108093151872,0.766830029253041)
--(axis cs:1.91294870860103,0.776302934366141)
--(axis cs:1.91434343707776,0.78577583947924)
--(axis cs:1.91521262755641,0.795248744592339)
--(axis cs:1.91554388491915,0.804721649705439)
--(axis cs:1.91537156301188,0.814194554818538)
--(axis cs:1.91476880202762,0.823667459931638)
--(axis cs:1.91382832618851,0.833140365044737)
--(axis cs:1.91264134353248,0.842613270157837)
--(axis cs:1.91128555852563,0.852086175270936)
--(axis cs:1.9098294016248,0.861559080384035)
--(axis cs:1.90835163350431,0.871031985497135)
--(axis cs:1.90696722850208,0.880504890610234)
--(axis cs:1.90584599408274,0.889977795723334)
--(axis cs:1.9052121358095,0.899450700836433)
--(axis cs:1.90532034326462,0.908923605949533)
--(axis cs:1.90641363619399,0.918396511062632)
--(axis cs:1.90867577827214,0.927869416175731)
--(axis cs:1.91219323596843,0.937342321288831)
--(axis cs:1.91693776695891,0.94681522640193)
--(axis cs:1.92277288784637,0.95628813151503)
--(axis cs:1.92947936655134,0.965761036628129)
--(axis cs:1.93678985714811,0.975233941741229)
--(axis cs:1.94442236382927,0.984706846854328)
--(axis cs:1.95210565577155,0.994179751967427)
--(axis cs:1.95959478499371,1.00365265708053)
--(axis cs:1.96667898715863,1.01312556219363)
--(axis cs:1.9731859260458,1.02259846730673)
--(axis cs:1.97898539356705,1.03207137241983)
--(axis cs:1.98399330629316,1.04154427753292)
--(axis cs:1.98817467316631,1.05101718264602)
--(axis cs:1.99154328388301,1.06049008775912)
--(axis cs:1.99415647075013,1.06996299287222)
--(axis cs:1.99610490604078,1.07943589798532)
--(axis cs:1.9974990969847,1.08890880309842)
--(axis cs:2,1.08890880309842)
--(axis cs:2,1.08890880309842)
--(axis cs:2,1.07943589798532)
--(axis cs:2,1.06996299287222)
--(axis cs:2,1.06049008775912)
--(axis cs:2,1.05101718264602)
--(axis cs:2,1.04154427753292)
--(axis cs:2,1.03207137241983)
--(axis cs:2,1.02259846730673)
--(axis cs:2,1.01312556219363)
--(axis cs:2,1.00365265708053)
--(axis cs:2,0.994179751967427)
--(axis cs:2,0.984706846854328)
--(axis cs:2,0.975233941741229)
--(axis cs:2,0.965761036628129)
--(axis cs:2,0.95628813151503)
--(axis cs:2,0.94681522640193)
--(axis cs:2,0.937342321288831)
--(axis cs:2,0.927869416175731)
--(axis cs:2,0.918396511062632)
--(axis cs:2,0.908923605949533)
--(axis cs:2,0.899450700836433)
--(axis cs:2,0.889977795723334)
--(axis cs:2,0.880504890610234)
--(axis cs:2,0.871031985497135)
--(axis cs:2,0.861559080384035)
--(axis cs:2,0.852086175270936)
--(axis cs:2,0.842613270157837)
--(axis cs:2,0.833140365044737)
--(axis cs:2,0.823667459931638)
--(axis cs:2,0.814194554818538)
--(axis cs:2,0.804721649705439)
--(axis cs:2,0.795248744592339)
--(axis cs:2,0.78577583947924)
--(axis cs:2,0.776302934366141)
--(axis cs:2,0.766830029253041)
--(axis cs:2,0.757357124139942)
--(axis cs:2,0.747884219026842)
--(axis cs:2,0.738411313913743)
--(axis cs:2,0.728938408800643)
--(axis cs:2,0.719465503687544)
--(axis cs:2,0.709992598574445)
--(axis cs:2,0.700519693461345)
--(axis cs:2,0.691046788348246)
--(axis cs:2,0.681573883235146)
--(axis cs:2,0.672100978122047)
--(axis cs:2,0.662628073008947)
--(axis cs:2,0.653155167895848)
--(axis cs:2,0.643682262782749)
--(axis cs:2,0.634209357669649)
--(axis cs:2,0.62473645255655)
--(axis cs:2,0.61526354744345)
--(axis cs:2,0.605790642330351)
--(axis cs:2,0.596317737217251)
--(axis cs:2,0.586844832104152)
--(axis cs:2,0.577371926991053)
--(axis cs:2,0.567899021877953)
--(axis cs:2,0.558426116764854)
--(axis cs:2,0.548953211651754)
--(axis cs:2,0.539480306538655)
--(axis cs:2,0.530007401425555)
--(axis cs:2,0.520534496312456)
--(axis cs:2,0.511061591199357)
--(axis cs:2,0.501588686086257)
--(axis cs:2,0.492115780973158)
--(axis cs:2,0.482642875860058)
--(axis cs:2,0.473169970746959)
--(axis cs:2,0.463697065633859)
--(axis cs:2,0.45422416052076)
--(axis cs:2,0.444751255407661)
--(axis cs:2,0.435278350294561)
--(axis cs:2,0.425805445181462)
--(axis cs:2,0.416332540068362)
--(axis cs:2,0.406859634955263)
--(axis cs:2,0.397386729842163)
--(axis cs:2,0.387913824729064)
--(axis cs:2,0.378440919615965)
--(axis cs:2,0.368968014502865)
--(axis cs:2,0.359495109389766)
--(axis cs:2,0.350022204276666)
--(axis cs:2,0.340549299163567)
--(axis cs:2,0.331076394050467)
--(axis cs:2,0.321603488937368)
--(axis cs:2,0.312130583824269)
--(axis cs:2,0.302657678711169)
--(axis cs:2,0.29318477359807)
--(axis cs:2,0.28371186848497)
--(axis cs:2,0.274238963371871)
--(axis cs:2,0.264766058258771)
--(axis cs:2,0.255293153145672)
--(axis cs:2,0.245820248032573)
--(axis cs:2,0.236347342919473)
--(axis cs:2,0.226874437806374)
--(axis cs:2,0.217401532693274)
--(axis cs:2,0.207928627580175)
--(axis cs:2,0.198455722467075)
--(axis cs:2,0.188982817353976)
--(axis cs:2,0.179509912240877)
--(axis cs:2,0.170037007127777)
--(axis cs:2,0.160564102014678)
--(axis cs:2,0.151091196901578)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color1, line width=0.32pt]
(axis cs:2.02565241214333,0.147075629446787)
--(axis cs:2,0.147075629446787)
--(axis cs:2,0.15662965713473)
--(axis cs:2,0.166183684822674)
--(axis cs:2,0.175737712510618)
--(axis cs:2,0.185291740198562)
--(axis cs:2,0.194845767886505)
--(axis cs:2,0.204399795574449)
--(axis cs:2,0.213953823262393)
--(axis cs:2,0.223507850950336)
--(axis cs:2,0.23306187863828)
--(axis cs:2,0.242615906326224)
--(axis cs:2,0.252169934014167)
--(axis cs:2,0.261723961702111)
--(axis cs:2,0.271277989390055)
--(axis cs:2,0.280832017077999)
--(axis cs:2,0.290386044765942)
--(axis cs:2,0.299940072453886)
--(axis cs:2,0.30949410014183)
--(axis cs:2,0.319048127829773)
--(axis cs:2,0.328602155517717)
--(axis cs:2,0.338156183205661)
--(axis cs:2,0.347710210893604)
--(axis cs:2,0.357264238581548)
--(axis cs:2,0.366818266269492)
--(axis cs:2,0.376372293957436)
--(axis cs:2,0.385926321645379)
--(axis cs:2,0.395480349333323)
--(axis cs:2,0.405034377021267)
--(axis cs:2,0.41458840470921)
--(axis cs:2,0.424142432397154)
--(axis cs:2,0.433696460085098)
--(axis cs:2,0.443250487773041)
--(axis cs:2,0.452804515460985)
--(axis cs:2,0.462358543148929)
--(axis cs:2,0.471912570836873)
--(axis cs:2,0.481466598524816)
--(axis cs:2,0.49102062621276)
--(axis cs:2,0.500574653900704)
--(axis cs:2,0.510128681588647)
--(axis cs:2,0.519682709276591)
--(axis cs:2,0.529236736964535)
--(axis cs:2,0.538790764652479)
--(axis cs:2,0.548344792340422)
--(axis cs:2,0.557898820028366)
--(axis cs:2,0.56745284771631)
--(axis cs:2,0.577006875404253)
--(axis cs:2,0.586560903092197)
--(axis cs:2,0.596114930780141)
--(axis cs:2,0.605668958468084)
--(axis cs:2,0.615222986156028)
--(axis cs:2,0.624777013843972)
--(axis cs:2,0.634331041531915)
--(axis cs:2,0.643885069219859)
--(axis cs:2,0.653439096907803)
--(axis cs:2,0.662993124595747)
--(axis cs:2,0.67254715228369)
--(axis cs:2,0.682101179971634)
--(axis cs:2,0.691655207659578)
--(axis cs:2,0.701209235347521)
--(axis cs:2,0.710763263035465)
--(axis cs:2,0.720317290723409)
--(axis cs:2,0.729871318411353)
--(axis cs:2,0.739425346099296)
--(axis cs:2,0.74897937378724)
--(axis cs:2,0.758533401475184)
--(axis cs:2,0.768087429163127)
--(axis cs:2,0.777641456851071)
--(axis cs:2,0.787195484539015)
--(axis cs:2,0.796749512226958)
--(axis cs:2,0.806303539914902)
--(axis cs:2,0.815857567602846)
--(axis cs:2,0.825411595290789)
--(axis cs:2,0.834965622978733)
--(axis cs:2,0.844519650666677)
--(axis cs:2,0.854073678354621)
--(axis cs:2,0.863627706042564)
--(axis cs:2,0.873181733730508)
--(axis cs:2,0.882735761418452)
--(axis cs:2,0.892289789106395)
--(axis cs:2,0.901843816794339)
--(axis cs:2,0.911397844482283)
--(axis cs:2,0.920951872170227)
--(axis cs:2,0.93050589985817)
--(axis cs:2,0.940059927546114)
--(axis cs:2,0.949613955234058)
--(axis cs:2,0.959167982922001)
--(axis cs:2,0.968722010609945)
--(axis cs:2,0.978276038297889)
--(axis cs:2,0.987830065985833)
--(axis cs:2,0.997384093673776)
--(axis cs:2,1.00693812136172)
--(axis cs:2,1.01649214904966)
--(axis cs:2,1.02604617673761)
--(axis cs:2,1.03560020442555)
--(axis cs:2,1.04515423211349)
--(axis cs:2,1.05470825980144)
--(axis cs:2,1.06426228748938)
--(axis cs:2,1.07381631517733)
--(axis cs:2,1.08337034286527)
--(axis cs:2,1.09292437055321)
--(axis cs:2.00459948264252,1.09292437055321)
--(axis cs:2.00459948264252,1.09292437055321)
--(axis cs:2.0070106269894,1.08337034286527)
--(axis cs:2.01030331436894,1.07381631517733)
--(axis cs:2.01461567714368,1.06426228748938)
--(axis cs:2.0200356368948,1.05470825980144)
--(axis cs:2.02657833948301,1.04515423211349)
--(axis cs:2.03417240409231,1.03560020442555)
--(axis cs:2.04265965205337,1.02604617673761)
--(axis cs:2.05181001499537,1.01649214904966)
--(axis cs:2.06134940562282,1.00693812136172)
--(axis cs:2.07099471173039,0.997384093673776)
--(axis cs:2.08048797963865,0.987830065985833)
--(axis cs:2.08962201844246,0.978276038297889)
--(axis cs:2.09825203581429,0.968722010609945)
--(axis cs:2.1062917485801,0.959167982922001)
--(axis cs:2.11369654866931,0.949613955234058)
--(axis cs:2.12043961900299,0.940059927546114)
--(axis cs:2.12648858259373,0.93050589985817)
--(axis cs:2.13178999022221,0.920951872170227)
--(axis cs:2.13626682574325,0.911397844482283)
--(axis cs:2.13983074804083,0.901843816794339)
--(axis cs:2.14240681166026,0.892289789106395)
--(axis cs:2.14396488501432,0.882735761418452)
--(axis cs:2.14454981770724,0.873181733730508)
--(axis cs:2.14430217230187,0.863627706042564)
--(axis cs:2.14346309115845,0.854073678354621)
--(axis cs:2.14236014390702,0.844519650666677)
--(axis cs:2.14137496513006,0.834965622978733)
--(axis cs:2.14089723480068,0.825411595290789)
--(axis cs:2.14127233618285,0.815857567602846)
--(axis cs:2.14275140490156,0.806303539914902)
--(axis cs:2.14545231515409,0.796749512226958)
--(axis cs:2.14933852928591,0.787195484539015)
--(axis cs:2.15421993997783,0.777641456851071)
--(axis cs:2.15977627819879,0.768087429163127)
--(axis cs:2.16559987411833,0.758533401475184)
--(axis cs:2.17125113803466,0.74897937378724)
--(axis cs:2.1763176786267,0.739425346099296)
--(axis cs:2.18046703882764,0.729871318411353)
--(axis cs:2.1834839830465,0.720317290723409)
--(axis cs:2.18528617836015,0.710763263035465)
--(axis cs:2.18591657234264,0.701209235347521)
--(axis cs:2.18551584801062,0.691655207659578)
--(axis cs:2.18428272396579,0.682101179971634)
--(axis cs:2.18243227522999,0.67254715228369)
--(axis cs:2.18016210240169,0.662993124595747)
--(axis cs:2.17763317098395,0.653439096907803)
--(axis cs:2.17496745911741,0.643885069219859)
--(axis cs:2.17225968481005,0.634331041531915)
--(axis cs:2.16959677032876,0.624777013843972)
--(axis cs:2.16707722520535,0.615222986156028)
--(axis cs:2.16482341116544,0.605668958468084)
--(axis cs:2.16298216650204,0.596114930780141)
--(axis cs:2.16171265438073,0.586560903092197)
--(axis cs:2.16116368802581,0.577006875404253)
--(axis cs:2.16144549598626,0.56745284771631)
--(axis cs:2.1626024974582,0.557898820028366)
--(axis cs:2.1645939668365,0.548344792340422)
--(axis cs:2.16728846961235,0.538790764652479)
--(axis cs:2.17047578992339,0.529236736964535)
--(axis cs:2.17389701538479,0.519682709276591)
--(axis cs:2.17728989320324,0.510128681588647)
--(axis cs:2.18044304544408,0.500574653900704)
--(axis cs:2.18324977006507,0.49102062621276)
--(axis cs:2.18575065244879,0.481466598524816)
--(axis cs:2.18815467492873,0.471912570836873)
--(axis cs:2.19083124995481,0.462358543148929)
--(axis cs:2.19427044784161,0.452804515460985)
--(axis cs:2.19901492606888,0.443250487773041)
--(axis cs:2.20557351489179,0.433696460085098)
--(axis cs:2.21433163591316,0.424142432397154)
--(axis cs:2.2254762897455,0.41458840470921)
--(axis cs:2.2389521069468,0.405034377021267)
--(axis cs:2.25445942802553,0.395480349333323)
--(axis cs:2.27149612356646,0.385926321645379)
--(axis cs:2.28943374636311,0.376372293957436)
--(axis cs:2.30760863041008,0.366818266269492)
--(axis cs:2.32540310500726,0.357264238581548)
--(axis cs:2.34229360697904,0.347710210893604)
--(axis cs:2.35785161273598,0.338156183205661)
--(axis cs:2.3716978305013,0.328602155517717)
--(axis cs:2.38342575709706,0.319048127829773)
--(axis cs:2.39252259985781,0.30949410014183)
--(axis cs:2.3983197736727,0.299940072453886)
--(axis cs:2.4,0.290386044765942)
--(axis cs:2.39667434973088,0.280832017077999)
--(axis cs:2.38752351989263,0.271277989390055)
--(axis cs:2.37197785808975,0.261723961702111)
--(axis cs:2.34989541767832,0.252169934014167)
--(axis cs:2.32169147406415,0.242615906326224)
--(axis cs:2.28837950382508,0.23306187863828)
--(axis cs:2.25150245302964,0.223507850950336)
--(axis cs:2.21295999280969,0.213953823262393)
--(axis cs:2.17476475124586,0.204399795574449)
--(axis cs:2.13877951150018,0.194845767886505)
--(axis cs:2.10649162719978,0.185291740198562)
--(axis cs:2.07886903368918,0.175737712510618)
--(axis cs:2.05631862751343,0.166183684822674)
--(axis cs:2.03874080706348,0.15662965713473)
--(axis cs:2.02565241214333,0.147075629446787)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color0, line width=0.32pt]
(axis cs:3,0.149154999478618)
--(axis cs:2.97544105954564,0.149154999478618)
--(axis cs:2.96269745327925,0.158667019691172)
--(axis cs:2.94554756666761,0.168179039903725)
--(axis cs:2.92354880032063,0.177691060116278)
--(axis cs:2.89666776149388,0.187203080328831)
--(axis cs:2.86540343975778,0.196715100541384)
--(axis cs:2.83083351812401,0.206227120753937)
--(axis cs:2.79455589188962,0.215739140966491)
--(axis cs:2.75852241291513,0.225251161179044)
--(axis cs:2.72479147559865,0.234763181391597)
--(axis cs:2.69524997046037,0.24427520160415)
--(axis cs:2.6713644348528,0.253787221816703)
--(axis cs:2.65401251098744,0.263299242029256)
--(axis cs:2.64342270658674,0.27281126224181)
--(axis cs:2.63922178988327,0.282323282454363)
--(axis cs:2.64056486648813,0.291835302666916)
--(axis cs:2.64631009586198,0.301347322879469)
--(axis cs:2.6551996181583,0.310859343092022)
--(axis cs:2.66601730782143,0.320371363304575)
--(axis cs:2.67770685911676,0.329883383517129)
--(axis cs:2.68944535155543,0.339395403729682)
--(axis cs:2.70067507331262,0.348907423942235)
--(axis cs:2.71109985317626,0.358419444154788)
--(axis cs:2.72065303042681,0.367931464367341)
--(axis cs:2.72944437943671,0.377443484579894)
--(axis cs:2.73769394654636,0.386955504792448)
--(axis cs:2.74566183913537,0.396467525005001)
--(axis cs:2.75358367531919,0.405979545217554)
--(axis cs:2.76162067537894,0.415491565430107)
--(axis cs:2.76983082094804,0.42500358564266)
--(axis cs:2.7781635258975,0.434515605855213)
--(axis cs:2.78647588200717,0.444027626067766)
--(axis cs:2.79456490987009,0.45353964628032)
--(axis cs:2.80220813594583,0.463051666492873)
--(axis cs:2.80920441224419,0.472563686705426)
--(axis cs:2.81540788470924,0.482075706917979)
--(axis cs:2.82074988149183,0.491587727130532)
--(axis cs:2.82524578164336,0.501099747343085)
--(axis cs:2.82898638261067,0.510611767555639)
--(axis cs:2.83211580635666,0.520123787768192)
--(axis cs:2.83480045385949,0.529635807980745)
--(axis cs:2.83719563280177,0.539147828193298)
--(axis cs:2.83941767160258,0.548659848405851)
--(axis cs:2.84152887241101,0.558171868618404)
--(axis cs:2.84354001754143,0.567683888830958)
--(axis cs:2.84543044828152,0.577195909043511)
--(axis cs:2.84718006032199,0.586707929256064)
--(axis cs:2.84880282017874,0.596219949468617)
--(axis cs:2.85036968638423,0.60573196968117)
--(axis cs:2.85201137937366,0.615243989893723)
--(axis cs:2.85389790011402,0.624756010106277)
--(axis cs:2.85619988972854,0.63426803031883)
--(axis cs:2.85904369086042,0.643780050531383)
--(axis cs:2.86247454058069,0.653292070743936)
--(axis cs:2.86643960885538,0.662804090956489)
--(axis cs:2.87079573076618,0.672316111169042)
--(axis cs:2.87533847852067,0.681828131381595)
--(axis cs:2.87984285160453,0.691340151594149)
--(axis cs:2.88410345902546,0.700852171806702)
--(axis cs:2.88796393516742,0.710364192019255)
--(axis cs:2.89133010638637,0.719876212231808)
--(axis cs:2.89416693401109,0.729388232444361)
--(axis cs:2.89648355235613,0.738900252656914)
--(axis cs:2.89831277214222,0.748412272869468)
--(axis cs:2.89969125244823,0.757924293082021)
--(axis cs:2.90064488754993,0.767436313294574)
--(axis cs:2.90118173665123,0.776948333507127)
--(axis cs:2.90129277130387,0.78646035371968)
--(axis cs:2.90095919229507,0.795972373932233)
--(axis cs:2.90016413014362,0.805484394144786)
--(axis cs:2.89890609149059,0.81499641435734)
--(axis cs:2.89721144212298,0.824508434569893)
--(axis cs:2.89514349073813,0.834020454782446)
--(axis cs:2.89280637595853,0.843532474994999)
--(axis cs:2.89034295650543,0.853044495207552)
--(axis cs:2.88792713485991,0.862556515420106)
--(axis cs:2.88575222446503,0.872068535632659)
--(axis cs:2.88401772395418,0.881580555845212)
--(axis cs:2.88291688185457,0.891092576057765)
--(axis cs:2.88262666144358,0.900604596270318)
--(axis cs:2.88330042309167,0.910116616482871)
--(axis cs:2.88506236594983,0.919628636695424)
--(axis cs:2.88800208391799,0.929140656907978)
--(axis cs:2.89216783235027,0.938652677120531)
--(axis cs:2.89755820683535,0.948164697333084)
--(axis cs:2.90411344900843,0.957676717545637)
--(axis cs:2.91170887146452,0.96718873775819)
--(axis cs:2.92015338035873,0.976700757970743)
--(axis cs:2.92919553221424,0.986212778183297)
--(axis cs:2.93853813622894,0.99572479839585)
--(axis cs:2.94786053439652,1.0052368186084)
--(axis cs:2.9568458848226,1.01474883882096)
--(axis cs:2.96520949127456,1.02426085903351)
--(axis cs:2.97272375439439,1.03377287924606)
--(axis cs:2.97923577546196,1.04328489945862)
--(axis cs:2.9846749497245,1.05279691967117)
--(axis cs:2.98904978545354,1.06230893988372)
--(axis cs:2.99243525019578,1.07182096009628)
--(axis cs:2.9949536639343,1.08133298030883)
--(axis cs:2.9967530861194,1.09084500052138)
--(axis cs:3,1.09084500052138)
--(axis cs:3,1.09084500052138)
--(axis cs:3,1.08133298030883)
--(axis cs:3,1.07182096009628)
--(axis cs:3,1.06230893988372)
--(axis cs:3,1.05279691967117)
--(axis cs:3,1.04328489945862)
--(axis cs:3,1.03377287924606)
--(axis cs:3,1.02426085903351)
--(axis cs:3,1.01474883882096)
--(axis cs:3,1.0052368186084)
--(axis cs:3,0.99572479839585)
--(axis cs:3,0.986212778183297)
--(axis cs:3,0.976700757970743)
--(axis cs:3,0.96718873775819)
--(axis cs:3,0.957676717545637)
--(axis cs:3,0.948164697333084)
--(axis cs:3,0.938652677120531)
--(axis cs:3,0.929140656907978)
--(axis cs:3,0.919628636695424)
--(axis cs:3,0.910116616482871)
--(axis cs:3,0.900604596270318)
--(axis cs:3,0.891092576057765)
--(axis cs:3,0.881580555845212)
--(axis cs:3,0.872068535632659)
--(axis cs:3,0.862556515420106)
--(axis cs:3,0.853044495207552)
--(axis cs:3,0.843532474994999)
--(axis cs:3,0.834020454782446)
--(axis cs:3,0.824508434569893)
--(axis cs:3,0.81499641435734)
--(axis cs:3,0.805484394144786)
--(axis cs:3,0.795972373932233)
--(axis cs:3,0.78646035371968)
--(axis cs:3,0.776948333507127)
--(axis cs:3,0.767436313294574)
--(axis cs:3,0.757924293082021)
--(axis cs:3,0.748412272869468)
--(axis cs:3,0.738900252656914)
--(axis cs:3,0.729388232444361)
--(axis cs:3,0.719876212231808)
--(axis cs:3,0.710364192019255)
--(axis cs:3,0.700852171806702)
--(axis cs:3,0.691340151594149)
--(axis cs:3,0.681828131381595)
--(axis cs:3,0.672316111169042)
--(axis cs:3,0.662804090956489)
--(axis cs:3,0.653292070743936)
--(axis cs:3,0.643780050531383)
--(axis cs:3,0.63426803031883)
--(axis cs:3,0.624756010106277)
--(axis cs:3,0.615243989893723)
--(axis cs:3,0.60573196968117)
--(axis cs:3,0.596219949468617)
--(axis cs:3,0.586707929256064)
--(axis cs:3,0.577195909043511)
--(axis cs:3,0.567683888830958)
--(axis cs:3,0.558171868618404)
--(axis cs:3,0.548659848405851)
--(axis cs:3,0.539147828193298)
--(axis cs:3,0.529635807980745)
--(axis cs:3,0.520123787768192)
--(axis cs:3,0.510611767555639)
--(axis cs:3,0.501099747343085)
--(axis cs:3,0.491587727130532)
--(axis cs:3,0.482075706917979)
--(axis cs:3,0.472563686705426)
--(axis cs:3,0.463051666492873)
--(axis cs:3,0.45353964628032)
--(axis cs:3,0.444027626067766)
--(axis cs:3,0.434515605855213)
--(axis cs:3,0.42500358564266)
--(axis cs:3,0.415491565430107)
--(axis cs:3,0.405979545217554)
--(axis cs:3,0.396467525005001)
--(axis cs:3,0.386955504792448)
--(axis cs:3,0.377443484579894)
--(axis cs:3,0.367931464367341)
--(axis cs:3,0.358419444154788)
--(axis cs:3,0.348907423942235)
--(axis cs:3,0.339395403729682)
--(axis cs:3,0.329883383517129)
--(axis cs:3,0.320371363304575)
--(axis cs:3,0.310859343092022)
--(axis cs:3,0.301347322879469)
--(axis cs:3,0.291835302666916)
--(axis cs:3,0.282323282454363)
--(axis cs:3,0.27281126224181)
--(axis cs:3,0.263299242029256)
--(axis cs:3,0.253787221816703)
--(axis cs:3,0.24427520160415)
--(axis cs:3,0.234763181391597)
--(axis cs:3,0.225251161179044)
--(axis cs:3,0.215739140966491)
--(axis cs:3,0.206227120753937)
--(axis cs:3,0.196715100541384)
--(axis cs:3,0.187203080328831)
--(axis cs:3,0.177691060116278)
--(axis cs:3,0.168179039903725)
--(axis cs:3,0.158667019691172)
--(axis cs:3,0.149154999478618)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color1, line width=0.32pt]
(axis cs:3.02511377981911,0.14657539714931)
--(axis cs:3,0.14657539714931)
--(axis cs:3,0.156139530540233)
--(axis cs:3,0.165703663931156)
--(axis cs:3,0.175267797322079)
--(axis cs:3,0.184831930713002)
--(axis cs:3,0.194396064103925)
--(axis cs:3,0.203960197494848)
--(axis cs:3,0.213524330885771)
--(axis cs:3,0.223088464276694)
--(axis cs:3,0.232652597667617)
--(axis cs:3,0.24221673105854)
--(axis cs:3,0.251780864449463)
--(axis cs:3,0.261344997840386)
--(axis cs:3,0.270909131231309)
--(axis cs:3,0.280473264622233)
--(axis cs:3,0.290037398013156)
--(axis cs:3,0.299601531404079)
--(axis cs:3,0.309165664795002)
--(axis cs:3,0.318729798185925)
--(axis cs:3,0.328293931576848)
--(axis cs:3,0.337858064967771)
--(axis cs:3,0.347422198358694)
--(axis cs:3,0.356986331749617)
--(axis cs:3,0.36655046514054)
--(axis cs:3,0.376114598531463)
--(axis cs:3,0.385678731922386)
--(axis cs:3,0.395242865313309)
--(axis cs:3,0.404806998704232)
--(axis cs:3,0.414371132095155)
--(axis cs:3,0.423935265486078)
--(axis cs:3,0.433499398877001)
--(axis cs:3,0.443063532267924)
--(axis cs:3,0.452627665658847)
--(axis cs:3,0.46219179904977)
--(axis cs:3,0.471755932440693)
--(axis cs:3,0.481320065831616)
--(axis cs:3,0.490884199222539)
--(axis cs:3,0.500448332613462)
--(axis cs:3,0.510012466004385)
--(axis cs:3,0.519576599395308)
--(axis cs:3,0.529140732786231)
--(axis cs:3,0.538704866177154)
--(axis cs:3,0.548268999568077)
--(axis cs:3,0.557833132959)
--(axis cs:3,0.567397266349923)
--(axis cs:3,0.576961399740846)
--(axis cs:3,0.586525533131769)
--(axis cs:3,0.596089666522692)
--(axis cs:3,0.605653799913616)
--(axis cs:3,0.615217933304539)
--(axis cs:3,0.624782066695462)
--(axis cs:3,0.634346200086385)
--(axis cs:3,0.643910333477308)
--(axis cs:3,0.653474466868231)
--(axis cs:3,0.663038600259154)
--(axis cs:3,0.672602733650077)
--(axis cs:3,0.682166867041)
--(axis cs:3,0.691731000431923)
--(axis cs:3,0.701295133822846)
--(axis cs:3,0.710859267213769)
--(axis cs:3,0.720423400604692)
--(axis cs:3,0.729987533995615)
--(axis cs:3,0.739551667386538)
--(axis cs:3,0.749115800777461)
--(axis cs:3,0.758679934168384)
--(axis cs:3,0.768244067559307)
--(axis cs:3,0.77780820095023)
--(axis cs:3,0.787372334341153)
--(axis cs:3,0.796936467732076)
--(axis cs:3,0.806500601122999)
--(axis cs:3,0.816064734513922)
--(axis cs:3,0.825628867904845)
--(axis cs:3,0.835193001295768)
--(axis cs:3,0.844757134686691)
--(axis cs:3,0.854321268077614)
--(axis cs:3,0.863885401468537)
--(axis cs:3,0.87344953485946)
--(axis cs:3,0.883013668250383)
--(axis cs:3,0.892577801641306)
--(axis cs:3,0.902141935032229)
--(axis cs:3,0.911706068423152)
--(axis cs:3,0.921270201814075)
--(axis cs:3,0.930834335204998)
--(axis cs:3,0.940398468595922)
--(axis cs:3,0.949962601986845)
--(axis cs:3,0.959526735377768)
--(axis cs:3,0.969090868768691)
--(axis cs:3,0.978655002159614)
--(axis cs:3,0.988219135550537)
--(axis cs:3,0.99778326894146)
--(axis cs:3,1.00734740233238)
--(axis cs:3,1.01691153572331)
--(axis cs:3,1.02647566911423)
--(axis cs:3,1.03603980250515)
--(axis cs:3,1.04560393589607)
--(axis cs:3,1.055168069287)
--(axis cs:3,1.06473220267792)
--(axis cs:3,1.07429633606884)
--(axis cs:3,1.08386046945977)
--(axis cs:3,1.09342460285069)
--(axis cs:3.00582798644857,1.09342460285069)
--(axis cs:3.00582798644857,1.09342460285069)
--(axis cs:3.00902696854825,1.08386046945977)
--(axis cs:3.01350761531685,1.07429633606884)
--(axis cs:3.01954319810236,1.06473220267792)
--(axis cs:3.02736374060477,1.055168069287)
--(axis cs:3.03711208053918,1.04560393589607)
--(axis cs:3.04880084148655,1.03603980250515)
--(axis cs:3.06227909608028,1.02647566911423)
--(axis cs:3.07721775435905,1.01691153572331)
--(axis cs:3.09312076355582,1.00734740233238)
--(axis cs:3.10936494005728,0.99778326894146)
--(axis cs:3.12526519380475,0.988219135550537)
--(axis cs:3.14015532380179,0.978655002159614)
--(axis cs:3.15346935097816,0.969090868768691)
--(axis cs:3.1648065197794,0.959526735377768)
--(axis cs:3.17396596059708,0.949962601986845)
--(axis cs:3.18094438418358,0.940398468595922)
--(axis cs:3.18590007439713,0.930834335204998)
--(axis cs:3.18909553308234,0.921270201814075)
--(axis cs:3.19083604958714,0.911706068423152)
--(axis cs:3.19142034654964,0.902141935032229)
--(axis cs:3.19111289272214,0.892577801641306)
--(axis cs:3.19013838213974,0.883013668250383)
--(axis cs:3.18869115956205,0.87344953485946)
--(axis cs:3.18694907305438,0.863885401468537)
--(axis cs:3.18508311906671,0.854321268077614)
--(axis cs:3.18325953138377,0.844757134686691)
--(axis cs:3.18163637342922,0.835193001295768)
--(axis cs:3.18035924319954,0.825628867904845)
--(axis cs:3.17955929678409,0.816064734513922)
--(axis cs:3.17935276292433,0.806500601122999)
--(axis cs:3.17983739418965,0.796936467732076)
--(axis cs:3.18108072357896,0.787372334341153)
--(axis cs:3.18309863040211,0.77780820095023)
--(axis cs:3.18582910423637,0.768244067559307)
--(axis cs:3.18911188804831,0.758679934168384)
--(axis cs:3.19268638640192,0.749115800777461)
--(axis cs:3.19621610989452,0.739551667386538)
--(axis cs:3.19933909402723,0.729987533995615)
--(axis cs:3.20173373643064,0.720423400604692)
--(axis cs:3.20318268836809,0.710859267213769)
--(axis cs:3.20361685869388,0.701295133822846)
--(axis cs:3.20312754197305,0.691731000431923)
--(axis cs:3.20194466019492,0.682166867041)
--(axis cs:3.20038907419736,0.672602733650077)
--(axis cs:3.1988132126786,0.663038600259154)
--(axis cs:3.19754512644607,0.653474466868231)
--(axis cs:3.19684712994018,0.643910333477308)
--(axis cs:3.19689379456174,0.634346200086385)
--(axis cs:3.19776799319568,0.624782066695462)
--(axis cs:3.19946995677209,0.615217933304539)
--(axis cs:3.20193348278259,0.605653799913616)
--(axis cs:3.20504484147374,0.596089666522692)
--(axis cs:3.2086621989887,0.586525533131769)
--(axis cs:3.21263520260519,0.576961399740846)
--(axis cs:3.21682497271298,0.567397266349923)
--(axis cs:3.22112403524121,0.557833132959)
--(axis cs:3.22547420267195,0.548268999568077)
--(axis cs:3.22987889504748,0.538704866177154)
--(axis cs:3.23440575239736,0.529140732786231)
--(axis cs:3.23917626658279,0.519576599395308)
--(axis cs:3.24434171937131,0.510012466004385)
--(axis cs:3.25004847746252,0.500448332613462)
--(axis cs:3.25639955571978,0.490884199222539)
--(axis cs:3.26342186353948,0.481320065831616)
--(axis cs:3.27104844075007,0.471755932440693)
--(axis cs:3.27912181965932,0.46219179904977)
--(axis cs:3.28741914027633,0.452627665658847)
--(axis cs:3.2956935507319,0.443063532267924)
--(axis cs:3.30372187029968,0.433499398877001)
--(axis cs:3.31134706504692,0.423935265486078)
--(axis cs:3.31850612536291,0.414371132095155)
--(axis cs:3.32523840019204,0.404806998704232)
--(axis cs:3.33167443624162,0.395242865313309)
--(axis cs:3.33800903895061,0.385678731922386)
--(axis cs:3.34446363246567,0.376114598531463)
--(axis cs:3.35124228354433,0.36655046514054)
--(axis cs:3.35848417102406,0.356986331749617)
--(axis cs:3.36621432358283,0.347422198358694)
--(axis cs:3.3742951618822,0.337858064967771)
--(axis cs:3.38238388707842,0.328293931576848)
--(axis cs:3.38990418370912,0.318729798185925)
--(axis cs:3.39604348877965,0.309165664795002)
--(axis cs:3.39978747308451,0.299601531404079)
--(axis cs:3.4,0.290037398013156)
--(axis cs:3.39554915336851,0.280473264622233)
--(axis cs:3.38546873183075,0.270909131231309)
--(axis cs:3.36913218874963,0.261344997840386)
--(axis cs:3.34640599652377,0.251780864449463)
--(axis cs:3.31774597946021,0.24221673105854)
--(axis cs:3.28420643741117,0.232652597667617)
--(axis cs:3.24734830364358,0.223088464276694)
--(axis cs:3.20905580956115,0.213524330885771)
--(axis cs:3.17129453057923,0.203960197494848)
--(axis cs:3.13585951559736,0.194396064103925)
--(axis cs:3.10416473295333,0.184831930713002)
--(axis cs:3.07711317738686,0.175267797322079)
--(axis cs:3.05506480054672,0.165703663931156)
--(axis cs:3.03789460895157,0.156139530540233)
--(axis cs:3.02511377981911,0.14657539714931)
--cycle;


\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 1.2pt off 1.2pt, forget plot]
table {%
-0.323967640576734 0.28
0 0.28
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 2.4pt off 2.4pt, forget plot]
table {%
-0.222417103473775 0.36
0 0.36
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 1.2pt off 1.2pt, forget plot]
table {%
-0.163580809274153 0.44
0 0.44
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 1.2pt off 1.2pt, forget plot]
table {%
0 0.28
0.392254473847202 0.28
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 2.4pt off 2.4pt, forget plot]
table {%
0 0.32
0.30862735942447 0.32
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 1.2pt off 1.2pt, forget plot]
table {%
0 0.44
0.140922981828012 0.44
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 1.2pt off 1.2pt, forget plot]
table {%
0.606257833624728 0.28
1 0.28
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 2.4pt off 2.4pt, forget plot]
table {%
0.706744237101657 0.36
1 0.36
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 1.2pt off 1.2pt, forget plot]
table {%
0.867164936304703 0.56
1 0.56
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 1.2pt off 1.2pt, forget plot]
table {%
1 0.28
1.39075667435275 0.28
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 2.4pt off 2.4pt, forget plot]
table {%
1 0.4
1.29165608069971 0.4
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 1.2pt off 1.2pt, forget plot]
table {%
1 0.6
1.16894708359104 0.6
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 1.2pt off 1.2pt, forget plot]
table {%
1.64040735502122 0.28
2 0.28
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 2.4pt off 2.4pt, forget plot]
table {%
1.75753778091961 0.4
2 0.4
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 1.2pt off 1.2pt, forget plot]
table {%
1.8702537263565 0.64
2 0.64
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 1.2pt off 1.2pt, forget plot]
table {%
2 0.32
2.37959149952608 0.32
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 2.4pt off 2.4pt, forget plot]
table {%
2 0.48
2.18389314592431 0.48
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 1.2pt off 1.2pt, forget plot]
table {%
2 0.72
2.18164914321603 0.72
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 1.2pt off 1.2pt, forget plot]
table {%
2.66935713474321 0.32
3 0.32
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 2.4pt off 2.4pt, forget plot]
table {%
2.7886111231871 0.44
3 0.44
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 1.2pt off 1.2pt, forget plot]
table {%
2.87658509373546 0.68
3 0.68
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 1.2pt off 1.2pt, forget plot]
table {%
3 0.32
3.38600514187203 0.32
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 2.4pt off 2.4pt, forget plot]
table {%
3 0.48
3.26078764490409 0.48
};
\addplot [line width=0.32pt, white!34.9019607843137!black, dash pattern=on 1.2pt off 1.2pt, forget plot]
table {%
3 0.72
3.19971639906634 0.72
};

\addlegendimage{area legend,draw=white!34.9019607843137!black,fill=color0,line width=0.16pt};
\addlegendentry{Neurosynth}

\draw[draw=white!34.9019607843137!black,fill=color1,line width=0.16pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{area legend,draw=white!34.9019607843137!black,fill=color1,line width=0.16pt};
\addlegendentry{Our method}
\end{axis}

\end{tikzpicture}

\end{document}


==> fig_simulation_f1_mats.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{dateplot}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\pgfplotsset{every outer x axis line/.append style={opacity=0.0}}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{groupplot}[group style={group size=6 by 1, horizontal sep=5pt}]
\nextgroupplot[
hide x axis,
height=100pt,
tick align=outside,
tick pos=left,
title={573},
title style={yshift=-3pt},
width=100pt,
xmin=0, xmax=11,
xtick style={color=black, font=\scriptsize},
xtick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5},
xticklabels={},
ymin=0, ymax=11,
ytick style={color=black, font=\tiny},
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5,7.5,8.5,9.5,10.5},
yticklabels={age,attention,auditory,emotion,faces,memory,motor,pain,reward,social,visual}
]

\draw[draw=white!96.078431372549!black,fill=white!96.078431372549!black] (axis cs:1,10) rectangle (axis cs:2,11);
\draw[draw=white!95.2941176470588!black,fill=white!95.2941176470588!black] (axis cs:2,10) rectangle (axis cs:3,11);
\draw[draw=white!91.3725490196078!black,fill=white!91.3725490196078!black] (axis cs:3,10) rectangle (axis cs:4,11);
\draw[draw=white!89.8039215686275!black,fill=white!89.8039215686275!black] (axis cs:4,10) rectangle (axis cs:5,11);
\draw[draw=white!88.2352941176471!black,fill=white!88.2352941176471!black] (axis cs:5,10) rectangle (axis cs:6,11);
\draw[draw=white!92.5490196078431!black,fill=white!92.5490196078431!black] (axis cs:6,10) rectangle (axis cs:7,11);
\draw[draw=white!90.9803921568627!black,fill=white!90.9803921568627!black] (axis cs:7,10) rectangle (axis cs:8,11);
\draw[draw=white!93.3333333333333!black,fill=white!93.3333333333333!black] (axis cs:8,10) rectangle (axis cs:9,11);
\draw[draw=white!92.156862745098!black,fill=white!92.156862745098!black] (axis cs:9,10) rectangle (axis cs:10,11);
\draw[draw=white!95.2941176470588!black,fill=white!95.2941176470588!black] (axis cs:10,10) rectangle (axis cs:11,11);
\draw[draw=white!99.2156862745098!black,fill=white!99.2156862745098!black] (axis cs:0,9) rectangle (axis cs:1,10);
\draw[draw=white,fill=white] (axis cs:1,9) rectangle (axis cs:2,10);
\draw[draw=white!95.6862745098039!black,fill=white!95.6862745098039!black] (axis cs:2,9) rectangle (axis cs:3,10);
\draw[draw=white!95.2941176470588!black,fill=white!95.2941176470588!black] (axis cs:3,9) rectangle (axis cs:4,10);
\draw[draw=white!96.4705882352941!black,fill=white!96.4705882352941!black] (axis cs:4,9) rectangle (axis cs:5,10);
\draw[draw=white!95.2941176470588!black,fill=white!95.2941176470588!black] (axis cs:5,9) rectangle (axis cs:6,10);
\draw[draw=white!96.078431372549!black,fill=white!96.078431372549!black] (axis cs:6,9) rectangle (axis cs:7,10);
\draw[draw=white!92.156862745098!black,fill=white!92.156862745098!black] (axis cs:7,9) rectangle (axis cs:8,10);
\draw[draw=white!94.1176470588235!black,fill=white!94.1176470588235!black] (axis cs:8,9) rectangle (axis cs:9,10);
\draw[draw=white!93.7254901960784!black,fill=white!93.7254901960784!black] (axis cs:9,9) rectangle (axis cs:10,10);
\draw[draw=white!90.9803921568627!black,fill=white!90.9803921568627!black] (axis cs:10,9) rectangle (axis cs:11,10);
\draw[draw=white!98.0392156862745!black,fill=white!98.0392156862745!black] (axis cs:0,8) rectangle (axis cs:1,9);
\draw[draw=white!98.0392156862745!black,fill=white!98.0392156862745!black] (axis cs:1,8) rectangle (axis cs:2,9);
\draw[draw=white,fill=white] (axis cs:2,8) rectangle (axis cs:3,9);
\draw[draw=white!87.843137254902!black,fill=white!87.843137254902!black] (axis cs:3,8) rectangle (axis cs:4,9);
\draw[draw=white!95.6862745098039!black,fill=white!95.6862745098039!black] (axis cs:4,8) rectangle (axis cs:5,9);
\draw[draw=white!96.4705882352941!black,fill=white!96.4705882352941!black] (axis cs:5,8) rectangle (axis cs:6,9);
\draw[draw=white!95.2941176470588!black,fill=white!95.2941176470588!black] (axis cs:6,8) rectangle (axis cs:7,9);
\draw[draw=white!92.156862745098!black,fill=white!92.156862745098!black] (axis cs:7,8) rectangle (axis cs:8,9);
\draw[draw=white!91.3725490196078!black,fill=white!91.3725490196078!black] (axis cs:8,8) rectangle (axis cs:9,9);
\draw[draw=white!91.3725490196078!black,fill=white!91.3725490196078!black] (axis cs:9,8) rectangle (axis cs:10,9);
\draw[draw=white!94.1176470588235!black,fill=white!94.1176470588235!black] (axis cs:10,8) rectangle (axis cs:11,9);
\draw[draw=white!93.3333333333333!black,fill=white!93.3333333333333!black] (axis cs:0,7) rectangle (axis cs:1,8);
\draw[draw=white!98.0392156862745!black,fill=white!98.0392156862745!black] (axis cs:1,7) rectangle (axis cs:2,8);
\draw[draw=white!93.3333333333333!black,fill=white!93.3333333333333!black] (axis cs:2,7) rectangle (axis cs:3,8);
\draw[draw=white,fill=white] (axis cs:3,7) rectangle (axis cs:4,8);
\draw[draw=white!89.0196078431373!black,fill=white!89.0196078431373!black] (axis cs:4,7) rectangle (axis cs:5,8);
\draw[draw=white!96.078431372549!black,fill=white!96.078431372549!black] (axis cs:5,7) rectangle (axis cs:6,8);
\draw[draw=white!91.3725490196078!black,fill=white!91.3725490196078!black] (axis cs:6,7) rectangle (axis cs:7,8);
\draw[draw=white!83.1372549019608!black,fill=white!83.1372549019608!black] (axis cs:7,7) rectangle (axis cs:8,8);
\draw[draw=white!90.1960784313726!black,fill=white!90.1960784313726!black] (axis cs:8,7) rectangle (axis cs:9,8);
\draw[draw=white!93.3333333333333!black,fill=white!93.3333333333333!black] (axis cs:9,7) rectangle (axis cs:10,8);
\draw[draw=white!94.1176470588235!black,fill=white!94.1176470588235!black] (axis cs:10,7) rectangle (axis cs:11,8);
\draw[draw=white!95.2941176470588!black,fill=white!95.2941176470588!black] (axis cs:0,6) rectangle (axis cs:1,7);
\draw[draw=white!98.0392156862745!black,fill=white!98.0392156862745!black] (axis cs:1,6) rectangle (axis cs:2,7);
\draw[draw=white!97.6470588235294!black,fill=white!97.6470588235294!black] (axis cs:2,6) rectangle (axis cs:3,7);
\draw[draw=white!91.3725490196078!black,fill=white!91.3725490196078!black] (axis cs:3,6) rectangle (axis cs:4,7);
\draw[draw=white,fill=white] (axis cs:4,6) rectangle (axis cs:5,7);
\draw[draw=white!89.8039215686275!black,fill=white!89.8039215686275!black] (axis cs:5,6) rectangle (axis cs:6,7);
\draw[draw=white!97.2549019607843!black,fill=white!97.2549019607843!black] (axis cs:6,6) rectangle (axis cs:7,7);
\draw[draw=white!87.0588235294118!black,fill=white!87.0588235294118!black] (axis cs:7,6) rectangle (axis cs:8,7);
\draw[draw=white!90.9803921568627!black,fill=white!90.9803921568627!black] (axis cs:8,6) rectangle (axis cs:9,7);
\draw[draw=white!90.1960784313726!black,fill=white!90.1960784313726!black] (axis cs:9,6) rectangle (axis cs:10,7);
\draw[draw=white!87.843137254902!black,fill=white!87.843137254902!black] (axis cs:10,6) rectangle (axis cs:11,7);
\draw[draw=white!91.3725490196078!black,fill=white!91.3725490196078!black] (axis cs:0,5) rectangle (axis cs:1,6);
\draw[draw=white!98.0392156862745!black,fill=white!98.0392156862745!black] (axis cs:1,5) rectangle (axis cs:2,6);
\draw[draw=white!99.2156862745098!black,fill=white!99.2156862745098!black] (axis cs:2,5) rectangle (axis cs:3,6);
\draw[draw=white!96.078431372549!black,fill=white!96.078431372549!black] (axis cs:3,5) rectangle (axis cs:4,6);
\draw[draw=white!97.6470588235294!black,fill=white!97.6470588235294!black] (axis cs:4,5) rectangle (axis cs:5,6);
\draw[draw=white,fill=white] (axis cs:5,5) rectangle (axis cs:6,6);
\draw[draw=white!97.6470588235294!black,fill=white!97.6470588235294!black] (axis cs:6,5) rectangle (axis cs:7,6);
\draw[draw=white!94.5098039215686!black,fill=white!94.5098039215686!black] (axis cs:7,5) rectangle (axis cs:8,6);
\draw[draw=white!92.5490196078431!black,fill=white!92.5490196078431!black] (axis cs:8,5) rectangle (axis cs:9,6);
\draw[draw=white!92.156862745098!black,fill=white!92.156862745098!black] (axis cs:9,5) rectangle (axis cs:10,6);
\draw[draw=white!92.156862745098!black,fill=white!92.156862745098!black] (axis cs:10,5) rectangle (axis cs:11,6);
\draw[draw=white!93.7254901960784!black,fill=white!93.7254901960784!black] (axis cs:0,4) rectangle (axis cs:1,5);
\draw[draw=white!97.2549019607843!black,fill=white!97.2549019607843!black] (axis cs:1,4) rectangle (axis cs:2,5);
\draw[draw=white!98.0392156862745!black,fill=white!98.0392156862745!black] (axis cs:2,4) rectangle (axis cs:3,5);
\draw[draw=white!95.2941176470588!black,fill=white!95.2941176470588!black] (axis cs:3,4) rectangle (axis cs:4,5);
\draw[draw=white!98.0392156862745!black,fill=white!98.0392156862745!black] (axis cs:4,4) rectangle (axis cs:5,5);
\draw[draw=white!98.4313725490196!black,fill=white!98.4313725490196!black] (axis cs:5,4) rectangle (axis cs:6,5);
\draw[draw=white,fill=white] (axis cs:6,4) rectangle (axis cs:7,5);
\draw[draw=white!90.1960784313726!black,fill=white!90.1960784313726!black] (axis cs:7,4) rectangle (axis cs:8,5);
\draw[draw=white!89.8039215686275!black,fill=white!89.8039215686275!black] (axis cs:8,4) rectangle (axis cs:9,5);
\draw[draw=white!92.156862745098!black,fill=white!92.156862745098!black] (axis cs:9,4) rectangle (axis cs:10,5);
\draw[draw=white!99.2156862745098!black,fill=white!99.2156862745098!black] (axis cs:10,4) rectangle (axis cs:11,5);
\draw[draw=white!92.9411764705882!black,fill=white!92.9411764705882!black] (axis cs:0,3) rectangle (axis cs:1,4);
\draw[draw=white!95.2941176470588!black,fill=white!95.2941176470588!black] (axis cs:1,3) rectangle (axis cs:2,4);
\draw[draw=white!96.078431372549!black,fill=white!96.078431372549!black] (axis cs:2,3) rectangle (axis cs:3,4);
\draw[draw=white!88.2352941176471!black,fill=white!88.2352941176471!black] (axis cs:3,3) rectangle (axis cs:4,4);
\draw[draw=white!94.1176470588235!black,fill=white!94.1176470588235!black] (axis cs:4,3) rectangle (axis cs:5,4);
\draw[draw=white!96.078431372549!black,fill=white!96.078431372549!black] (axis cs:5,3) rectangle (axis cs:6,4);
\draw[draw=white!95.2941176470588!black,fill=white!95.2941176470588!black] (axis cs:6,3) rectangle (axis cs:7,4);
\draw[draw=white,fill=white] (axis cs:7,3) rectangle (axis cs:8,4);
\draw[draw=white!87.4509803921569!black,fill=white!87.4509803921569!black] (axis cs:8,3) rectangle (axis cs:9,4);
\draw[draw=white!93.3333333333333!black,fill=white!93.3333333333333!black] (axis cs:9,3) rectangle (axis cs:10,4);
\draw[draw=white!89.4117647058824!black,fill=white!89.4117647058824!black] (axis cs:10,3) rectangle (axis cs:11,4);
\draw[draw=white!97.2549019607843!black,fill=white!97.2549019607843!black] (axis cs:0,2) rectangle (axis cs:1,3);
\draw[draw=white!98.0392156862745!black,fill=white!98.0392156862745!black] (axis cs:1,2) rectangle (axis cs:2,3);
\draw[draw=white!93.7254901960784!black,fill=white!93.7254901960784!black] (axis cs:2,2) rectangle (axis cs:3,3);
\draw[draw=white!92.156862745098!black,fill=white!92.156862745098!black] (axis cs:3,2) rectangle (axis cs:4,3);
\draw[draw=white!90.1960784313726!black,fill=white!90.1960784313726!black] (axis cs:4,2) rectangle (axis cs:5,3);
\draw[draw=white!95.6862745098039!black,fill=white!95.6862745098039!black] (axis cs:5,2) rectangle (axis cs:6,3);
\draw[draw=white!94.1176470588235!black,fill=white!94.1176470588235!black] (axis cs:6,2) rectangle (axis cs:7,3);
\draw[draw=white!89.4117647058824!black,fill=white!89.4117647058824!black] (axis cs:7,2) rectangle (axis cs:8,3);
\draw[draw=white,fill=white] (axis cs:8,2) rectangle (axis cs:9,3);
\draw[draw=white!87.4509803921569!black,fill=white!87.4509803921569!black] (axis cs:9,2) rectangle (axis cs:10,3);
\draw[draw=white!90.5882352941177!black,fill=white!90.5882352941177!black] (axis cs:10,2) rectangle (axis cs:11,3);
\draw[draw=white!96.078431372549!black,fill=white!96.078431372549!black] (axis cs:0,1) rectangle (axis cs:1,2);
\draw[draw=white!96.078431372549!black,fill=white!96.078431372549!black] (axis cs:1,1) rectangle (axis cs:2,2);
\draw[draw=white!93.3333333333333!black,fill=white!93.3333333333333!black] (axis cs:2,1) rectangle (axis cs:3,2);
\draw[draw=white!98.0392156862745!black,fill=white!98.0392156862745!black] (axis cs:3,1) rectangle (axis cs:4,2);
\draw[draw=white!92.156862745098!black,fill=white!92.156862745098!black] (axis cs:4,1) rectangle (axis cs:5,2);
\draw[draw=white!97.2549019607843!black,fill=white!97.2549019607843!black] (axis cs:5,1) rectangle (axis cs:6,2);
\draw[draw=white!96.078431372549!black,fill=white!96.078431372549!black] (axis cs:6,1) rectangle (axis cs:7,2);
\draw[draw=white!96.078431372549!black,fill=white!96.078431372549!black] (axis cs:7,1) rectangle (axis cs:8,2);
\draw[draw=white!91.3725490196078!black,fill=white!91.3725490196078!black] (axis cs:8,1) rectangle (axis cs:9,2);
\draw[draw=white,fill=white] (axis cs:9,1) rectangle (axis cs:10,2);
\draw[draw=white!94.1176470588235!black,fill=white!94.1176470588235!black] (axis cs:10,1) rectangle (axis cs:11,2);
\draw[draw=white!97.2549019607843!black,fill=white!97.2549019607843!black] (axis cs:0,0) rectangle (axis cs:1,1);
\draw[draw=white!98.0392156862745!black,fill=white!98.0392156862745!black] (axis cs:1,0) rectangle (axis cs:2,1);
\draw[draw=white!95.2941176470588!black,fill=white!95.2941176470588!black] (axis cs:2,0) rectangle (axis cs:3,1);
\draw[draw=white!94.1176470588235!black,fill=white!94.1176470588235!black] (axis cs:3,0) rectangle (axis cs:4,1);
\draw[draw=white!91.3725490196078!black,fill=white!91.3725490196078!black] (axis cs:4,0) rectangle (axis cs:5,1);
\draw[draw=white!98.0392156862745!black,fill=white!98.0392156862745!black] (axis cs:5,0) rectangle (axis cs:6,1);
\draw[draw=white!99.2156862745098!black,fill=white!99.2156862745098!black] (axis cs:6,0) rectangle (axis cs:7,1);
\draw[draw=white!94.5098039215686!black,fill=white!94.5098039215686!black] (axis cs:7,0) rectangle (axis cs:8,1);
\draw[draw=white!96.4705882352941!black,fill=white!96.4705882352941!black] (axis cs:8,0) rectangle (axis cs:9,1);
\draw[draw=white!96.078431372549!black,fill=white!96.078431372549!black] (axis cs:9,0) rectangle (axis cs:10,1);
\draw[draw=white,fill=white] (axis cs:10,0) rectangle (axis cs:11,1);


\draw[draw=black, opacity=1.0, line width=1pt, dotted]
(axis cs:1,11) -- (axis cs:11,11) -- (axis cs:11,1) -- cycle;
\node[font=\tiny] at (axis cs:7,9.5) {\textbf{\sffamily{Our method}}};
\node[font=\tiny] at (axis cs:4,1.5) {\textbf{\sffamily{Neurosynth}}};

\nextgroupplot[
height=100pt,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={923},
title style={yshift=-3pt},
width=100pt,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=11,
ytick style={color=black}
]
\draw[draw=white,fill=white] (axis cs:0,10) rectangle (axis cs:1,11);
\draw[draw=white!94.1176470588235!black,fill=white!94.1176470588235!black] (axis cs:1,10) rectangle (axis cs:2,11);
\draw[draw=white!87.4509803921569!black,fill=white!87.4509803921569!black] (axis cs:2,10) rectangle (axis cs:3,11);
\draw[draw=white!77.6470588235294!black,fill=white!77.6470588235294!black] (axis cs:3,10) rectangle (axis cs:4,11);
\draw[draw=white!77.2549019607843!black,fill=white!77.2549019607843!black] (axis cs:4,10) rectangle (axis cs:5,11);
\draw[draw=white!88.2352941176471!black,fill=white!88.2352941176471!black] (axis cs:5,10) rectangle (axis cs:6,11);
\draw[draw=white!89.0196078431373!black,fill=white!89.0196078431373!black] (axis cs:6,10) rectangle (axis cs:7,11);
\draw[draw=white!72.156862745098!black,fill=white!72.156862745098!black] (axis cs:7,10) rectangle (axis cs:8,11);
\draw[draw=white!74.9019607843137!black,fill=white!74.9019607843137!black] (axis cs:8,10) rectangle (axis cs:9,11);
\draw[draw=white!83.921568627451!black,fill=white!83.921568627451!black] (axis cs:9,10) rectangle (axis cs:10,11);
\draw[draw=white!85.8823529411765!black,fill=white!85.8823529411765!black] (axis cs:10,10) rectangle (axis cs:11,11);
\draw[draw=white!97.2549019607843!black,fill=white!97.2549019607843!black] (axis cs:0,9) rectangle (axis cs:1,10);
\draw[draw=white,fill=white] (axis cs:1,9) rectangle (axis cs:2,10);
\draw[draw=white!92.5490196078431!black,fill=white!92.5490196078431!black] (axis cs:2,9) rectangle (axis cs:3,10);
\draw[draw=white!83.1372549019608!black,fill=white!83.1372549019608!black] (axis cs:3,9) rectangle (axis cs:4,10);
\draw[draw=white!87.0588235294118!black,fill=white!87.0588235294118!black] (axis cs:4,9) rectangle (axis cs:5,10);
\draw[draw=white!85.4901960784314!black,fill=white!85.4901960784314!black] (axis cs:5,9) rectangle (axis cs:6,10);
\draw[draw=white!85.4901960784314!black,fill=white!85.4901960784314!black] (axis cs:6,9) rectangle (axis cs:7,10);
\draw[draw=white!81.5686274509804!black,fill=white!81.5686274509804!black] (axis cs:7,9) rectangle (axis cs:8,10);
\draw[draw=white!82.3529411764706!black,fill=white!82.3529411764706!black] (axis cs:8,9) rectangle (axis cs:9,10);
\draw[draw=white!90.5882352941177!black,fill=white!90.5882352941177!black] (axis cs:9,9) rectangle (axis cs:10,10);
\draw[draw=white!78.0392156862745!black,fill=white!78.0392156862745!black] (axis cs:10,9) rectangle (axis cs:11,10);
\draw[draw=white!91.3725490196078!black,fill=white!91.3725490196078!black] (axis cs:0,8) rectangle (axis cs:1,9);
\draw[draw=white!95.6862745098039!black,fill=white!95.6862745098039!black] (axis cs:1,8) rectangle (axis cs:2,9);
\draw[draw=white,fill=white] (axis cs:2,8) rectangle (axis cs:3,9);
\draw[draw=white!85.0980392156863!black,fill=white!85.0980392156863!black] (axis cs:3,8) rectangle (axis cs:4,9);
\draw[draw=white!85.8823529411765!black,fill=white!85.8823529411765!black] (axis cs:4,8) rectangle (axis cs:5,9);
\draw[draw=white!94.1176470588235!black,fill=white!94.1176470588235!black] (axis cs:5,8) rectangle (axis cs:6,9);
\draw[draw=white!90.1960784313726!black,fill=white!90.1960784313726!black] (axis cs:6,8) rectangle (axis cs:7,9);
\draw[draw=white!90.5882352941177!black,fill=white!90.5882352941177!black] (axis cs:7,8) rectangle (axis cs:8,9);
\draw[draw=white!83.5294117647059!black,fill=white!83.5294117647059!black] (axis cs:8,8) rectangle (axis cs:9,9);
\draw[draw=white!87.4509803921569!black,fill=white!87.4509803921569!black] (axis cs:9,8) rectangle (axis cs:10,9);
\draw[draw=white!88.6274509803922!black,fill=white!88.6274509803922!black] (axis cs:10,8) rectangle (axis cs:11,9);
\draw[draw=white!86.2745098039216!black,fill=white!86.2745098039216!black] (axis cs:0,7) rectangle (axis cs:1,8);
\draw[draw=white!94.1176470588235!black,fill=white!94.1176470588235!black] (axis cs:1,7) rectangle (axis cs:2,8);
\draw[draw=white!89.8039215686275!black,fill=white!89.8039215686275!black] (axis cs:2,7) rectangle (axis cs:3,8);
\draw[draw=white,fill=white] (axis cs:3,7) rectangle (axis cs:4,8);
\draw[draw=white!78.4313725490196!black,fill=white!78.4313725490196!black] (axis cs:4,7) rectangle (axis cs:5,8);
\draw[draw=white!83.5294117647059!black,fill=white!83.5294117647059!black] (axis cs:5,7) rectangle (axis cs:6,8);
\draw[draw=white!90.5882352941177!black,fill=white!90.5882352941177!black] (axis cs:6,7) rectangle (axis cs:7,8);
\draw[draw=white!77.2549019607843!black,fill=white!77.2549019607843!black] (axis cs:7,7) rectangle (axis cs:8,8);
\draw[draw=white!70.9803921568627!black,fill=white!70.9803921568627!black] (axis cs:8,7) rectangle (axis cs:9,8);
\draw[draw=white!84.3137254901961!black,fill=white!84.3137254901961!black] (axis cs:9,7) rectangle (axis cs:10,8);
\draw[draw=white!92.9411764705882!black,fill=white!92.9411764705882!black] (axis cs:10,7) rectangle (axis cs:11,8);
\draw[draw=white!91.3725490196078!black,fill=white!91.3725490196078!black] (axis cs:0,6) rectangle (axis cs:1,7);
\draw[draw=white!95.2941176470588!black,fill=white!95.2941176470588!black] (axis cs:1,6) rectangle (axis cs:2,7);
\draw[draw=white!94.1176470588235!black,fill=white!94.1176470588235!black] (axis cs:2,6) rectangle (axis cs:3,7);
\draw[draw=white!87.4509803921569!black,fill=white!87.4509803921569!black] (axis cs:3,6) rectangle (axis cs:4,7);
\draw[draw=white,fill=white] (axis cs:4,6) rectangle (axis cs:5,7);
\draw[draw=white!87.843137254902!black,fill=white!87.843137254902!black] (axis cs:5,6) rectangle (axis cs:6,7);
\draw[draw=white!81.1764705882353!black,fill=white!81.1764705882353!black] (axis cs:6,6) rectangle (axis cs:7,7);
\draw[draw=white!80.3921568627451!black,fill=white!80.3921568627451!black] (axis cs:7,6) rectangle (axis cs:8,7);
\draw[draw=white!87.843137254902!black,fill=white!87.843137254902!black] (axis cs:8,6) rectangle (axis cs:9,7);
\draw[draw=white!85.8823529411765!black,fill=white!85.8823529411765!black] (axis cs:9,6) rectangle (axis cs:10,7);
\draw[draw=white!86.2745098039216!black,fill=white!86.2745098039216!black] (axis cs:10,6) rectangle (axis cs:11,7);
\draw[draw=white!94.5098039215686!black,fill=white!94.5098039215686!black] (axis cs:0,5) rectangle (axis cs:1,6);
\draw[draw=white!92.5490196078431!black,fill=white!92.5490196078431!black] (axis cs:1,5) rectangle (axis cs:2,6);
\draw[draw=white!99.2156862745098!black,fill=white!99.2156862745098!black] (axis cs:2,5) rectangle (axis cs:3,6);
\draw[draw=white!90.5882352941177!black,fill=white!90.5882352941177!black] (axis cs:3,5) rectangle (axis cs:4,6);
\draw[draw=white!95.6862745098039!black,fill=white!95.6862745098039!black] (axis cs:4,5) rectangle (axis cs:5,6);
\draw[draw=white,fill=white] (axis cs:5,5) rectangle (axis cs:6,6);
\draw[draw=white!82.3529411764706!black,fill=white!82.3529411764706!black] (axis cs:6,5) rectangle (axis cs:7,6);
\draw[draw=white!88.6274509803922!black,fill=white!88.6274509803922!black] (axis cs:7,5) rectangle (axis cs:8,6);
\draw[draw=white!87.843137254902!black,fill=white!87.843137254902!black] (axis cs:8,5) rectangle (axis cs:9,6);
\draw[draw=white!89.4117647058824!black,fill=white!89.4117647058824!black] (axis cs:9,5) rectangle (axis cs:10,6);
\draw[draw=white!94.1176470588235!black,fill=white!94.1176470588235!black] (axis cs:10,5) rectangle (axis cs:11,6);
\draw[draw=white!94.1176470588235!black,fill=white!94.1176470588235!black] (axis cs:0,4) rectangle (axis cs:1,5);
\draw[draw=white!95.2941176470588!black,fill=white!95.2941176470588!black] (axis cs:1,4) rectangle (axis cs:2,5);
\draw[draw=white!97.2549019607843!black,fill=white!97.2549019607843!black] (axis cs:2,4) rectangle (axis cs:3,5);
\draw[draw=white!98.0392156862745!black,fill=white!98.0392156862745!black] (axis cs:3,4) rectangle (axis cs:4,5);
\draw[draw=white!92.5490196078431!black,fill=white!92.5490196078431!black] (axis cs:4,4) rectangle (axis cs:5,5);
\draw[draw=white!90.9803921568627!black,fill=white!90.9803921568627!black] (axis cs:5,4) rectangle (axis cs:6,5);
\draw[draw=white,fill=white] (axis cs:6,4) rectangle (axis cs:7,5);
\draw[draw=white!81.1764705882353!black,fill=white!81.1764705882353!black] (axis cs:7,4) rectangle (axis cs:8,5);
\draw[draw=white!81.9607843137255!black,fill=white!81.9607843137255!black] (axis cs:8,4) rectangle (axis cs:9,5);
\draw[draw=white!89.4117647058824!black,fill=white!89.4117647058824!black] (axis cs:9,4) rectangle (axis cs:10,5);
\draw[draw=white!94.5098039215686!black,fill=white!94.5098039215686!black] (axis cs:10,4) rectangle (axis cs:11,5);
\draw[draw=white!83.921568627451!black,fill=white!83.921568627451!black] (axis cs:0,3) rectangle (axis cs:1,4);
\draw[draw=white!90.9803921568627!black,fill=white!90.9803921568627!black] (axis cs:1,3) rectangle (axis cs:2,4);
\draw[draw=white!94.9019607843137!black,fill=white!94.9019607843137!black] (axis cs:2,3) rectangle (axis cs:3,4);
\draw[draw=white!85.8823529411765!black,fill=white!85.8823529411765!black] (axis cs:3,3) rectangle (axis cs:4,4);
\draw[draw=white!89.4117647058824!black,fill=white!89.4117647058824!black] (axis cs:4,3) rectangle (axis cs:5,4);
\draw[draw=white!94.1176470588235!black,fill=white!94.1176470588235!black] (axis cs:5,3) rectangle (axis cs:6,4);
\draw[draw=white!90.5882352941177!black,fill=white!90.5882352941177!black] (axis cs:6,3) rectangle (axis cs:7,4);
\draw[draw=white,fill=white] (axis cs:7,3) rectangle (axis cs:8,4);
\draw[draw=white!85.0980392156863!black,fill=white!85.0980392156863!black] (axis cs:8,3) rectangle (axis cs:9,4);
\draw[draw=white!85.0980392156863!black,fill=white!85.0980392156863!black] (axis cs:9,3) rectangle (axis cs:10,4);
\draw[draw=white!79.6078431372549!black,fill=white!79.6078431372549!black] (axis cs:10,3) rectangle (axis cs:11,4);
\draw[draw=white!84.7058823529412!black,fill=white!84.7058823529412!black] (axis cs:0,2) rectangle (axis cs:1,3);
\draw[draw=white!89.0196078431373!black,fill=white!89.0196078431373!black] (axis cs:1,2) rectangle (axis cs:2,3);
\draw[draw=white!93.3333333333333!black,fill=white!93.3333333333333!black] (axis cs:2,2) rectangle (axis cs:3,3);
\draw[draw=white!78.0392156862745!black,fill=white!78.0392156862745!black] (axis cs:3,2) rectangle (axis cs:4,3);
\draw[draw=white!92.5490196078431!black,fill=white!92.5490196078431!black] (axis cs:4,2) rectangle (axis cs:5,3);
\draw[draw=white!93.7254901960784!black,fill=white!93.7254901960784!black] (axis cs:5,2) rectangle (axis cs:6,3);
\draw[draw=white!92.156862745098!black,fill=white!92.156862745098!black] (axis cs:6,2) rectangle (axis cs:7,3);
\draw[draw=white!90.9803921568627!black,fill=white!90.9803921568627!black] (axis cs:7,2) rectangle (axis cs:8,3);
\draw[draw=white,fill=white] (axis cs:8,2) rectangle (axis cs:9,3);
\draw[draw=white!74.1176470588235!black,fill=white!74.1176470588235!black] (axis cs:9,2) rectangle (axis cs:10,3);
\draw[draw=white!78.0392156862745!black,fill=white!78.0392156862745!black] (axis cs:10,2) rectangle (axis cs:11,3);
\draw[draw=white!92.156862745098!black,fill=white!92.156862745098!black] (axis cs:0,1) rectangle (axis cs:1,2);
\draw[draw=white!94.1176470588235!black,fill=white!94.1176470588235!black] (axis cs:1,1) rectangle (axis cs:2,2);
\draw[draw=white!95.2941176470588!black,fill=white!95.2941176470588!black] (axis cs:2,1) rectangle (axis cs:3,2);
\draw[draw=white!91.3725490196078!black,fill=white!91.3725490196078!black] (axis cs:3,1) rectangle (axis cs:4,2);
\draw[draw=white!92.5490196078431!black,fill=white!92.5490196078431!black] (axis cs:4,1) rectangle (axis cs:5,2);
\draw[draw=white!97.2549019607843!black,fill=white!97.2549019607843!black] (axis cs:5,1) rectangle (axis cs:6,2);
\draw[draw=white!94.5098039215686!black,fill=white!94.5098039215686!black] (axis cs:6,1) rectangle (axis cs:7,2);
\draw[draw=white!90.9803921568627!black,fill=white!90.9803921568627!black] (axis cs:7,1) rectangle (axis cs:8,2);
\draw[draw=white!86.6666666666667!black,fill=white!86.6666666666667!black] (axis cs:8,1) rectangle (axis cs:9,2);
\draw[draw=white,fill=white] (axis cs:9,1) rectangle (axis cs:10,2);
\draw[draw=white!90.1960784313726!black,fill=white!90.1960784313726!black] (axis cs:10,1) rectangle (axis cs:11,2);
\draw[draw=white!96.4705882352941!black,fill=white!96.4705882352941!black] (axis cs:0,0) rectangle (axis cs:1,1);
\draw[draw=white!93.7254901960784!black,fill=white!93.7254901960784!black] (axis cs:1,0) rectangle (axis cs:2,1);
\draw[draw=white!96.078431372549!black,fill=white!96.078431372549!black] (axis cs:2,0) rectangle (axis cs:3,1);
\draw[draw=white!95.6862745098039!black,fill=white!95.6862745098039!black] (axis cs:3,0) rectangle (axis cs:4,1);
\draw[draw=white!95.2941176470588!black,fill=white!95.2941176470588!black] (axis cs:4,0) rectangle (axis cs:5,1);
\draw[draw=white!98.0392156862745!black,fill=white!98.0392156862745!black] (axis cs:5,0) rectangle (axis cs:6,1);
\draw[draw=white!97.6470588235294!black,fill=white!97.6470588235294!black] (axis cs:6,0) rectangle (axis cs:7,1);
\draw[draw=white!91.3725490196078!black,fill=white!91.3725490196078!black] (axis cs:7,0) rectangle (axis cs:8,1);
\draw[draw=white!92.9411764705882!black,fill=white!92.9411764705882!black] (axis cs:8,0) rectangle (axis cs:9,1);
\draw[draw=white!96.078431372549!black,fill=white!96.078431372549!black] (axis cs:9,0) rectangle (axis cs:10,1);
\draw[draw=white,fill=white] (axis cs:10,0) rectangle (axis cs:11,1);

\nextgroupplot[
height=100pt,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={1487},
title style={yshift=-3pt},
width=100pt,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=11,
ytick style={color=black}
]
\draw[draw=white,fill=white] (axis cs:0,10) rectangle (axis cs:1,11);
\draw[draw=white!84.3137254901961!black,fill=white!84.3137254901961!black] (axis cs:1,10) rectangle (axis cs:2,11);
\draw[draw=white!73.7254901960784!black,fill=white!73.7254901960784!black] (axis cs:2,10) rectangle (axis cs:3,11);
\draw[draw=white!55.2941176470588!black,fill=white!55.2941176470588!black] (axis cs:3,10) rectangle (axis cs:4,11);
\draw[draw=white!72.156862745098!black,fill=white!72.156862745098!black] (axis cs:4,10) rectangle (axis cs:5,11);
\draw[draw=white!68.2352941176471!black,fill=white!68.2352941176471!black] (axis cs:5,10) rectangle (axis cs:6,11);
\draw[draw=white!81.1764705882353!black,fill=white!81.1764705882353!black] (axis cs:6,10) rectangle (axis cs:7,11);
\draw[draw=white!55.6862745098039!black,fill=white!55.6862745098039!black] (axis cs:7,10) rectangle (axis cs:8,11);
\draw[draw=white!52.9411764705882!black,fill=white!52.9411764705882!black] (axis cs:8,10) rectangle (axis cs:9,11);
\draw[draw=white!67.843137254902!black,fill=white!67.843137254902!black] (axis cs:9,10) rectangle (axis cs:10,11);
\draw[draw=white!72.156862745098!black,fill=white!72.156862745098!black] (axis cs:10,10) rectangle (axis cs:11,11);
\draw[draw=white!96.078431372549!black,fill=white!96.078431372549!black] (axis cs:0,9) rectangle (axis cs:1,10);
\draw[draw=white,fill=white] (axis cs:1,9) rectangle (axis cs:2,10);
\draw[draw=white!79.2156862745098!black,fill=white!79.2156862745098!black] (axis cs:2,9) rectangle (axis cs:3,10);
\draw[draw=white!63.5294117647059!black,fill=white!63.5294117647059!black] (axis cs:3,9) rectangle (axis cs:4,10);
\draw[draw=white!72.156862745098!black,fill=white!72.156862745098!black] (axis cs:4,9) rectangle (axis cs:5,10);
\draw[draw=white!68.2352941176471!black,fill=white!68.2352941176471!black] (axis cs:5,9) rectangle (axis cs:6,10);
\draw[draw=white!72.9411764705882!black,fill=white!72.9411764705882!black] (axis cs:6,9) rectangle (axis cs:7,10);
\draw[draw=white!61.1764705882353!black,fill=white!61.1764705882353!black] (axis cs:7,9) rectangle (axis cs:8,10);
\draw[draw=white!60.3921568627451!black,fill=white!60.3921568627451!black] (axis cs:8,9) rectangle (axis cs:9,10);
\draw[draw=white!65.4901960784314!black,fill=white!65.4901960784314!black] (axis cs:9,9) rectangle (axis cs:10,10);
\draw[draw=white!69.0196078431373!black,fill=white!69.0196078431373!black] (axis cs:10,9) rectangle (axis cs:11,10);
\draw[draw=white!88.6274509803922!black,fill=white!88.6274509803922!black] (axis cs:0,8) rectangle (axis cs:1,9);
\draw[draw=white!92.5490196078431!black,fill=white!92.5490196078431!black] (axis cs:1,8) rectangle (axis cs:2,9);
\draw[draw=white,fill=white] (axis cs:2,8) rectangle (axis cs:3,9);
\draw[draw=white!66.2745098039216!black,fill=white!66.2745098039216!black] (axis cs:3,8) rectangle (axis cs:4,9);
\draw[draw=white!70.1960784313725!black,fill=white!70.1960784313725!black] (axis cs:4,8) rectangle (axis cs:5,9);
\draw[draw=white!75.6862745098039!black,fill=white!75.6862745098039!black] (axis cs:5,8) rectangle (axis cs:6,9);
\draw[draw=white!70.5882352941176!black,fill=white!70.5882352941176!black] (axis cs:6,8) rectangle (axis cs:7,9);
\draw[draw=white!75.2941176470588!black,fill=white!75.2941176470588!black] (axis cs:7,8) rectangle (axis cs:8,9);
\draw[draw=white!73.3333333333333!black,fill=white!73.3333333333333!black] (axis cs:8,8) rectangle (axis cs:9,9);
\draw[draw=white!72.5490196078431!black,fill=white!72.5490196078431!black] (axis cs:9,8) rectangle (axis cs:10,9);
\draw[draw=white!72.9411764705882!black,fill=white!72.9411764705882!black] (axis cs:10,8) rectangle (axis cs:11,9);
\draw[draw=white!79.6078431372549!black,fill=white!79.6078431372549!black] (axis cs:0,7) rectangle (axis cs:1,8);
\draw[draw=white!85.8823529411765!black,fill=white!85.8823529411765!black] (axis cs:1,7) rectangle (axis cs:2,8);
\draw[draw=white!87.0588235294118!black,fill=white!87.0588235294118!black] (axis cs:2,7) rectangle (axis cs:3,8);
\draw[draw=white,fill=white] (axis cs:3,7) rectangle (axis cs:4,8);
\draw[draw=white!59.2156862745098!black,fill=white!59.2156862745098!black] (axis cs:4,7) rectangle (axis cs:5,8);
\draw[draw=white!75.6862745098039!black,fill=white!75.6862745098039!black] (axis cs:5,7) rectangle (axis cs:6,8);
\draw[draw=white!72.156862745098!black,fill=white!72.156862745098!black] (axis cs:6,7) rectangle (axis cs:7,8);
\draw[draw=white!51.3725490196078!black,fill=white!51.3725490196078!black] (axis cs:7,7) rectangle (axis cs:8,8);
\draw[draw=white!56.4705882352941!black,fill=white!56.4705882352941!black] (axis cs:8,7) rectangle (axis cs:9,8);
\draw[draw=white!53.3333333333333!black,fill=white!53.3333333333333!black] (axis cs:9,7) rectangle (axis cs:10,8);
\draw[draw=white!78.8235294117647!black,fill=white!78.8235294117647!black] (axis cs:10,7) rectangle (axis cs:11,8);
\draw[draw=white!87.843137254902!black,fill=white!87.843137254902!black] (axis cs:0,6) rectangle (axis cs:1,7);
\draw[draw=white!89.4117647058824!black,fill=white!89.4117647058824!black] (axis cs:1,6) rectangle (axis cs:2,7);
\draw[draw=white!84.3137254901961!black,fill=white!84.3137254901961!black] (axis cs:2,6) rectangle (axis cs:3,7);
\draw[draw=white!81.5686274509804!black,fill=white!81.5686274509804!black] (axis cs:3,6) rectangle (axis cs:4,7);
\draw[draw=white,fill=white] (axis cs:4,6) rectangle (axis cs:5,7);
\draw[draw=white!63.5294117647059!black,fill=white!63.5294117647059!black] (axis cs:5,6) rectangle (axis cs:6,7);
\draw[draw=white!62.7450980392157!black,fill=white!62.7450980392157!black] (axis cs:6,6) rectangle (axis cs:7,7);
\draw[draw=white!65.4901960784314!black,fill=white!65.4901960784314!black] (axis cs:7,6) rectangle (axis cs:8,7);
\draw[draw=white!60.3921568627451!black,fill=white!60.3921568627451!black] (axis cs:8,6) rectangle (axis cs:9,7);
\draw[draw=white!57.2549019607843!black,fill=white!57.2549019607843!black] (axis cs:9,6) rectangle (axis cs:10,7);
\draw[draw=white!59.2156862745098!black,fill=white!59.2156862745098!black] (axis cs:10,6) rectangle (axis cs:11,7);
\draw[draw=white!81.9607843137255!black,fill=white!81.9607843137255!black] (axis cs:0,5) rectangle (axis cs:1,6);
\draw[draw=white!89.0196078431373!black,fill=white!89.0196078431373!black] (axis cs:1,5) rectangle (axis cs:2,6);
\draw[draw=white!94.5098039215686!black,fill=white!94.5098039215686!black] (axis cs:2,5) rectangle (axis cs:3,6);
\draw[draw=white!91.3725490196078!black,fill=white!91.3725490196078!black] (axis cs:3,5) rectangle (axis cs:4,6);
\draw[draw=white!92.5490196078431!black,fill=white!92.5490196078431!black] (axis cs:4,5) rectangle (axis cs:5,6);
\draw[draw=white,fill=white] (axis cs:5,5) rectangle (axis cs:6,6);
\draw[draw=white!81.9607843137255!black,fill=white!81.9607843137255!black] (axis cs:6,5) rectangle (axis cs:7,6);
\draw[draw=white!62.3529411764706!black,fill=white!62.3529411764706!black] (axis cs:7,5) rectangle (axis cs:8,6);
\draw[draw=white!66.6666666666667!black,fill=white!66.6666666666667!black] (axis cs:8,5) rectangle (axis cs:9,6);
\draw[draw=white!70.9803921568627!black,fill=white!70.9803921568627!black] (axis cs:9,5) rectangle (axis cs:10,6);
\draw[draw=white!73.3333333333333!black,fill=white!73.3333333333333!black] (axis cs:10,5) rectangle (axis cs:11,6);
\draw[draw=white!93.7254901960784!black,fill=white!93.7254901960784!black] (axis cs:0,4) rectangle (axis cs:1,5);
\draw[draw=white!92.156862745098!black,fill=white!92.156862745098!black] (axis cs:1,4) rectangle (axis cs:2,5);
\draw[draw=white!89.4117647058824!black,fill=white!89.4117647058824!black] (axis cs:2,4) rectangle (axis cs:3,5);
\draw[draw=white!83.921568627451!black,fill=white!83.921568627451!black] (axis cs:3,4) rectangle (axis cs:4,5);
\draw[draw=white!88.6274509803922!black,fill=white!88.6274509803922!black] (axis cs:4,4) rectangle (axis cs:5,5);
\draw[draw=white!97.6470588235294!black,fill=white!97.6470588235294!black] (axis cs:5,4) rectangle (axis cs:6,5);
\draw[draw=white,fill=white] (axis cs:6,4) rectangle (axis cs:7,5);
\draw[draw=white!60.7843137254902!black,fill=white!60.7843137254902!black] (axis cs:7,4) rectangle (axis cs:8,5);
\draw[draw=white!61.9607843137255!black,fill=white!61.9607843137255!black] (axis cs:8,4) rectangle (axis cs:9,5);
\draw[draw=white!69.8039215686274!black,fill=white!69.8039215686274!black] (axis cs:9,4) rectangle (axis cs:10,5);
\draw[draw=white!76.4705882352941!black,fill=white!76.4705882352941!black] (axis cs:10,4) rectangle (axis cs:11,5);
\draw[draw=white!82.3529411764706!black,fill=white!82.3529411764706!black] (axis cs:0,3) rectangle (axis cs:1,4);
\draw[draw=white!81.5686274509804!black,fill=white!81.5686274509804!black] (axis cs:1,3) rectangle (axis cs:2,4);
\draw[draw=white!88.6274509803922!black,fill=white!88.6274509803922!black] (axis cs:2,3) rectangle (axis cs:3,4);
\draw[draw=white!72.156862745098!black,fill=white!72.156862745098!black] (axis cs:3,3) rectangle (axis cs:4,4);
\draw[draw=white!78.8235294117647!black,fill=white!78.8235294117647!black] (axis cs:4,3) rectangle (axis cs:5,4);
\draw[draw=white!89.4117647058824!black,fill=white!89.4117647058824!black] (axis cs:5,3) rectangle (axis cs:6,4);
\draw[draw=white!85.0980392156863!black,fill=white!85.0980392156863!black] (axis cs:6,3) rectangle (axis cs:7,4);
\draw[draw=white,fill=white] (axis cs:7,3) rectangle (axis cs:8,4);
\draw[draw=white!50.5882352941176!black,fill=white!50.5882352941176!black] (axis cs:8,3) rectangle (axis cs:9,4);
\draw[draw=white!65.8823529411765!black,fill=white!65.8823529411765!black] (axis cs:9,3) rectangle (axis cs:10,4);
\draw[draw=white!71.3725490196078!black,fill=white!71.3725490196078!black] (axis cs:10,3) rectangle (axis cs:11,4);
\draw[draw=white!77.6470588235294!black,fill=white!77.6470588235294!black] (axis cs:0,2) rectangle (axis cs:1,3);
\draw[draw=white!80.3921568627451!black,fill=white!80.3921568627451!black] (axis cs:1,2) rectangle (axis cs:2,3);
\draw[draw=white!89.4117647058824!black,fill=white!89.4117647058824!black] (axis cs:2,2) rectangle (axis cs:3,3);
\draw[draw=white!74.5098039215686!black,fill=white!74.5098039215686!black] (axis cs:3,2) rectangle (axis cs:4,3);
\draw[draw=white!72.9411764705882!black,fill=white!72.9411764705882!black] (axis cs:4,2) rectangle (axis cs:5,3);
\draw[draw=white!85.8823529411765!black,fill=white!85.8823529411765!black] (axis cs:5,2) rectangle (axis cs:6,3);
\draw[draw=white!81.5686274509804!black,fill=white!81.5686274509804!black] (axis cs:6,2) rectangle (axis cs:7,3);
\draw[draw=white!63.5294117647059!black,fill=white!63.5294117647059!black] (axis cs:7,2) rectangle (axis cs:8,3);
\draw[draw=white,fill=white] (axis cs:8,2) rectangle (axis cs:9,3);
\draw[draw=white!43.1372549019608!black,fill=white!43.1372549019608!black] (axis cs:9,2) rectangle (axis cs:10,3);
\draw[draw=white!48.6274509803922!black,fill=white!48.6274509803922!black] (axis cs:10,2) rectangle (axis cs:11,3);
\draw[draw=white!84.7058823529412!black,fill=white!84.7058823529412!black] (axis cs:0,1) rectangle (axis cs:1,2);
\draw[draw=white!81.5686274509804!black,fill=white!81.5686274509804!black] (axis cs:1,1) rectangle (axis cs:2,2);
\draw[draw=white!89.0196078431373!black,fill=white!89.0196078431373!black] (axis cs:2,1) rectangle (axis cs:3,2);
\draw[draw=white!69.4117647058823!black,fill=white!69.4117647058823!black] (axis cs:3,1) rectangle (axis cs:4,2);
\draw[draw=white!81.1764705882353!black,fill=white!81.1764705882353!black] (axis cs:4,1) rectangle (axis cs:5,2);
\draw[draw=white!91.3725490196078!black,fill=white!91.3725490196078!black] (axis cs:5,1) rectangle (axis cs:6,2);
\draw[draw=white!89.4117647058824!black,fill=white!89.4117647058824!black] (axis cs:6,1) rectangle (axis cs:7,2);
\draw[draw=white!81.1764705882353!black,fill=white!81.1764705882353!black] (axis cs:7,1) rectangle (axis cs:8,2);
\draw[draw=white!63.921568627451!black,fill=white!63.921568627451!black] (axis cs:8,1) rectangle (axis cs:9,2);
\draw[draw=white,fill=white] (axis cs:9,1) rectangle (axis cs:10,2);
\draw[draw=white!69.4117647058823!black,fill=white!69.4117647058823!black] (axis cs:10,1) rectangle (axis cs:11,2);
\draw[draw=white!94.5098039215686!black,fill=white!94.5098039215686!black] (axis cs:0,0) rectangle (axis cs:1,1);
\draw[draw=white!88.6274509803922!black,fill=white!88.6274509803922!black] (axis cs:1,0) rectangle (axis cs:2,1);
\draw[draw=white!88.2352941176471!black,fill=white!88.2352941176471!black] (axis cs:2,0) rectangle (axis cs:3,1);
\draw[draw=white!88.6274509803922!black,fill=white!88.6274509803922!black] (axis cs:3,0) rectangle (axis cs:4,1);
\draw[draw=white!84.7058823529412!black,fill=white!84.7058823529412!black] (axis cs:4,0) rectangle (axis cs:5,1);
\draw[draw=white!89.4117647058824!black,fill=white!89.4117647058824!black] (axis cs:5,0) rectangle (axis cs:6,1);
\draw[draw=white!90.1960784313726!black,fill=white!90.1960784313726!black] (axis cs:6,0) rectangle (axis cs:7,1);
\draw[draw=white!87.0588235294118!black,fill=white!87.0588235294118!black] (axis cs:7,0) rectangle (axis cs:8,1);
\draw[draw=white!86.6666666666667!black,fill=white!86.6666666666667!black] (axis cs:8,0) rectangle (axis cs:9,1);
\draw[draw=white!86.2745098039216!black,fill=white!86.2745098039216!black] (axis cs:9,0) rectangle (axis cs:10,1);
\draw[draw=white,fill=white] (axis cs:10,0) rectangle (axis cs:11,1);

\nextgroupplot[
height=100pt,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={2395},
title style={yshift=-3pt},
width=100pt,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=11,
ytick style={color=black}
]
\draw[draw=white,fill=white] (axis cs:0,10) rectangle (axis cs:1,11);
\draw[draw=white!53.3333333333333!black,fill=white!53.3333333333333!black] (axis cs:1,10) rectangle (axis cs:2,11);
\draw[draw=white!45.8823529411765!black,fill=white!45.8823529411765!black] (axis cs:2,10) rectangle (axis cs:3,11);
\draw[draw=white!29.4117647058824!black,fill=white!29.4117647058824!black] (axis cs:3,10) rectangle (axis cs:4,11);
\draw[draw=white!29.8039215686275!black,fill=white!29.8039215686275!black] (axis cs:4,10) rectangle (axis cs:5,11);
\draw[draw=white!37.6470588235294!black,fill=white!37.6470588235294!black] (axis cs:5,10) rectangle (axis cs:6,11);
\draw[draw=white!47.843137254902!black,fill=white!47.843137254902!black] (axis cs:6,10) rectangle (axis cs:7,11);
\draw[draw=white!29.4117647058824!black,fill=white!29.4117647058824!black] (axis cs:7,10) rectangle (axis cs:8,11);
\draw[draw=white!37.2549019607843!black,fill=white!37.2549019607843!black] (axis cs:8,10) rectangle (axis cs:9,11);
\draw[draw=white!36.4705882352941!black,fill=white!36.4705882352941!black] (axis cs:9,10) rectangle (axis cs:10,11);
\draw[draw=white!43.921568627451!black,fill=white!43.921568627451!black] (axis cs:10,10) rectangle (axis cs:11,11);
\draw[draw=white!84.3137254901961!black,fill=white!84.3137254901961!black] (axis cs:0,9) rectangle (axis cs:1,10);
\draw[draw=white,fill=white] (axis cs:1,9) rectangle (axis cs:2,10);
\draw[draw=white!52.156862745098!black,fill=white!52.156862745098!black] (axis cs:2,9) rectangle (axis cs:3,10);
\draw[draw=white!40!black,fill=white!40!black] (axis cs:3,9) rectangle (axis cs:4,10);
\draw[draw=white!41.1764705882353!black,fill=white!41.1764705882353!black] (axis cs:4,9) rectangle (axis cs:5,10);
\draw[draw=white!52.5490196078431!black,fill=white!52.5490196078431!black] (axis cs:5,9) rectangle (axis cs:6,10);
\draw[draw=white!54.9019607843137!black,fill=white!54.9019607843137!black] (axis cs:6,9) rectangle (axis cs:7,10);
\draw[draw=white!23.921568627451!black,fill=white!23.921568627451!black] (axis cs:7,9) rectangle (axis cs:8,10);
\draw[draw=white!29.4117647058824!black,fill=white!29.4117647058824!black] (axis cs:8,9) rectangle (axis cs:9,10);
\draw[draw=white!40!black,fill=white!40!black] (axis cs:9,9) rectangle (axis cs:10,10);
\draw[draw=white!42.3529411764706!black,fill=white!42.3529411764706!black] (axis cs:10,9) rectangle (axis cs:11,10);
\draw[draw=white!81.1764705882353!black,fill=white!81.1764705882353!black] (axis cs:0,8) rectangle (axis cs:1,9);
\draw[draw=white!78.4313725490196!black,fill=white!78.4313725490196!black] (axis cs:1,8) rectangle (axis cs:2,9);
\draw[draw=white,fill=white] (axis cs:2,8) rectangle (axis cs:3,9);
\draw[draw=white!40.7843137254902!black,fill=white!40.7843137254902!black] (axis cs:3,8) rectangle (axis cs:4,9);
\draw[draw=white!48.2352941176471!black,fill=white!48.2352941176471!black] (axis cs:4,8) rectangle (axis cs:5,9);
\draw[draw=white!46.2745098039216!black,fill=white!46.2745098039216!black] (axis cs:5,8) rectangle (axis cs:6,9);
\draw[draw=white!49.4117647058824!black,fill=white!49.4117647058824!black] (axis cs:6,8) rectangle (axis cs:7,9);
\draw[draw=white!50.9803921568627!black,fill=white!50.9803921568627!black] (axis cs:7,8) rectangle (axis cs:8,9);
\draw[draw=white!36.8627450980392!black,fill=white!36.8627450980392!black] (axis cs:8,8) rectangle (axis cs:9,9);
\draw[draw=white!45.8823529411765!black,fill=white!45.8823529411765!black] (axis cs:9,8) rectangle (axis cs:10,9);
\draw[draw=white!38.8235294117647!black,fill=white!38.8235294117647!black] (axis cs:10,8) rectangle (axis cs:11,9);
\draw[draw=white!60.7843137254902!black,fill=white!60.7843137254902!black] (axis cs:0,7) rectangle (axis cs:1,8);
\draw[draw=white!72.9411764705882!black,fill=white!72.9411764705882!black] (axis cs:1,7) rectangle (axis cs:2,8);
\draw[draw=white!70.5882352941176!black,fill=white!70.5882352941176!black] (axis cs:2,7) rectangle (axis cs:3,8);
\draw[draw=white,fill=white] (axis cs:3,7) rectangle (axis cs:4,8);
\draw[draw=white!29.8039215686275!black,fill=white!29.8039215686275!black] (axis cs:4,7) rectangle (axis cs:5,8);
\draw[draw=white!42.3529411764706!black,fill=white!42.3529411764706!black] (axis cs:5,7) rectangle (axis cs:6,8);
\draw[draw=white!45.8823529411765!black,fill=white!45.8823529411765!black] (axis cs:6,7) rectangle (axis cs:7,8);
\draw[draw=white!30.1960784313726!black,fill=white!30.1960784313726!black] (axis cs:7,7) rectangle (axis cs:8,8);
\draw[draw=white!25.8823529411765!black,fill=white!25.8823529411765!black] (axis cs:8,7) rectangle (axis cs:9,8);
\draw[draw=white!31.3725490196078!black,fill=white!31.3725490196078!black] (axis cs:9,7) rectangle (axis cs:10,8);
\draw[draw=white!49.4117647058824!black,fill=white!49.4117647058824!black] (axis cs:10,7) rectangle (axis cs:11,8);
\draw[draw=white!68.6274509803922!black,fill=white!68.6274509803922!black] (axis cs:0,6) rectangle (axis cs:1,7);
\draw[draw=white!75.6862745098039!black,fill=white!75.6862745098039!black] (axis cs:1,6) rectangle (axis cs:2,7);
\draw[draw=white!74.5098039215686!black,fill=white!74.5098039215686!black] (axis cs:2,6) rectangle (axis cs:3,7);
\draw[draw=white!60.3921568627451!black,fill=white!60.3921568627451!black] (axis cs:3,6) rectangle (axis cs:4,7);
\draw[draw=white,fill=white] (axis cs:4,6) rectangle (axis cs:5,7);
\draw[draw=white!44.3137254901961!black,fill=white!44.3137254901961!black] (axis cs:5,6) rectangle (axis cs:6,7);
\draw[draw=white!26.2745098039216!black,fill=white!26.2745098039216!black] (axis cs:6,6) rectangle (axis cs:7,7);
\draw[draw=white!27.0588235294118!black,fill=white!27.0588235294118!black] (axis cs:7,6) rectangle (axis cs:8,7);
\draw[draw=white!32.9411764705882!black,fill=white!32.9411764705882!black] (axis cs:8,6) rectangle (axis cs:9,7);
\draw[draw=white!24.7058823529412!black,fill=white!24.7058823529412!black] (axis cs:9,6) rectangle (axis cs:10,7);
\draw[draw=white!32.5490196078431!black,fill=white!32.5490196078431!black] (axis cs:10,6) rectangle (axis cs:11,7);
\draw[draw=white!79.2156862745098!black,fill=white!79.2156862745098!black] (axis cs:0,5) rectangle (axis cs:1,6);
\draw[draw=white!85.0980392156863!black,fill=white!85.0980392156863!black] (axis cs:1,5) rectangle (axis cs:2,6);
\draw[draw=white!82.3529411764706!black,fill=white!82.3529411764706!black] (axis cs:2,5) rectangle (axis cs:3,6);
\draw[draw=white!74.1176470588235!black,fill=white!74.1176470588235!black] (axis cs:3,5) rectangle (axis cs:4,6);
\draw[draw=white!81.9607843137255!black,fill=white!81.9607843137255!black] (axis cs:4,5) rectangle (axis cs:5,6);
\draw[draw=white,fill=white] (axis cs:5,5) rectangle (axis cs:6,6);
\draw[draw=white!49.8039215686275!black,fill=white!49.8039215686275!black] (axis cs:6,5) rectangle (axis cs:7,6);
\draw[draw=white!36.8627450980392!black,fill=white!36.8627450980392!black] (axis cs:7,5) rectangle (axis cs:8,6);
\draw[draw=white!38.4313725490196!black,fill=white!38.4313725490196!black] (axis cs:8,5) rectangle (axis cs:9,6);
\draw[draw=white!33.3333333333333!black,fill=white!33.3333333333333!black] (axis cs:9,5) rectangle (axis cs:10,6);
\draw[draw=white!48.2352941176471!black,fill=white!48.2352941176471!black] (axis cs:10,5) rectangle (axis cs:11,6);
\draw[draw=white!86.6666666666667!black,fill=white!86.6666666666667!black] (axis cs:0,4) rectangle (axis cs:1,5);
\draw[draw=white!85.0980392156863!black,fill=white!85.0980392156863!black] (axis cs:1,4) rectangle (axis cs:2,5);
\draw[draw=white!86.2745098039216!black,fill=white!86.2745098039216!black] (axis cs:2,4) rectangle (axis cs:3,5);
\draw[draw=white!83.1372549019608!black,fill=white!83.1372549019608!black] (axis cs:3,4) rectangle (axis cs:4,5);
\draw[draw=white!84.3137254901961!black,fill=white!84.3137254901961!black] (axis cs:4,4) rectangle (axis cs:5,5);
\draw[draw=white!81.5686274509804!black,fill=white!81.5686274509804!black] (axis cs:5,4) rectangle (axis cs:6,5);
\draw[draw=white,fill=white] (axis cs:6,4) rectangle (axis cs:7,5);
\draw[draw=white!34.5098039215686!black,fill=white!34.5098039215686!black] (axis cs:7,4) rectangle (axis cs:8,5);
\draw[draw=white!34.9019607843137!black,fill=white!34.9019607843137!black] (axis cs:8,4) rectangle (axis cs:9,5);
\draw[draw=white!43.5294117647059!black,fill=white!43.5294117647059!black] (axis cs:9,4) rectangle (axis cs:10,5);
\draw[draw=white!65.8823529411765!black,fill=white!65.8823529411765!black] (axis cs:10,4) rectangle (axis cs:11,5);
\draw[draw=white!65.0980392156863!black,fill=white!65.0980392156863!black] (axis cs:0,3) rectangle (axis cs:1,4);
\draw[draw=white!56.8627450980392!black,fill=white!56.8627450980392!black] (axis cs:1,3) rectangle (axis cs:2,4);
\draw[draw=white!75.6862745098039!black,fill=white!75.6862745098039!black] (axis cs:2,3) rectangle (axis cs:3,4);
\draw[draw=white!56.4705882352941!black,fill=white!56.4705882352941!black] (axis cs:3,3) rectangle (axis cs:4,4);
\draw[draw=white!54.9019607843137!black,fill=white!54.9019607843137!black] (axis cs:4,3) rectangle (axis cs:5,4);
\draw[draw=white!70.5882352941176!black,fill=white!70.5882352941176!black] (axis cs:5,3) rectangle (axis cs:6,4);
\draw[draw=white!74.1176470588235!black,fill=white!74.1176470588235!black] (axis cs:6,3) rectangle (axis cs:7,4);
\draw[draw=white,fill=white] (axis cs:7,3) rectangle (axis cs:8,4);
\draw[draw=white!22.7450980392157!black,fill=white!22.7450980392157!black] (axis cs:8,3) rectangle (axis cs:9,4);
\draw[draw=white!39.6078431372549!black,fill=white!39.6078431372549!black] (axis cs:9,3) rectangle (axis cs:10,4);
\draw[draw=white!25.0980392156863!black,fill=white!25.0980392156863!black] (axis cs:10,3) rectangle (axis cs:11,4);
\draw[draw=white!65.8823529411765!black,fill=white!65.8823529411765!black] (axis cs:0,2) rectangle (axis cs:1,3);
\draw[draw=white!62.7450980392157!black,fill=white!62.7450980392157!black] (axis cs:1,2) rectangle (axis cs:2,3);
\draw[draw=white!70.1960784313725!black,fill=white!70.1960784313725!black] (axis cs:2,2) rectangle (axis cs:3,3);
\draw[draw=white!45.4901960784314!black,fill=white!45.4901960784314!black] (axis cs:3,2) rectangle (axis cs:4,3);
\draw[draw=white!51.7647058823529!black,fill=white!51.7647058823529!black] (axis cs:4,2) rectangle (axis cs:5,3);
\draw[draw=white!71.3725490196078!black,fill=white!71.3725490196078!black] (axis cs:5,2) rectangle (axis cs:6,3);
\draw[draw=white!71.7647058823529!black,fill=white!71.7647058823529!black] (axis cs:6,2) rectangle (axis cs:7,3);
\draw[draw=white!47.0588235294118!black,fill=white!47.0588235294118!black] (axis cs:7,2) rectangle (axis cs:8,3);
\draw[draw=white,fill=white] (axis cs:8,2) rectangle (axis cs:9,3);
\draw[draw=white!28.6274509803922!black,fill=white!28.6274509803922!black] (axis cs:9,2) rectangle (axis cs:10,3);
\draw[draw=white!22.3529411764706!black,fill=white!22.3529411764706!black] (axis cs:10,2) rectangle (axis cs:11,3);
\draw[draw=white!61.9607843137255!black,fill=white!61.9607843137255!black] (axis cs:0,1) rectangle (axis cs:1,2);
\draw[draw=white!71.3725490196078!black,fill=white!71.3725490196078!black] (axis cs:1,1) rectangle (axis cs:2,2);
\draw[draw=white!78.4313725490196!black,fill=white!78.4313725490196!black] (axis cs:2,1) rectangle (axis cs:3,2);
\draw[draw=white!55.2941176470588!black,fill=white!55.2941176470588!black] (axis cs:3,1) rectangle (axis cs:4,2);
\draw[draw=white!45.4901960784314!black,fill=white!45.4901960784314!black] (axis cs:4,1) rectangle (axis cs:5,2);
\draw[draw=white!83.921568627451!black,fill=white!83.921568627451!black] (axis cs:5,1) rectangle (axis cs:6,2);
\draw[draw=white!78.8235294117647!black,fill=white!78.8235294117647!black] (axis cs:6,1) rectangle (axis cs:7,2);
\draw[draw=white!63.5294117647059!black,fill=white!63.5294117647059!black] (axis cs:7,1) rectangle (axis cs:8,2);
\draw[draw=white!52.156862745098!black,fill=white!52.156862745098!black] (axis cs:8,1) rectangle (axis cs:9,2);
\draw[draw=white,fill=white] (axis cs:9,1) rectangle (axis cs:10,2);
\draw[draw=white!37.2549019607843!black,fill=white!37.2549019607843!black] (axis cs:10,1) rectangle (axis cs:11,2);
\draw[draw=white!84.7058823529412!black,fill=white!84.7058823529412!black] (axis cs:0,0) rectangle (axis cs:1,1);
\draw[draw=white!85.8823529411765!black,fill=white!85.8823529411765!black] (axis cs:1,0) rectangle (axis cs:2,1);
\draw[draw=white!82.3529411764706!black,fill=white!82.3529411764706!black] (axis cs:2,0) rectangle (axis cs:3,1);
\draw[draw=white!68.6274509803922!black,fill=white!68.6274509803922!black] (axis cs:3,0) rectangle (axis cs:4,1);
\draw[draw=white!78.0392156862745!black,fill=white!78.0392156862745!black] (axis cs:4,0) rectangle (axis cs:5,1);
\draw[draw=white!91.3725490196078!black,fill=white!91.3725490196078!black] (axis cs:5,0) rectangle (axis cs:6,1);
\draw[draw=white!90.9803921568627!black,fill=white!90.9803921568627!black] (axis cs:6,0) rectangle (axis cs:7,1);
\draw[draw=white!64.3137254901961!black,fill=white!64.3137254901961!black] (axis cs:7,0) rectangle (axis cs:8,1);
\draw[draw=white!65.0980392156863!black,fill=white!65.0980392156863!black] (axis cs:8,0) rectangle (axis cs:9,1);
\draw[draw=white!69.4117647058823!black,fill=white!69.4117647058823!black] (axis cs:9,0) rectangle (axis cs:10,1);
\draw[draw=white,fill=white] (axis cs:10,0) rectangle (axis cs:11,1);

\nextgroupplot[
height=100pt,
hide x axis,
hide y axis,
tick align=outside,
tick pos=left,
title={3856},
title style={yshift=-3pt},
width=100pt,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=11,
ytick style={color=black}
]
\draw[draw=white,fill=white] (axis cs:0,10) rectangle (axis cs:1,11);
\draw[draw=white!24.3137254901961!black,fill=white!24.3137254901961!black] (axis cs:1,10) rectangle (axis cs:2,11);
\draw[draw=white!16.078431372549!black,fill=white!16.078431372549!black] (axis cs:2,10) rectangle (axis cs:3,11);
\draw[draw=white!12.156862745098!black,fill=white!12.156862745098!black] (axis cs:3,10) rectangle (axis cs:4,11);
\draw[draw=white!10.5882352941177!black,fill=white!10.5882352941177!black] (axis cs:4,10) rectangle (axis cs:5,11);
\draw[draw=white!9.01960784313726!black,fill=white!9.01960784313726!black] (axis cs:5,10) rectangle (axis cs:6,11);
\draw[draw=white!21.1764705882353!black,fill=white!21.1764705882353!black] (axis cs:6,10) rectangle (axis cs:7,11);
\draw[draw=white!7.05882352941176!black,fill=white!7.05882352941176!black] (axis cs:7,10) rectangle (axis cs:8,11);
\draw[draw=white!9.41176470588235!black,fill=white!9.41176470588235!black] (axis cs:8,10) rectangle (axis cs:9,11);
\draw[draw=white!10.9803921568628!black,fill=white!10.9803921568628!black] (axis cs:9,10) rectangle (axis cs:10,11);
\draw[draw=white!9.80392156862745!black,fill=white!9.80392156862745!black] (axis cs:10,10) rectangle (axis cs:11,11);
\draw[draw=white!65.8823529411765!black,fill=white!65.8823529411765!black] (axis cs:0,9) rectangle (axis cs:1,10);
\draw[draw=white,fill=white] (axis cs:1,9) rectangle (axis cs:2,10);
\draw[draw=white!14.5098039215686!black,fill=white!14.5098039215686!black] (axis cs:2,9) rectangle (axis cs:3,10);
\draw[draw=white!15.2941176470588!black,fill=white!15.2941176470588!black] (axis cs:3,9) rectangle (axis cs:4,10);
\draw[draw=white!22.3529411764706!black,fill=white!22.3529411764706!black] (axis cs:4,9) rectangle (axis cs:5,10);
\draw[draw=white!25.8823529411765!black,fill=white!25.8823529411765!black] (axis cs:5,9) rectangle (axis cs:6,10);
\draw[draw=white!14.9019607843137!black,fill=white!14.9019607843137!black] (axis cs:6,9) rectangle (axis cs:7,10);
\draw[draw=white!7.45098039215686!black,fill=white!7.45098039215686!black] (axis cs:7,9) rectangle (axis cs:8,10);
\draw[draw=white!9.01960784313726!black,fill=white!9.01960784313726!black] (axis cs:8,9) rectangle (axis cs:9,10);
\draw[draw=white!14.9019607843137!black,fill=white!14.9019607843137!black] (axis cs:9,9) rectangle (axis cs:10,10);
\draw[draw=white!5.88235294117647!black,fill=white!5.88235294117647!black] (axis cs:10,9) rectangle (axis cs:11,10);
\draw[draw=white!54.5098039215686!black,fill=white!54.5098039215686!black] (axis cs:0,8) rectangle (axis cs:1,9);
\draw[draw=white!56.078431372549!black,fill=white!56.078431372549!black] (axis cs:1,8) rectangle (axis cs:2,9);
\draw[draw=white,fill=white] (axis cs:2,8) rectangle (axis cs:3,9);
\draw[draw=white!9.80392156862745!black,fill=white!9.80392156862745!black] (axis cs:3,8) rectangle (axis cs:4,9);
\draw[draw=white!10.9803921568628!black,fill=white!10.9803921568628!black] (axis cs:4,8) rectangle (axis cs:5,9);
\draw[draw=white!14.9019607843137!black,fill=white!14.9019607843137!black] (axis cs:5,8) rectangle (axis cs:6,9);
\draw[draw=white!16.078431372549!black,fill=white!16.078431372549!black] (axis cs:6,8) rectangle (axis cs:7,9);
\draw[draw=white!12.9411764705882!black,fill=white!12.9411764705882!black] (axis cs:7,8) rectangle (axis cs:8,9);
\draw[draw=white!7.45098039215686!black,fill=white!7.45098039215686!black] (axis cs:8,8) rectangle (axis cs:9,9);
\draw[draw=white!12.9411764705882!black,fill=white!12.9411764705882!black] (axis cs:9,8) rectangle (axis cs:10,9);
\draw[draw=white!11.3725490196078!black,fill=white!11.3725490196078!black] (axis cs:10,8) rectangle (axis cs:11,9);
\draw[draw=white!45.4901960784314!black,fill=white!45.4901960784314!black] (axis cs:0,7) rectangle (axis cs:1,8);
\draw[draw=white!53.3333333333333!black,fill=white!53.3333333333333!black] (axis cs:1,7) rectangle (axis cs:2,8);
\draw[draw=white!55.2941176470588!black,fill=white!55.2941176470588!black] (axis cs:2,7) rectangle (axis cs:3,8);
\draw[draw=white,fill=white] (axis cs:3,7) rectangle (axis cs:4,8);
\draw[draw=white!4.31372549019609!black,fill=white!4.31372549019609!black] (axis cs:4,7) rectangle (axis cs:5,8);
\draw[draw=white!11.7647058823529!black,fill=white!11.7647058823529!black] (axis cs:5,7) rectangle (axis cs:6,8);
\draw[draw=white!14.1176470588235!black,fill=white!14.1176470588235!black] (axis cs:6,7) rectangle (axis cs:7,8);
\draw[draw=white!9.01960784313726!black,fill=white!9.01960784313726!black] (axis cs:7,7) rectangle (axis cs:8,8);
\draw[draw=white!4.70588235294118!black,fill=white!4.70588235294118!black] (axis cs:8,7) rectangle (axis cs:9,8);
\draw[draw=white!9.80392156862745!black,fill=white!9.80392156862745!black] (axis cs:9,7) rectangle (axis cs:10,8);
\draw[draw=white!15.2941176470588!black,fill=white!15.2941176470588!black] (axis cs:10,7) rectangle (axis cs:11,8);
\draw[draw=white!43.5294117647059!black,fill=white!43.5294117647059!black] (axis cs:0,6) rectangle (axis cs:1,7);
\draw[draw=white!58.0392156862745!black,fill=white!58.0392156862745!black] (axis cs:1,6) rectangle (axis cs:2,7);
\draw[draw=white!54.5098039215686!black,fill=white!54.5098039215686!black] (axis cs:2,6) rectangle (axis cs:3,7);
\draw[draw=white!21.9607843137255!black,fill=white!21.9607843137255!black] (axis cs:3,6) rectangle (axis cs:4,7);
\draw[draw=white,fill=white] (axis cs:4,6) rectangle (axis cs:5,7);
\draw[draw=white!15.2941176470588!black,fill=white!15.2941176470588!black] (axis cs:5,6) rectangle (axis cs:6,7);
\draw[draw=white!7.05882352941176!black,fill=white!7.05882352941176!black] (axis cs:6,6) rectangle (axis cs:7,7);
\draw[draw=white!7.45098039215686!black,fill=white!7.45098039215686!black] (axis cs:7,6) rectangle (axis cs:8,7);
\draw[draw=white!4.70588235294118!black,fill=white!4.70588235294118!black] (axis cs:8,6) rectangle (axis cs:9,7);
\draw[draw=white!7.45098039215686!black,fill=white!7.45098039215686!black] (axis cs:9,6) rectangle (axis cs:10,7);
\draw[draw=white!8.62745098039216!black,fill=white!8.62745098039216!black] (axis cs:10,6) rectangle (axis cs:11,7);
\draw[draw=white!64.3137254901961!black,fill=white!64.3137254901961!black] (axis cs:0,5) rectangle (axis cs:1,6);
\draw[draw=white!79.2156862745098!black,fill=white!79.2156862745098!black] (axis cs:1,5) rectangle (axis cs:2,6);
\draw[draw=white!71.7647058823529!black,fill=white!71.7647058823529!black] (axis cs:2,5) rectangle (axis cs:3,6);
\draw[draw=white!52.5490196078431!black,fill=white!52.5490196078431!black] (axis cs:3,5) rectangle (axis cs:4,6);
\draw[draw=white!55.2941176470588!black,fill=white!55.2941176470588!black] (axis cs:4,5) rectangle (axis cs:5,6);
\draw[draw=white,fill=white] (axis cs:5,5) rectangle (axis cs:6,6);
\draw[draw=white!22.3529411764706!black,fill=white!22.3529411764706!black] (axis cs:6,5) rectangle (axis cs:7,6);
\draw[draw=white!5.09803921568628!black,fill=white!5.09803921568628!black] (axis cs:7,5) rectangle (axis cs:8,6);
\draw[draw=white!9.01960784313726!black,fill=white!9.01960784313726!black] (axis cs:8,5) rectangle (axis cs:9,6);
\draw[draw=white!13.7254901960784!black,fill=white!13.7254901960784!black] (axis cs:9,5) rectangle (axis cs:10,6);
\draw[draw=white!21.5686274509804!black,fill=white!21.5686274509804!black] (axis cs:10,5) rectangle (axis cs:11,6);
\draw[draw=white!76.8627450980392!black,fill=white!76.8627450980392!black] (axis cs:0,4) rectangle (axis cs:1,5);
\draw[draw=white!81.1764705882353!black,fill=white!81.1764705882353!black] (axis cs:1,4) rectangle (axis cs:2,5);
\draw[draw=white!62.7450980392157!black,fill=white!62.7450980392157!black] (axis cs:2,4) rectangle (axis cs:3,5);
\draw[draw=white!59.2156862745098!black,fill=white!59.2156862745098!black] (axis cs:3,4) rectangle (axis cs:4,5);
\draw[draw=white!60!black,fill=white!60!black] (axis cs:4,4) rectangle (axis cs:5,5);
\draw[draw=white!78.4313725490196!black,fill=white!78.4313725490196!black] (axis cs:5,4) rectangle (axis cs:6,5);
\draw[draw=white,fill=white] (axis cs:6,4) rectangle (axis cs:7,5);
\draw[draw=white!5.88235294117647!black,fill=white!5.88235294117647!black] (axis cs:7,4) rectangle (axis cs:8,5);
\draw[draw=white!2.35294117647059!black,fill=white!2.35294117647059!black] (axis cs:8,4) rectangle (axis cs:9,5);
\draw[draw=white!11.3725490196078!black,fill=white!11.3725490196078!black] (axis cs:9,4) rectangle (axis cs:10,5);
\draw[draw=white!26.2745098039216!black,fill=white!26.2745098039216!black] (axis cs:10,4) rectangle (axis cs:11,5);
\draw[draw=white!34.1176470588235!black,fill=white!34.1176470588235!black] (axis cs:0,3) rectangle (axis cs:1,4);
\draw[draw=white!32.9411764705882!black,fill=white!32.9411764705882!black] (axis cs:1,3) rectangle (axis cs:2,4);
\draw[draw=white!40!black,fill=white!40!black] (axis cs:2,3) rectangle (axis cs:3,4);
\draw[draw=white!25.4901960784314!black,fill=white!25.4901960784314!black] (axis cs:3,3) rectangle (axis cs:4,4);
\draw[draw=white!27.0588235294118!black,fill=white!27.0588235294118!black] (axis cs:4,3) rectangle (axis cs:5,4);
\draw[draw=white!48.6274509803922!black,fill=white!48.6274509803922!black] (axis cs:5,3) rectangle (axis cs:6,4);
\draw[draw=white!30.9803921568627!black,fill=white!30.9803921568627!black] (axis cs:6,3) rectangle (axis cs:7,4);
\draw[draw=white,fill=white] (axis cs:7,3) rectangle (axis cs:8,4);
\draw[draw=white!4.70588235294118!black,fill=white!4.70588235294118!black] (axis cs:8,3) rectangle (axis cs:9,4);
\draw[draw=white!7.84313725490197!black,fill=white!7.84313725490197!black] (axis cs:9,3) rectangle (axis cs:10,4);
\draw[draw=white!7.84313725490197!black,fill=white!7.84313725490197!black] (axis cs:10,3) rectangle (axis cs:11,4);
\draw[draw=white!39.6078431372549!black,fill=white!39.6078431372549!black] (axis cs:0,2) rectangle (axis cs:1,3);
\draw[draw=white!41.1764705882353!black,fill=white!41.1764705882353!black] (axis cs:1,2) rectangle (axis cs:2,3);
\draw[draw=white!45.8823529411765!black,fill=white!45.8823529411765!black] (axis cs:2,2) rectangle (axis cs:3,3);
\draw[draw=white!13.7254901960784!black,fill=white!13.7254901960784!black] (axis cs:3,2) rectangle (axis cs:4,3);
\draw[draw=white!18.8235294117647!black,fill=white!18.8235294117647!black] (axis cs:4,2) rectangle (axis cs:5,3);
\draw[draw=white!40.3921568627451!black,fill=white!40.3921568627451!black] (axis cs:5,2) rectangle (axis cs:6,3);
\draw[draw=white!42.7450980392157!black,fill=white!42.7450980392157!black] (axis cs:6,2) rectangle (axis cs:7,3);
\draw[draw=white!18.4313725490196!black,fill=white!18.4313725490196!black] (axis cs:7,2) rectangle (axis cs:8,3);
\draw[draw=white,fill=white] (axis cs:8,2) rectangle (axis cs:9,3);
\draw[draw=white!2.35294117647059!black,fill=white!2.35294117647059!black] (axis cs:9,2) rectangle (axis cs:10,3);
\draw[draw=white!2.74509803921569!black,fill=white!2.74509803921569!black] (axis cs:10,2) rectangle (axis cs:11,3);
\draw[draw=white!44.7058823529412!black,fill=white!44.7058823529412!black] (axis cs:0,1) rectangle (axis cs:1,2);
\draw[draw=white!55.6862745098039!black,fill=white!55.6862745098039!black] (axis cs:1,1) rectangle (axis cs:2,2);
\draw[draw=white!54.5098039215686!black,fill=white!54.5098039215686!black] (axis cs:2,1) rectangle (axis cs:3,2);
\draw[draw=white!33.3333333333333!black,fill=white!33.3333333333333!black] (axis cs:3,1) rectangle (axis cs:4,2);
\draw[draw=white!30.9803921568627!black,fill=white!30.9803921568627!black] (axis cs:4,1) rectangle (axis cs:5,2);
\draw[draw=white!55.6862745098039!black,fill=white!55.6862745098039!black] (axis cs:5,1) rectangle (axis cs:6,2);
\draw[draw=white!67.4509803921569!black,fill=white!67.4509803921569!black] (axis cs:6,1) rectangle (axis cs:7,2);
\draw[draw=white!18.0392156862745!black,fill=white!18.0392156862745!black] (axis cs:7,1) rectangle (axis cs:8,2);
\draw[draw=white!19.2156862745098!black,fill=white!19.2156862745098!black] (axis cs:8,1) rectangle (axis cs:9,2);
\draw[draw=white,fill=white] (axis cs:9,1) rectangle (axis cs:10,2);
\draw[draw=white!20.3921568627451!black,fill=white!20.3921568627451!black] (axis cs:10,1) rectangle (axis cs:11,2);
\draw[draw=white!60.7843137254902!black,fill=white!60.7843137254902!black] (axis cs:0,0) rectangle (axis cs:1,1);
\draw[draw=white!56.8627450980392!black,fill=white!56.8627450980392!black] (axis cs:1,0) rectangle (axis cs:2,1);
\draw[draw=white!54.9019607843137!black,fill=white!54.9019607843137!black] (axis cs:2,0) rectangle (axis cs:3,1);
\draw[draw=white!52.9411764705882!black,fill=white!52.9411764705882!black] (axis cs:3,0) rectangle (axis cs:4,1);
\draw[draw=white!63.1372549019608!black,fill=white!63.1372549019608!black] (axis cs:4,0) rectangle (axis cs:5,1);
\draw[draw=white!82.3529411764706!black,fill=white!82.3529411764706!black] (axis cs:5,0) rectangle (axis cs:6,1);
\draw[draw=white!76.078431372549!black,fill=white!76.078431372549!black] (axis cs:6,0) rectangle (axis cs:7,1);
\draw[draw=white!49.0196078431373!black,fill=white!49.0196078431373!black] (axis cs:7,0) rectangle (axis cs:8,1);
\draw[draw=white!36.8627450980392!black,fill=white!36.8627450980392!black] (axis cs:8,0) rectangle (axis cs:9,1);
\draw[draw=white!61.1764705882353!black,fill=white!61.1764705882353!black] (axis cs:9,0) rectangle (axis cs:10,1);
\draw[draw=white,fill=white] (axis cs:10,0) rectangle (axis cs:11,1);

\nextgroupplot[
height=100pt,
hide x axis,
hide y axis,
tick align=outside,
title={7880},
title style={yshift=-3pt},
width=100pt,
x grid style={white!69.0196078431373!black},
xmajorticks=false,
xmin=0, xmax=11,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorticks=false,
ymin=0, ymax=11,
ytick style={color=black}
]
\draw[draw=white,fill=white] (axis cs:0,10) rectangle (axis cs:1,11);
\draw[draw=white!3.52941176470588!black,fill=white!3.52941176470588!black] (axis cs:1,10) rectangle (axis cs:2,11);
\draw[draw=white!0.784313725490193!black,fill=white!0.784313725490193!black] (axis cs:2,10) rectangle (axis cs:3,11);
\draw[draw=black,fill=black] (axis cs:3,10) rectangle (axis cs:4,11);
\draw[draw=black,fill=black] (axis cs:4,10) rectangle (axis cs:5,11);
\draw[draw=black,fill=black] (axis cs:5,10) rectangle (axis cs:6,11);
\draw[draw=white!5.49019607843138!black,fill=white!5.49019607843138!black] (axis cs:6,10) rectangle (axis cs:7,11);
\draw[draw=black,fill=black] (axis cs:7,10) rectangle (axis cs:8,11);
\draw[draw=white!0.784313725490193!black,fill=white!0.784313725490193!black] (axis cs:8,10) rectangle (axis cs:9,11);
\draw[draw=white!0.784313725490193!black,fill=white!0.784313725490193!black] (axis cs:9,10) rectangle (axis cs:10,11);
\draw[draw=black,fill=black] (axis cs:10,10) rectangle (axis cs:11,11);
\draw[draw=white!25.8823529411765!black,fill=white!25.8823529411765!black] (axis cs:0,9) rectangle (axis cs:1,10);
\draw[draw=white,fill=white] (axis cs:1,9) rectangle (axis cs:2,10);
\draw[draw=white!0.392156862745097!black,fill=white!0.392156862745097!black] (axis cs:2,9) rectangle (axis cs:3,10);
\draw[draw=white!1.17647058823529!black,fill=white!1.17647058823529!black] (axis cs:3,9) rectangle (axis cs:4,10);
\draw[draw=white!1.5686274509804!black,fill=white!1.5686274509804!black] (axis cs:4,9) rectangle (axis cs:5,10);
\draw[draw=white!0.392156862745097!black,fill=white!0.392156862745097!black] (axis cs:5,9) rectangle (axis cs:6,10);
\draw[draw=white!0.392156862745097!black,fill=white!0.392156862745097!black] (axis cs:6,9) rectangle (axis cs:7,10);
\draw[draw=black,fill=black] (axis cs:7,9) rectangle (axis cs:8,10);
\draw[draw=white!1.96078431372549!black,fill=white!1.96078431372549!black] (axis cs:8,9) rectangle (axis cs:9,10);
\draw[draw=white!0.392156862745097!black,fill=white!0.392156862745097!black] (axis cs:9,9) rectangle (axis cs:10,10);
\draw[draw=black,fill=black] (axis cs:10,9) rectangle (axis cs:11,10);
\draw[draw=white!15.6862745098039!black,fill=white!15.6862745098039!black] (axis cs:0,8) rectangle (axis cs:1,9);
\draw[draw=white!25.8823529411765!black,fill=white!25.8823529411765!black] (axis cs:1,8) rectangle (axis cs:2,9);
\draw[draw=white,fill=white] (axis cs:2,8) rectangle (axis cs:3,9);
\draw[draw=black,fill=black] (axis cs:3,8) rectangle (axis cs:4,9);
\draw[draw=white!0.392156862745097!black,fill=white!0.392156862745097!black] (axis cs:4,8) rectangle (axis cs:5,9);
\draw[draw=white!1.96078431372549!black,fill=white!1.96078431372549!black] (axis cs:5,8) rectangle (axis cs:6,9);
\draw[draw=white!0.784313725490193!black,fill=white!0.784313725490193!black] (axis cs:6,8) rectangle (axis cs:7,9);
\draw[draw=white!0.784313725490193!black,fill=white!0.784313725490193!black] (axis cs:7,8) rectangle (axis cs:8,9);
\draw[draw=black,fill=black] (axis cs:8,8) rectangle (axis cs:9,9);
\draw[draw=white!0.784313725490193!black,fill=white!0.784313725490193!black] (axis cs:9,8) rectangle (axis cs:10,9);
\draw[draw=white!0.784313725490193!black,fill=white!0.784313725490193!black] (axis cs:10,8) rectangle (axis cs:11,9);
\draw[draw=white!7.84313725490197!black,fill=white!7.84313725490197!black] (axis cs:0,7) rectangle (axis cs:1,8);
\draw[draw=white!9.01960784313726!black,fill=white!9.01960784313726!black] (axis cs:1,7) rectangle (axis cs:2,8);
\draw[draw=white!7.05882352941176!black,fill=white!7.05882352941176!black] (axis cs:2,7) rectangle (axis cs:3,8);
\draw[draw=white,fill=white] (axis cs:3,7) rectangle (axis cs:4,8);
\draw[draw=black,fill=black] (axis cs:4,7) rectangle (axis cs:5,8);
\draw[draw=white!1.17647058823529!black,fill=white!1.17647058823529!black] (axis cs:5,7) rectangle (axis cs:6,8);
\draw[draw=white!5.09803921568628!black,fill=white!5.09803921568628!black] (axis cs:6,7) rectangle (axis cs:7,8);
\draw[draw=white!2.74509803921569!black,fill=white!2.74509803921569!black] (axis cs:7,7) rectangle (axis cs:8,8);
\draw[draw=white!1.17647058823529!black,fill=white!1.17647058823529!black] (axis cs:8,7) rectangle (axis cs:9,8);
\draw[draw=black,fill=black] (axis cs:9,7) rectangle (axis cs:10,8);
\draw[draw=white!37.6470588235294!black,fill=white!37.6470588235294!black] (axis cs:10,7) rectangle (axis cs:11,8);
\draw[draw=white!10.9803921568628!black,fill=white!10.9803921568628!black] (axis cs:0,6) rectangle (axis cs:1,7);
\draw[draw=white!13.7254901960784!black,fill=white!13.7254901960784!black] (axis cs:1,6) rectangle (axis cs:2,7);
\draw[draw=white!15.6862745098039!black,fill=white!15.6862745098039!black] (axis cs:2,6) rectangle (axis cs:3,7);
\draw[draw=white!0.784313725490193!black,fill=white!0.784313725490193!black] (axis cs:3,6) rectangle (axis cs:4,7);
\draw[draw=white,fill=white] (axis cs:4,6) rectangle (axis cs:5,7);
\draw[draw=white!4.31372549019609!black,fill=white!4.31372549019609!black] (axis cs:5,6) rectangle (axis cs:6,7);
\draw[draw=white!0.392156862745097!black,fill=white!0.392156862745097!black] (axis cs:6,6) rectangle (axis cs:7,7);
\draw[draw=black,fill=black] (axis cs:7,6) rectangle (axis cs:8,7);
\draw[draw=white!0.784313725490193!black,fill=white!0.784313725490193!black] (axis cs:8,6) rectangle (axis cs:9,7);
\draw[draw=black,fill=black] (axis cs:9,6) rectangle (axis cs:10,7);
\draw[draw=white!3.92156862745098!black,fill=white!3.92156862745098!black] (axis cs:10,6) rectangle (axis cs:11,7);
\draw[draw=white!25.4901960784314!black,fill=white!25.4901960784314!black] (axis cs:0,5) rectangle (axis cs:1,6);
\draw[draw=white!21.5686274509804!black,fill=white!21.5686274509804!black] (axis cs:1,5) rectangle (axis cs:2,6);
\draw[draw=white!28.2352941176471!black,fill=white!28.2352941176471!black] (axis cs:2,5) rectangle (axis cs:3,6);
\draw[draw=white!14.1176470588235!black,fill=white!14.1176470588235!black] (axis cs:3,5) rectangle (axis cs:4,6);
\draw[draw=white!18.4313725490196!black,fill=white!18.4313725490196!black] (axis cs:4,5) rectangle (axis cs:5,6);
\draw[draw=white,fill=white] (axis cs:5,5) rectangle (axis cs:6,6);
\draw[draw=white!2.74509803921569!black,fill=white!2.74509803921569!black] (axis cs:6,5) rectangle (axis cs:7,6);
\draw[draw=white!3.13725490196078!black,fill=white!3.13725490196078!black] (axis cs:7,5) rectangle (axis cs:8,6);
\draw[draw=white!5.49019607843138!black,fill=white!5.49019607843138!black] (axis cs:8,5) rectangle (axis cs:9,6);
\draw[draw=white!0.392156862745097!black,fill=white!0.392156862745097!black] (axis cs:9,5) rectangle (axis cs:10,6);
\draw[draw=white!3.92156862745098!black,fill=white!3.92156862745098!black] (axis cs:10,5) rectangle (axis cs:11,6);
\draw[draw=white!29.4117647058824!black,fill=white!29.4117647058824!black] (axis cs:0,4) rectangle (axis cs:1,5);
\draw[draw=white!32.9411764705882!black,fill=white!32.9411764705882!black] (axis cs:1,4) rectangle (axis cs:2,5);
\draw[draw=white!26.2745098039216!black,fill=white!26.2745098039216!black] (axis cs:2,4) rectangle (axis cs:3,5);
\draw[draw=white!21.9607843137255!black,fill=white!21.9607843137255!black] (axis cs:3,4) rectangle (axis cs:4,5);
\draw[draw=white!22.7450980392157!black,fill=white!22.7450980392157!black] (axis cs:4,4) rectangle (axis cs:5,5);
\draw[draw=white!38.4313725490196!black,fill=white!38.4313725490196!black] (axis cs:5,4) rectangle (axis cs:6,5);
\draw[draw=white,fill=white] (axis cs:6,4) rectangle (axis cs:7,5);
\draw[draw=white!5.09803921568628!black,fill=white!5.09803921568628!black] (axis cs:7,4) rectangle (axis cs:8,5);
\draw[draw=white!4.31372549019609!black,fill=white!4.31372549019609!black] (axis cs:8,4) rectangle (axis cs:9,5);
\draw[draw=white!0.784313725490193!black,fill=white!0.784313725490193!black] (axis cs:9,4) rectangle (axis cs:10,5);
\draw[draw=white!7.05882352941176!black,fill=white!7.05882352941176!black] (axis cs:10,4) rectangle (axis cs:11,5);
\draw[draw=white!4.31372549019609!black,fill=white!4.31372549019609!black] (axis cs:0,3) rectangle (axis cs:1,4);
\draw[draw=white!5.88235294117647!black,fill=white!5.88235294117647!black] (axis cs:1,3) rectangle (axis cs:2,4);
\draw[draw=white!12.9411764705882!black,fill=white!12.9411764705882!black] (axis cs:2,3) rectangle (axis cs:3,4);
\draw[draw=white!0.784313725490193!black,fill=white!0.784313725490193!black] (axis cs:3,3) rectangle (axis cs:4,4);
\draw[draw=white!1.17647058823529!black,fill=white!1.17647058823529!black] (axis cs:4,3) rectangle (axis cs:5,4);
\draw[draw=white!16.078431372549!black,fill=white!16.078431372549!black] (axis cs:5,3) rectangle (axis cs:6,4);
\draw[draw=white!7.84313725490197!black,fill=white!7.84313725490197!black] (axis cs:6,3) rectangle (axis cs:7,4);
\draw[draw=white,fill=white] (axis cs:7,3) rectangle (axis cs:8,4);
\draw[draw=black,fill=black] (axis cs:8,3) rectangle (axis cs:9,4);
\draw[draw=white!1.17647058823529!black,fill=white!1.17647058823529!black] (axis cs:9,3) rectangle (axis cs:10,4);
\draw[draw=white!11.3725490196078!black,fill=white!11.3725490196078!black] (axis cs:10,3) rectangle (axis cs:11,4);
\draw[draw=white!2.35294117647059!black,fill=white!2.35294117647059!black] (axis cs:0,2) rectangle (axis cs:1,3);
\draw[draw=white!8.23529411764706!black,fill=white!8.23529411764706!black] (axis cs:1,2) rectangle (axis cs:2,3);
\draw[draw=white!4.70588235294118!black,fill=white!4.70588235294118!black] (axis cs:2,2) rectangle (axis cs:3,3);
\draw[draw=white!1.17647058823529!black,fill=white!1.17647058823529!black] (axis cs:3,2) rectangle (axis cs:4,3);
\draw[draw=white!2.74509803921569!black,fill=white!2.74509803921569!black] (axis cs:4,2) rectangle (axis cs:5,3);
\draw[draw=white!12.5490196078431!black,fill=white!12.5490196078431!black] (axis cs:5,2) rectangle (axis cs:6,3);
\draw[draw=white!8.23529411764706!black,fill=white!8.23529411764706!black] (axis cs:6,2) rectangle (axis cs:7,3);
\draw[draw=white!0.784313725490193!black,fill=white!0.784313725490193!black] (axis cs:7,2) rectangle (axis cs:8,3);
\draw[draw=white,fill=white] (axis cs:8,2) rectangle (axis cs:9,3);
\draw[draw=black,fill=black] (axis cs:9,2) rectangle (axis cs:10,3);
\draw[draw=white!2.35294117647059!black,fill=white!2.35294117647059!black] (axis cs:10,2) rectangle (axis cs:11,3);
\draw[draw=white!7.84313725490197!black,fill=white!7.84313725490197!black] (axis cs:0,1) rectangle (axis cs:1,2);
\draw[draw=white!16.078431372549!black,fill=white!16.078431372549!black] (axis cs:1,1) rectangle (axis cs:2,2);
\draw[draw=white!10.9803921568628!black,fill=white!10.9803921568628!black] (axis cs:2,1) rectangle (axis cs:3,2);
\draw[draw=white!1.96078431372549!black,fill=white!1.96078431372549!black] (axis cs:3,1) rectangle (axis cs:4,2);
\draw[draw=white!4.70588235294118!black,fill=white!4.70588235294118!black] (axis cs:4,1) rectangle (axis cs:5,2);
\draw[draw=white!22.3529411764706!black,fill=white!22.3529411764706!black] (axis cs:5,1) rectangle (axis cs:6,2);
\draw[draw=white!21.9607843137255!black,fill=white!21.9607843137255!black] (axis cs:6,1) rectangle (axis cs:7,2);
\draw[draw=white!2.35294117647059!black,fill=white!2.35294117647059!black] (axis cs:7,1) rectangle (axis cs:8,2);
\draw[draw=white!0.784313725490193!black,fill=white!0.784313725490193!black] (axis cs:8,1) rectangle (axis cs:9,2);
\draw[draw=white,fill=white] (axis cs:9,1) rectangle (axis cs:10,2);
\draw[draw=white!8.23529411764706!black,fill=white!8.23529411764706!black] (axis cs:10,1) rectangle (axis cs:11,2);
\draw[draw=white!31.7647058823529!black,fill=white!31.7647058823529!black] (axis cs:0,0) rectangle (axis cs:1,1);
\draw[draw=white!16.078431372549!black,fill=white!16.078431372549!black] (axis cs:1,0) rectangle (axis cs:2,1);
\draw[draw=white!20!black,fill=white!20!black] (axis cs:2,0) rectangle (axis cs:3,1);
\draw[draw=white!7.45098039215686!black,fill=white!7.45098039215686!black] (axis cs:3,0) rectangle (axis cs:4,1);
\draw[draw=white!17.2549019607843!black,fill=white!17.2549019607843!black] (axis cs:4,0) rectangle (axis cs:5,1);
\draw[draw=white!32.9411764705882!black,fill=white!32.9411764705882!black] (axis cs:5,0) rectangle (axis cs:6,1);
\draw[draw=white!36.4705882352941!black,fill=white!36.4705882352941!black] (axis cs:6,0) rectangle (axis cs:7,1);
\draw[draw=white!10.9803921568628!black,fill=white!10.9803921568628!black] (axis cs:7,0) rectangle (axis cs:8,1);
\draw[draw=white!5.49019607843138!black,fill=white!5.49019607843138!black] (axis cs:8,0) rectangle (axis cs:9,1);
\draw[draw=white!20.3921568627451!black,fill=white!20.3921568627451!black] (axis cs:9,0) rectangle (axis cs:10,1);
\draw[draw=white,fill=white] (axis cs:10,0) rectangle (axis cs:11,1);
\end{groupplot}

\end{tikzpicture}

\end{document}


==> fig_simulation_f1_score.tex <==
\documentclass{standalone}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\DeclareUnicodeCharacter{2212}{−}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{dateplot}
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.arrows}
\pgfplotsset{compat=newest}
\begin{document}
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.912745098039216,0.586274509803922,0.459803921568627}
\definecolor{color1}{rgb}{0.445098039215686,0.715686274509804,0.630392156862745}
%\definecolor{color0}{rgb}{1.0,1.0,1.0}
%\definecolor{color1}{rgb}{0.0,0.0,0.0}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[
axis line style={white!80!black},
axis background style={fill=black!5!white},
height=4cm,
legend cell align={left},
legend style={fill opacity=1.0, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=none},
tick align=outside,
tick pos=left,
width=12cm,
x grid style={white!80!black},
xlabel={Sample size},
xmin=-0.5, xmax=13.5,
xtick style={color=white!15!black},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13},
ytick={0, 0.25, 0.5, 0.75, 1.0},
xticklabels={356,452,573,727,923,1172,1487,1887,2395,3039,3856,4893,6210,7880},
y grid style={white!80!black},
ylabel={\(\displaystyle F_1\) score},
ymajorgrids,
ymin=-0.0640400630796755, ymax=1.08596481872231,
ytick style={color=white!15!black}
]
\path [draw=white!34.9019607843137!black, fill=color0, line width=0.32pt]
(axis cs:0,-0.00667851875752496)
--(axis cs:-0.0212015621064516,-0.00667851875752496)
--(axis cs:-0.0343693921202674,-0.00581632645939315)
--(axis cs:-0.0521238946573582,-0.00495413416126133)
--(axis cs:-0.0739569739193776,-0.00409194186312951)
--(axis cs:-0.0981824513618808,-0.00322974956499769)
--(axis cs:-0.121976809415849,-0.00236755726686588)
--(axis cs:-0.141864623410956,-0.00150536496873406)
--(axis cs:-0.154589478370218,-0.00064317267060224)
--(axis cs:-0.15810951905381,0.000219019627529577)
--(axis cs:-0.152345369468603,0.00108121192566139)
--(axis cs:-0.139365778108417,0.00194340422379321)
--(axis cs:-0.122907096023556,0.00280559652192503)
--(axis cs:-0.107380274051298,0.00366778882005685)
--(axis cs:-0.096696867791219,0.00452998111818866)
--(axis cs:-0.0932774180089216,0.00539217341632048)
--(axis cs:-0.0975131633722522,0.0062543657144523)
--(axis cs:-0.107804454335372,0.00711655801258412)
--(axis cs:-0.121151623696769,0.00797875031071594)
--(axis cs:-0.134143484888183,0.00884094260884775)
--(axis cs:-0.144079640204963,0.00970313490697957)
--(axis cs:-0.149901358402426,0.0105653272051114)
--(axis cs:-0.152634647935555,0.0114275195032432)
--(axis cs:-0.155184970647243,0.012289711801375)
--(axis cs:-0.161523327360918,0.0131519040995068)
--(axis cs:-0.175485725876457,0.0140140963976387)
--(axis cs:-0.199508591756609,0.0148762886957705)
--(axis cs:-0.233636146457115,0.0157384809939023)
--(axis cs:-0.275093485704767,0.0166006732920341)
--(axis cs:-0.318631343274281,0.0174628655901659)
--(axis cs:-0.357682806208569,0.0183250578882977)
--(axis cs:-0.386106982576993,0.0191872501864296)
--(axis cs:-0.4,0.0200494424845614)
--(axis cs:-0.39889990649994,0.0209116347826932)
--(axis cs:-0.385859460898052,0.021773827080825)
--(axis cs:-0.36630836079703,0.0226360193789568)
--(axis cs:-0.346160899785059,0.0234982116770887)
--(axis cs:-0.329943728122636,0.0243604039752205)
--(axis cs:-0.319642628115913,0.0252225962733523)
--(axis cs:-0.31457061833671,0.0260847885714841)
--(axis cs:-0.312102615855268,0.0269469808696159)
--(axis cs:-0.308851469078897,0.0278091731677477)
--(axis cs:-0.301847875572207,0.0286713654658796)
--(axis cs:-0.289428247392664,0.0295335577640114)
--(axis cs:-0.271683598448937,0.0303957500621432)
--(axis cs:-0.250417737663251,0.031257942360275)
--(axis cs:-0.228639612401944,0.0321201346584068)
--(axis cs:-0.209717541126945,0.0329823269565386)
--(axis cs:-0.196431604307694,0.0338445192546705)
--(axis cs:-0.190203069636836,0.0347067115528023)
--(axis cs:-0.190712661025318,0.0355689038509341)
--(axis cs:-0.19597755063553,0.0364310961490659)
--(axis cs:-0.202822604982784,0.0372932884471977)
--(axis cs:-0.207609583771161,0.0381554807453296)
--(axis cs:-0.207067948893401,0.0390176730434614)
--(axis cs:-0.199060530836733,0.0398798653415932)
--(axis cs:-0.183104799016532,0.040742057639725)
--(axis cs:-0.160492595247691,0.0416042499378568)
--(axis cs:-0.133947463735123,0.0424664422359886)
--(axis cs:-0.106913621169187,0.0433286345341205)
--(axis cs:-0.0827080128011552,0.0441908268322523)
--(axis cs:-0.0638062137625798,0.0450530191303841)
--(axis cs:-0.0514536386155214,0.0459152114285159)
--(axis cs:-0.045648722902072,0.0467774037266477)
--(axis cs:-0.0454161685834834,0.0476395960247795)
--(axis cs:-0.049227686202485,0.0485017883229114)
--(axis cs:-0.0554332741924862,0.0493639806210432)
--(axis cs:-0.0626044825422094,0.050226172919175)
--(axis cs:-0.0697334446678321,0.0510883652173068)
--(axis cs:-0.0762704460777312,0.0519505575154386)
--(axis cs:-0.0820223430123036,0.0528127498135705)
--(axis cs:-0.0869707459395664,0.0536749421117023)
--(axis cs:-0.0910875208773659,0.0545371344098341)
--(axis cs:-0.0942133923960182,0.0553993267079659)
--(axis cs:-0.0960289113643624,0.0562615190060977)
--(axis cs:-0.0961081243802715,0.0571237113042295)
--(axis cs:-0.0940245042351571,0.0579859036023614)
--(axis cs:-0.089477919381819,0.0588480959004932)
--(axis cs:-0.082416099050315,0.059710288198625)
--(axis cs:-0.0731220334903796,0.0605724804967568)
--(axis cs:-0.0622347044173896,0.0614346727948886)
--(axis cs:-0.0506800240684148,0.0622968650930204)
--(axis cs:-0.0395185265755332,0.0631590573911523)
--(axis cs:-0.0297523198248085,0.0640212496892841)
--(axis cs:-0.02215151828469,0.0648834419874159)
--(axis cs:-0.0171465708529616,0.0657456342855477)
--(axis cs:-0.0147979892983571,0.0666078265836795)
--(axis cs:-0.0148243308141813,0.0674700188818114)
--(axis cs:-0.016662024458151,0.0683322111799432)
--(axis cs:-0.0195450366121168,0.069194403478075)
--(axis cs:-0.0226093356546207,0.0700565957762068)
--(axis cs:-0.0250273159779369,0.0709187880743386)
--(axis cs:-0.0261574609981532,0.0717809803724704)
--(axis cs:-0.0256699393348766,0.0726431726706023)
--(axis cs:-0.0236012871125478,0.0735053649687341)
--(axis cs:-0.020311614206048,0.0743675572668659)
--(axis cs:-0.0163568379768772,0.0752297495649977)
--(axis cs:-0.0123236820264014,0.0760919418631295)
--(axis cs:-0.0086864867638573,0.0769541341612613)
--(axis cs:-0.00572797395614255,0.0778163264593932)
--(axis cs:-0.00353351880595111,0.078678518757525)
--(axis cs:0,0.078678518757525)
--(axis cs:0,0.078678518757525)
--(axis cs:0,0.0778163264593932)
--(axis cs:0,0.0769541341612613)
--(axis cs:0,0.0760919418631295)
--(axis cs:0,0.0752297495649977)
--(axis cs:0,0.0743675572668659)
--(axis cs:0,0.0735053649687341)
--(axis cs:0,0.0726431726706023)
--(axis cs:0,0.0717809803724704)
--(axis cs:0,0.0709187880743386)
--(axis cs:0,0.0700565957762068)
--(axis cs:0,0.069194403478075)
--(axis cs:0,0.0683322111799432)
--(axis cs:0,0.0674700188818114)
--(axis cs:0,0.0666078265836795)
--(axis cs:0,0.0657456342855477)
--(axis cs:0,0.0648834419874159)
--(axis cs:0,0.0640212496892841)
--(axis cs:0,0.0631590573911523)
--(axis cs:0,0.0622968650930204)
--(axis cs:0,0.0614346727948886)
--(axis cs:0,0.0605724804967568)
--(axis cs:0,0.059710288198625)
--(axis cs:0,0.0588480959004932)
--(axis cs:0,0.0579859036023614)
--(axis cs:0,0.0571237113042295)
--(axis cs:0,0.0562615190060977)
--(axis cs:0,0.0553993267079659)
--(axis cs:0,0.0545371344098341)
--(axis cs:0,0.0536749421117023)
--(axis cs:0,0.0528127498135705)
--(axis cs:0,0.0519505575154386)
--(axis cs:0,0.0510883652173068)
--(axis cs:0,0.050226172919175)
--(axis cs:0,0.0493639806210432)
--(axis cs:0,0.0485017883229114)
--(axis cs:0,0.0476395960247795)
--(axis cs:0,0.0467774037266477)
--(axis cs:0,0.0459152114285159)
--(axis cs:0,0.0450530191303841)
--(axis cs:0,0.0441908268322523)
--(axis cs:0,0.0433286345341205)
--(axis cs:0,0.0424664422359886)
--(axis cs:0,0.0416042499378568)
--(axis cs:0,0.040742057639725)
--(axis cs:0,0.0398798653415932)
--(axis cs:0,0.0390176730434614)
--(axis cs:0,0.0381554807453296)
--(axis cs:0,0.0372932884471977)
--(axis cs:0,0.0364310961490659)
--(axis cs:0,0.0355689038509341)
--(axis cs:0,0.0347067115528023)
--(axis cs:0,0.0338445192546705)
--(axis cs:0,0.0329823269565386)
--(axis cs:0,0.0321201346584068)
--(axis cs:0,0.031257942360275)
--(axis cs:0,0.0303957500621432)
--(axis cs:0,0.0295335577640114)
--(axis cs:0,0.0286713654658796)
--(axis cs:0,0.0278091731677477)
--(axis cs:0,0.0269469808696159)
--(axis cs:0,0.0260847885714841)
--(axis cs:0,0.0252225962733523)
--(axis cs:0,0.0243604039752205)
--(axis cs:0,0.0234982116770887)
--(axis cs:0,0.0226360193789568)
--(axis cs:0,0.021773827080825)
--(axis cs:0,0.0209116347826932)
--(axis cs:0,0.0200494424845614)
--(axis cs:0,0.0191872501864296)
--(axis cs:0,0.0183250578882977)
--(axis cs:0,0.0174628655901659)
--(axis cs:0,0.0166006732920341)
--(axis cs:0,0.0157384809939023)
--(axis cs:0,0.0148762886957705)
--(axis cs:0,0.0140140963976387)
--(axis cs:0,0.0131519040995068)
--(axis cs:0,0.012289711801375)
--(axis cs:0,0.0114275195032432)
--(axis cs:0,0.0105653272051114)
--(axis cs:0,0.00970313490697957)
--(axis cs:0,0.00884094260884775)
--(axis cs:0,0.00797875031071594)
--(axis cs:0,0.00711655801258412)
--(axis cs:0,0.0062543657144523)
--(axis cs:0,0.00539217341632048)
--(axis cs:0,0.00452998111818866)
--(axis cs:0,0.00366778882005685)
--(axis cs:0,0.00280559652192503)
--(axis cs:0,0.00194340422379321)
--(axis cs:0,0.00108121192566139)
--(axis cs:0,0.000219019627529577)
--(axis cs:0,-0.00064317267060224)
--(axis cs:0,-0.00150536496873406)
--(axis cs:0,-0.00236755726686588)
--(axis cs:0,-0.00322974956499769)
--(axis cs:0,-0.00409194186312951)
--(axis cs:0,-0.00495413416126133)
--(axis cs:0,-0.00581632645939315)
--(axis cs:0,-0.00667851875752496)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color1, line width=0.32pt]
(axis cs:0.00581872583704737,-0.00811691006210054)
--(axis cs:0,-0.00811691006210054)
--(axis cs:0,-0.00694283107094699)
--(axis cs:0,-0.00576875207979345)
--(axis cs:0,-0.0045946730886399)
--(axis cs:0,-0.00342059409748635)
--(axis cs:0,-0.00224651510633281)
--(axis cs:0,-0.00107243611517926)
--(axis cs:0,0.000101642875974285)
--(axis cs:0,0.00127572186712783)
--(axis cs:0,0.00244980085828138)
--(axis cs:0,0.00362387984943493)
--(axis cs:0,0.00479795884058847)
--(axis cs:0,0.00597203783174202)
--(axis cs:0,0.00714611682289556)
--(axis cs:0,0.00832019581404911)
--(axis cs:0,0.00949427480520266)
--(axis cs:0,0.0106683537963562)
--(axis cs:0,0.0118424327875097)
--(axis cs:0,0.0130165117786633)
--(axis cs:0,0.0141905907698168)
--(axis cs:0,0.0153646697609704)
--(axis cs:0,0.0165387487521239)
--(axis cs:0,0.0177128277432775)
--(axis cs:0,0.018886906734431)
--(axis cs:0,0.0200609857255846)
--(axis cs:0,0.0212350647167381)
--(axis cs:0,0.0224091437078917)
--(axis cs:0,0.0235832226990452)
--(axis cs:0,0.0247573016901988)
--(axis cs:0,0.0259313806813523)
--(axis cs:0,0.0271054596725058)
--(axis cs:0,0.0282795386636594)
--(axis cs:0,0.0294536176548129)
--(axis cs:0,0.0306276966459665)
--(axis cs:0,0.03180177563712)
--(axis cs:0,0.0329758546282736)
--(axis cs:0,0.0341499336194271)
--(axis cs:0,0.0353240126105807)
--(axis cs:0,0.0364980916017342)
--(axis cs:0,0.0376721705928878)
--(axis cs:0,0.0388462495840413)
--(axis cs:0,0.0400203285751949)
--(axis cs:0,0.0411944075663484)
--(axis cs:0,0.042368486557502)
--(axis cs:0,0.0435425655486555)
--(axis cs:0,0.044716644539809)
--(axis cs:0,0.0458907235309626)
--(axis cs:0,0.0470648025221161)
--(axis cs:0,0.0482388815132697)
--(axis cs:0,0.0494129605044232)
--(axis cs:0,0.0505870394955768)
--(axis cs:0,0.0517611184867303)
--(axis cs:0,0.0529351974778839)
--(axis cs:0,0.0541092764690374)
--(axis cs:0,0.055283355460191)
--(axis cs:0,0.0564574344513445)
--(axis cs:0,0.057631513442498)
--(axis cs:0,0.0588055924336516)
--(axis cs:0,0.0599796714248051)
--(axis cs:0,0.0611537504159587)
--(axis cs:0,0.0623278294071122)
--(axis cs:0,0.0635019083982658)
--(axis cs:0,0.0646759873894193)
--(axis cs:0,0.0658500663805729)
--(axis cs:0,0.0670241453717264)
--(axis cs:0,0.06819822436288)
--(axis cs:0,0.0693723033540335)
--(axis cs:0,0.0705463823451871)
--(axis cs:0,0.0717204613363406)
--(axis cs:0,0.0728945403274942)
--(axis cs:0,0.0740686193186477)
--(axis cs:0,0.0752426983098013)
--(axis cs:0,0.0764167773009548)
--(axis cs:0,0.0775908562921083)
--(axis cs:0,0.0787649352832619)
--(axis cs:0,0.0799390142744154)
--(axis cs:0,0.081113093265569)
--(axis cs:0,0.0822871722567225)
--(axis cs:0,0.0834612512478761)
--(axis cs:0,0.0846353302390296)
--(axis cs:0,0.0858094092301832)
--(axis cs:0,0.0869834882213367)
--(axis cs:0,0.0881575672124903)
--(axis cs:0,0.0893316462036438)
--(axis cs:0,0.0905057251947973)
--(axis cs:0,0.0916798041859509)
--(axis cs:0,0.0928538831771044)
--(axis cs:0,0.094027962168258)
--(axis cs:0,0.0952020411594115)
--(axis cs:0,0.0963761201505651)
--(axis cs:0,0.0975501991417186)
--(axis cs:0,0.0987242781328722)
--(axis cs:0,0.0998983571240257)
--(axis cs:0,0.101072436115179)
--(axis cs:0,0.102246515106333)
--(axis cs:0,0.103420594097486)
--(axis cs:0,0.10459467308864)
--(axis cs:0,0.105768752079793)
--(axis cs:0,0.106942831070947)
--(axis cs:0,0.108116910062101)
--(axis cs:0.00290733978784819,0.108116910062101)
--(axis cs:0.00290733978784819,0.108116910062101)
--(axis cs:0.00497277356850862,0.106942831070947)
--(axis cs:0.00782267893983131,0.105768752079793)
--(axis cs:0.011317910548444,0.10459467308864)
--(axis cs:0.0150602068630914,0.103420594097486)
--(axis cs:0.018431027475704,0.102246515106333)
--(axis cs:0.0207454129896076,0.101072436115179)
--(axis cs:0.0214757605274979,0.0998983571240257)
--(axis cs:0.0204469695082958,0.0987242781328722)
--(axis cs:0.0179045444373957,0.0975501991417186)
--(axis cs:0.0144195441400864,0.0963761201505651)
--(axis cs:0.0106805524836311,0.0952020411594115)
--(axis cs:0.00727595259759799,0.094027962168258)
--(axis cs:0.00455869097064976,0.0928538831771044)
--(axis cs:0.00262691644819497,0.0916798041859509)
--(axis cs:0.00139226685886796,0.0905057251947973)
--(axis cs:0.000678878177172522,0.0893316462036438)
--(axis cs:0.000305290192517211,0.0881575672124903)
--(axis cs:0.000129261829917366,0.0869834882213367)
--(axis cs:6.01559480226379e-05,0.0858094092301832)
--(axis cs:5.47811616426421e-05,0.0846353302390296)
--(axis cs:0.000112318288581749,0.0834612512478761)
--(axis cs:0.000278656071005264,0.0822871722567225)
--(axis cs:0.0006643029870038,0.081113093265569)
--(axis cs:0.00147317606029691,0.0799390142744154)
--(axis cs:0.00303049409734604,0.0787649352832619)
--(axis cs:0.00578753599914932,0.0775908562921083)
--(axis cs:0.0102750118020532,0.0764167773009548)
--(axis cs:0.0169848722397229,0.0752426983098013)
--(axis cs:0.0261894827152453,0.0740686193186477)
--(axis cs:0.0377522687988281,0.0728945403274942)
--(axis cs:0.0510234146739457,0.0717204613363406)
--(axis cs:0.0649156994374878,0.0705463823451871)
--(axis cs:0.0781954602383232,0.0693723033540335)
--(axis cs:0.0899108593045923,0.06819822436288)
--(axis cs:0.0997677354027807,0.0670241453717264)
--(axis cs:0.108233066062446,0.0658500663805729)
--(axis cs:0.11625296419459,0.0646759873894193)
--(axis cs:0.124686874326923,0.0635019083982658)
--(axis cs:0.133757002903524,0.0623278294071122)
--(axis cs:0.142844935715945,0.0611537504159587)
--(axis cs:0.150785935181124,0.0599796714248051)
--(axis cs:0.156521277837425,0.0588055924336516)
--(axis cs:0.159760149984951,0.057631513442498)
--(axis cs:0.161302590608152,0.0564574344513445)
--(axis cs:0.16286050733116,0.055283355460191)
--(axis cs:0.166453201638722,0.0541092764690374)
--(axis cs:0.173621192406765,0.0529351974778839)
--(axis cs:0.184752078108107,0.0517611184867303)
--(axis cs:0.198768561803308,0.0505870394955768)
--(axis cs:0.213326978586595,0.0494129605044232)
--(axis cs:0.22552430380069,0.0482388815132697)
--(axis cs:0.232915542179494,0.0470648025221161)
--(axis cs:0.2344538662958,0.0458907235309626)
--(axis cs:0.230905218960768,0.044716644539809)
--(axis cs:0.224470715144652,0.0435425655486555)
--(axis cs:0.217742562210814,0.042368486557502)
--(axis cs:0.212502419094219,0.0411944075663484)
--(axis cs:0.208978889690305,0.0400203285751949)
--(axis cs:0.205921125866978,0.0388462495840413)
--(axis cs:0.201384731962864,0.0376721705928878)
--(axis cs:0.193757868932491,0.0364980916017342)
--(axis cs:0.182488648316574,0.0353240126105807)
--(axis cs:0.168218798074141,0.0341499336194271)
--(axis cs:0.152416551285919,0.0329758546282736)
--(axis cs:0.136892238978795,0.03180177563712)
--(axis cs:0.123583942701648,0.0306276966459665)
--(axis cs:0.114701770637705,0.0294536176548129)
--(axis cs:0.112917748611849,0.0282795386636594)
--(axis cs:0.121093548535194,0.0271054596725058)
--(axis cs:0.141254586807683,0.0259313806813523)
--(axis cs:0.173074121944169,0.0247573016901988)
--(axis cs:0.212682315516395,0.0235832226990452)
--(axis cs:0.252744744981556,0.0224091437078917)
--(axis cs:0.284249951813298,0.0212350647167381)
--(axis cs:0.299502084772529,0.0200609857255846)
--(axis cs:0.294992609134188,0.018886906734431)
--(axis cs:0.272706305007808,0.0177128277432775)
--(axis cs:0.239163938446421,0.0165387487521239)
--(axis cs:0.202686815522459,0.0153646697609704)
--(axis cs:0.170252801123328,0.0141905907698168)
--(axis cs:0.145391641630621,0.0130165117786633)
--(axis cs:0.127882999168548,0.0118424327875097)
--(axis cs:0.115055989894141,0.0106683537963562)
--(axis cs:0.10378814079615,0.00949427480520266)
--(axis cs:0.0921567723301596,0.00832019581404911)
--(axis cs:0.0800662011763559,0.00714611682289556)
--(axis cs:0.0687881314026671,0.00597203783174202)
--(axis cs:0.0598783978181876,0.00479795884058847)
--(axis cs:0.0541390855786725,0.00362387984943493)
--(axis cs:0.0511417475005839,0.00244980085828138)
--(axis cs:0.0494555625360902,0.00127572186712783)
--(axis cs:0.047353078007127,0.000101642875974285)
--(axis cs:0.0435733061089662,-0.00107243611517926)
--(axis cs:0.0377685632537912,-0.00224651510633281)
--(axis cs:0.0304834213172977,-0.00342059409748635)
--(axis cs:0.0227695344498418,-0.0045946730886399)
--(axis cs:0.0156906607832406,-0.00576875207979345)
--(axis cs:0.00995966455762867,-0.00694283107094699)
--(axis cs:0.00581872583704737,-0.00811691006210054)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color0, line width=0.32pt]
(axis cs:1,-0.0075734642185304)
--(axis cs:0.989201766942642,-0.0075734642185304)
--(axis cs:0.982463505840307,-0.00659218211310554)
--(axis cs:0.973364798009961,-0.00561090000768069)
--(axis cs:0.962157699004498,-0.00462961790225583)
--(axis cs:0.949687510214732,-0.00364833579683097)
--(axis cs:0.937355505425674,-0.00266705369140612)
--(axis cs:0.926843941672344,-0.00168577158598126)
--(axis cs:0.91963945254532,-0.000704489480556403)
--(axis cs:0.916503589539148,0.000276792624868454)
--(axis cs:0.917104579962092,0.00125807473029331)
--(axis cs:0.91999522568799,0.00223935683571817)
--(axis cs:0.922998891991117,0.00322063894114302)
--(axis cs:0.923899879017778,0.00420192104656788)
--(axis cs:0.921198940727805,0.00518320315199274)
--(axis cs:0.914646133015656,0.00616448525741759)
--(axis cs:0.905321161075087,0.00714576736284245)
--(axis cs:0.895179071574084,0.00812704946826731)
--(axis cs:0.886173089131573,0.00910833157369216)
--(axis cs:0.879245807967102,0.010089613679117)
--(axis cs:0.873578464047171,0.0110708957845419)
--(axis cs:0.866454879406595,0.0120521778899667)
--(axis cs:0.853920844929752,0.0130334599953916)
--(axis cs:0.832141375806869,0.0140147421008164)
--(axis cs:0.799061104544209,0.0149960242062413)
--(axis cs:0.755764798862247,0.0159773063116662)
--(axis cs:0.706921660151794,0.016958588417091)
--(axis cs:0.659943025402444,0.0179398705225159)
--(axis cs:0.622955508212988,0.0189211526279407)
--(axis cs:0.602224579716846,0.0199024347333656)
--(axis cs:0.6,0.0208837168387904)
--(axis cs:0.613680857268135,0.0218649989442153)
--(axis cs:0.636696094208453,0.0228462810496402)
--(axis cs:0.660788333973281,0.023827563155065)
--(axis cs:0.678817888447345,0.0248088452604899)
--(axis cs:0.687030706182949,0.0257901273659147)
--(axis cs:0.685999506541478,0.0267714094713396)
--(axis cs:0.679989253216732,0.0277526915767644)
--(axis cs:0.675075611903502,0.0287339736821893)
--(axis cs:0.676756627407868,0.0297152557876142)
--(axis cs:0.687929320167358,0.030696537893039)
--(axis cs:0.707928982888425,0.0316778199984639)
--(axis cs:0.732914171891694,0.0326591021038887)
--(axis cs:0.757376063682586,0.0336403842093136)
--(axis cs:0.776151903631846,0.0346216663147384)
--(axis cs:0.786181281799985,0.0356029484201633)
--(axis cs:0.787396792889424,0.0365842305255881)
--(axis cs:0.782499968055295,0.037565512631013)
--(axis cs:0.775787379372759,0.0385467947364379)
--(axis cs:0.771514643564687,0.0395280768418627)
--(axis cs:0.772418455432017,0.0405093589472876)
--(axis cs:0.778921637138874,0.0414906410527124)
--(axis cs:0.789259902189571,0.0424719231581373)
--(axis cs:0.800403088241481,0.0434532052635621)
--(axis cs:0.809349753927393,0.044434487368987)
--(axis cs:0.814272518541971,0.0454157694744119)
--(axis cs:0.815107412346001,0.0463970515798367)
--(axis cs:0.813438062430844,0.0473783336852616)
--(axis cs:0.811802252061799,0.0483596157906864)
--(axis cs:0.812740646912636,0.0493408978961113)
--(axis cs:0.817962734546127,0.0503221800015361)
--(axis cs:0.827919699717081,0.051303462106961)
--(axis cs:0.841885126480456,0.0522847442123859)
--(axis cs:0.858426687596241,0.0532660263178107)
--(axis cs:0.876001057715675,0.0542473084232356)
--(axis cs:0.893392697364795,0.0552285905286604)
--(axis cs:0.90984514012695,0.0562098726340853)
--(axis cs:0.924920337203594,0.0571911547395101)
--(axis cs:0.938256022816517,0.058172436844935)
--(axis cs:0.949404656474492,0.0591537189503598)
--(axis cs:0.957844925332331,0.0601350010557847)
--(axis cs:0.963133650963517,0.0611162831612096)
--(axis cs:0.965089530930503,0.0620975652666344)
--(axis cs:0.963901900782871,0.0630788473720593)
--(axis cs:0.960116708452647,0.0640601294774841)
--(axis cs:0.954521632217103,0.065041411582909)
--(axis cs:0.94799336535717,0.0660226936883338)
--(axis cs:0.941368594321674,0.0670039757937587)
--(axis cs:0.935367863172571,0.0679852578991836)
--(axis cs:0.930564074436127,0.0689665400046084)
--(axis cs:0.927368214510361,0.0699478221100333)
--(axis cs:0.926011585539637,0.0709291042154581)
--(axis cs:0.926525192259098,0.071910386320883)
--(axis cs:0.928733402001304,0.0728916684263078)
--(axis cs:0.932278714759016,0.0738729505317327)
--(axis cs:0.936681372651959,0.0748542326371575)
--(axis cs:0.941424394714008,0.0758355147425824)
--(axis cs:0.946049119295624,0.0768167968480073)
--(axis cs:0.95024504599223,0.0777980789534321)
--(axis cs:0.953914026762858,0.078779361058857)
--(axis cs:0.957184418262941,0.0797606431642818)
--(axis cs:0.960356589428561,0.0807419252697067)
--(axis cs:0.963784687211211,0.0817232073751315)
--(axis cs:0.967732440645246,0.0827044894805564)
--(axis cs:0.972261288310879,0.0836857715859813)
--(axis cs:0.977199363067385,0.0846670536914061)
--(axis cs:0.982202125374936,0.085648335796831)
--(axis cs:0.986872015940046,0.0866296179022558)
--(axis cs:0.99088121570088,0.0876109000076807)
--(axis cs:0.99404937803842,0.0885921821131055)
--(axis cs:0.996357609882671,0.0895734642185304)
--(axis cs:1,0.0895734642185304)
--(axis cs:1,0.0895734642185304)
--(axis cs:1,0.0885921821131055)
--(axis cs:1,0.0876109000076807)
--(axis cs:1,0.0866296179022558)
--(axis cs:1,0.085648335796831)
--(axis cs:1,0.0846670536914061)
--(axis cs:1,0.0836857715859813)
--(axis cs:1,0.0827044894805564)
--(axis cs:1,0.0817232073751315)
--(axis cs:1,0.0807419252697067)
--(axis cs:1,0.0797606431642818)
--(axis cs:1,0.078779361058857)
--(axis cs:1,0.0777980789534321)
--(axis cs:1,0.0768167968480073)
--(axis cs:1,0.0758355147425824)
--(axis cs:1,0.0748542326371575)
--(axis cs:1,0.0738729505317327)
--(axis cs:1,0.0728916684263078)
--(axis cs:1,0.071910386320883)
--(axis cs:1,0.0709291042154581)
--(axis cs:1,0.0699478221100333)
--(axis cs:1,0.0689665400046084)
--(axis cs:1,0.0679852578991836)
--(axis cs:1,0.0670039757937587)
--(axis cs:1,0.0660226936883338)
--(axis cs:1,0.065041411582909)
--(axis cs:1,0.0640601294774841)
--(axis cs:1,0.0630788473720593)
--(axis cs:1,0.0620975652666344)
--(axis cs:1,0.0611162831612096)
--(axis cs:1,0.0601350010557847)
--(axis cs:1,0.0591537189503598)
--(axis cs:1,0.058172436844935)
--(axis cs:1,0.0571911547395101)
--(axis cs:1,0.0562098726340853)
--(axis cs:1,0.0552285905286604)
--(axis cs:1,0.0542473084232356)
--(axis cs:1,0.0532660263178107)
--(axis cs:1,0.0522847442123859)
--(axis cs:1,0.051303462106961)
--(axis cs:1,0.0503221800015361)
--(axis cs:1,0.0493408978961113)
--(axis cs:1,0.0483596157906864)
--(axis cs:1,0.0473783336852616)
--(axis cs:1,0.0463970515798367)
--(axis cs:1,0.0454157694744119)
--(axis cs:1,0.044434487368987)
--(axis cs:1,0.0434532052635621)
--(axis cs:1,0.0424719231581373)
--(axis cs:1,0.0414906410527124)
--(axis cs:1,0.0405093589472876)
--(axis cs:1,0.0395280768418627)
--(axis cs:1,0.0385467947364379)
--(axis cs:1,0.037565512631013)
--(axis cs:1,0.0365842305255881)
--(axis cs:1,0.0356029484201633)
--(axis cs:1,0.0346216663147384)
--(axis cs:1,0.0336403842093136)
--(axis cs:1,0.0326591021038887)
--(axis cs:1,0.0316778199984639)
--(axis cs:1,0.030696537893039)
--(axis cs:1,0.0297152557876142)
--(axis cs:1,0.0287339736821893)
--(axis cs:1,0.0277526915767644)
--(axis cs:1,0.0267714094713396)
--(axis cs:1,0.0257901273659147)
--(axis cs:1,0.0248088452604899)
--(axis cs:1,0.023827563155065)
--(axis cs:1,0.0228462810496402)
--(axis cs:1,0.0218649989442153)
--(axis cs:1,0.0208837168387904)
--(axis cs:1,0.0199024347333656)
--(axis cs:1,0.0189211526279407)
--(axis cs:1,0.0179398705225159)
--(axis cs:1,0.016958588417091)
--(axis cs:1,0.0159773063116662)
--(axis cs:1,0.0149960242062413)
--(axis cs:1,0.0140147421008164)
--(axis cs:1,0.0130334599953916)
--(axis cs:1,0.0120521778899667)
--(axis cs:1,0.0110708957845419)
--(axis cs:1,0.010089613679117)
--(axis cs:1,0.00910833157369216)
--(axis cs:1,0.00812704946826731)
--(axis cs:1,0.00714576736284245)
--(axis cs:1,0.00616448525741759)
--(axis cs:1,0.00518320315199274)
--(axis cs:1,0.00420192104656788)
--(axis cs:1,0.00322063894114302)
--(axis cs:1,0.00223935683571817)
--(axis cs:1,0.00125807473029331)
--(axis cs:1,0.000276792624868454)
--(axis cs:1,-0.000704489480556403)
--(axis cs:1,-0.00168577158598126)
--(axis cs:1,-0.00266705369140612)
--(axis cs:1,-0.00364833579683097)
--(axis cs:1,-0.00462961790225583)
--(axis cs:1,-0.00561090000768069)
--(axis cs:1,-0.00659218211310554)
--(axis cs:1,-0.0075734642185304)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color1, line width=0.32pt]
(axis cs:1.00283814916185,-0.00963801675674861)
--(axis cs:1,-0.00963801675674861)
--(axis cs:1,-0.00829179419600622)
--(axis cs:1,-0.00694557163526382)
--(axis cs:1,-0.00559934907452142)
--(axis cs:1,-0.00425312651377903)
--(axis cs:1,-0.00290690395303663)
--(axis cs:1,-0.00156068139229423)
--(axis cs:1,-0.000214458831551839)
--(axis cs:1,0.00113176372919056)
--(axis cs:1,0.00247798628993295)
--(axis cs:1,0.00382420885067535)
--(axis cs:1,0.00517043141141775)
--(axis cs:1,0.00651665397216014)
--(axis cs:1,0.00786287653290254)
--(axis cs:1,0.00920909909364494)
--(axis cs:1,0.0105553216543873)
--(axis cs:1,0.0119015442151297)
--(axis cs:1,0.0132477667758721)
--(axis cs:1,0.0145939893366145)
--(axis cs:1,0.0159402118973569)
--(axis cs:1,0.0172864344580993)
--(axis cs:1,0.0186326570188417)
--(axis cs:1,0.0199788795795841)
--(axis cs:1,0.0213251021403265)
--(axis cs:1,0.0226713247010689)
--(axis cs:1,0.0240175472618113)
--(axis cs:1,0.0253637698225537)
--(axis cs:1,0.0267099923832961)
--(axis cs:1,0.0280562149440385)
--(axis cs:1,0.0294024375047809)
--(axis cs:1,0.0307486600655233)
--(axis cs:1,0.0320948826262657)
--(axis cs:1,0.0334411051870081)
--(axis cs:1,0.0347873277477505)
--(axis cs:1,0.0361335503084929)
--(axis cs:1,0.0374797728692353)
--(axis cs:1,0.0388259954299777)
--(axis cs:1,0.0401722179907201)
--(axis cs:1,0.0415184405514624)
--(axis cs:1,0.0428646631122048)
--(axis cs:1,0.0442108856729472)
--(axis cs:1,0.0455571082336896)
--(axis cs:1,0.046903330794432)
--(axis cs:1,0.0482495533551744)
--(axis cs:1,0.0495957759159168)
--(axis cs:1,0.0509419984766592)
--(axis cs:1,0.0522882210374016)
--(axis cs:1,0.053634443598144)
--(axis cs:1,0.0549806661588864)
--(axis cs:1,0.0563268887196288)
--(axis cs:1,0.0576731112803712)
--(axis cs:1,0.0590193338411136)
--(axis cs:1,0.060365556401856)
--(axis cs:1,0.0617117789625984)
--(axis cs:1,0.0630580015233408)
--(axis cs:1,0.0644042240840832)
--(axis cs:1,0.0657504466448256)
--(axis cs:1,0.067096669205568)
--(axis cs:1,0.0684428917663104)
--(axis cs:1,0.0697891143270528)
--(axis cs:1,0.0711353368877952)
--(axis cs:1,0.0724815594485376)
--(axis cs:1,0.07382778200928)
--(axis cs:1,0.0751740045700224)
--(axis cs:1,0.0765202271307648)
--(axis cs:1,0.0778664496915071)
--(axis cs:1,0.0792126722522496)
--(axis cs:1,0.0805588948129919)
--(axis cs:1,0.0819051173737343)
--(axis cs:1,0.0832513399344767)
--(axis cs:1,0.0845975624952191)
--(axis cs:1,0.0859437850559615)
--(axis cs:1,0.0872900076167039)
--(axis cs:1,0.0886362301774463)
--(axis cs:1,0.0899824527381887)
--(axis cs:1,0.0913286752989311)
--(axis cs:1,0.0926748978596735)
--(axis cs:1,0.0940211204204159)
--(axis cs:1,0.0953673429811583)
--(axis cs:1,0.0967135655419007)
--(axis cs:1,0.0980597881026431)
--(axis cs:1,0.0994060106633855)
--(axis cs:1,0.100752233224128)
--(axis cs:1,0.10209845578487)
--(axis cs:1,0.103444678345613)
--(axis cs:1,0.104790900906355)
--(axis cs:1,0.106137123467097)
--(axis cs:1,0.10748334602784)
--(axis cs:1,0.108829568588582)
--(axis cs:1,0.110175791149325)
--(axis cs:1,0.111522013710067)
--(axis cs:1,0.112868236270809)
--(axis cs:1,0.114214458831552)
--(axis cs:1,0.115560681392294)
--(axis cs:1,0.116906903953037)
--(axis cs:1,0.118253126513779)
--(axis cs:1,0.119599349074521)
--(axis cs:1,0.120945571635264)
--(axis cs:1,0.122291794196006)
--(axis cs:1,0.123638016756749)
--(axis cs:1.00285356484657,0.123638016756749)
--(axis cs:1.00285356484657,0.123638016756749)
--(axis cs:1.00482386919717,0.122291794196006)
--(axis cs:1.00756567207177,0.120945571635264)
--(axis cs:1.01102796194968,0.119599349074521)
--(axis cs:1.01497891296591,0.118253126513779)
--(axis cs:1.0190323191561,0.116906903953037)
--(axis cs:1.02274727585104,0.115560681392294)
--(axis cs:1.02576306947977,0.114214458831552)
--(axis cs:1.02789906740644,0.112868236270809)
--(axis cs:1.02916137392098,0.111522013710067)
--(axis cs:1.0296562569737,0.110175791149325)
--(axis cs:1.02947777632757,0.108829568588582)
--(axis cs:1.0286615952034,0.10748334602784)
--(axis cs:1.02725424152087,0.106137123467097)
--(axis cs:1.02546345225251,0.104790900906355)
--(axis cs:1.02378832751292,0.103444678345613)
--(axis cs:1.02302197078558,0.10209845578487)
--(axis cs:1.02407537730271,0.100752233224128)
--(axis cs:1.0276564889629,0.0994060106633855)
--(axis cs:1.03391441117193,0.0980597881026431)
--(axis cs:1.042199666143,0.0967135655419007)
--(axis cs:1.05107901915705,0.0953673429811583)
--(axis cs:1.05866530869165,0.0940211204204159)
--(axis cs:1.06318925027213,0.0926748978596735)
--(axis cs:1.0636051281268,0.0913286752989311)
--(axis cs:1.05996832114989,0.0899824527381887)
--(axis cs:1.05340448237105,0.0886362301774463)
--(axis cs:1.04568053118333,0.0872900076167039)
--(axis cs:1.03858182696096,0.0859437850559615)
--(axis cs:1.03338507754604,0.0845975624952191)
--(axis cs:1.03064797705869,0.0832513399344767)
--(axis cs:1.03036056234481,0.0819051173737343)
--(axis cs:1.03231833426949,0.0805588948129919)
--(axis cs:1.03647494001971,0.0792126722522496)
--(axis cs:1.04305841336866,0.0778664496915071)
--(axis cs:1.05237754003707,0.0765202271307648)
--(axis cs:1.06443758662284,0.0751740045700224)
--(axis cs:1.0786255998103,0.07382778200928)
--(axis cs:1.09372098987549,0.0724815594485376)
--(axis cs:1.10831261591073,0.0711353368877952)
--(axis cs:1.12144268233955,0.0697891143270528)
--(axis cs:1.13311273274583,0.0684428917663104)
--(axis cs:1.14431849847758,0.067096669205568)
--(axis cs:1.15653859055496,0.0657504466448256)
--(axis cs:1.17093787997782,0.0644042240840832)
--(axis cs:1.1877394073721,0.0630580015233408)
--(axis cs:1.20612789922283,0.0617117789625984)
--(axis cs:1.22471700189334,0.060365556401856)
--(axis cs:1.24224953161524,0.0590193338411136)
--(axis cs:1.25804560678543,0.0576731112803712)
--(axis cs:1.2718818074531,0.0563268887196288)
--(axis cs:1.28338238288966,0.0549806661588864)
--(axis cs:1.29137714997673,0.053634443598144)
--(axis cs:1.29376919474063,0.0522882210374016)
--(axis cs:1.28816713144658,0.0509419984766592)
--(axis cs:1.27303456592259,0.0495957759159168)
--(axis cs:1.24872674852664,0.0482495533551744)
--(axis cs:1.21779905616762,0.046903330794432)
--(axis cs:1.18439405403871,0.0455571082336896)
--(axis cs:1.15306137372765,0.0442108856729472)
--(axis cs:1.1276635574005,0.0428646631122048)
--(axis cs:1.11087810788266,0.0415184405514624)
--(axis cs:1.10434042078177,0.0401722179907201)
--(axis cs:1.10901804777756,0.0388259954299777)
--(axis cs:1.1252777798457,0.0374797728692353)
--(axis cs:1.15239422136557,0.0361335503084929)
--(axis cs:1.18776454750155,0.0347873277477505)
--(axis cs:1.22648410249186,0.0334411051870081)
--(axis cs:1.26189676671851,0.0320948826262657)
--(axis cs:1.2872209512771,0.0307486600655233)
--(axis cs:1.29765688745108,0.0294024375047809)
--(axis cs:1.29196602281656,0.0280562149440385)
--(axis cs:1.27269664107278,0.0267099923832961)
--(axis cs:1.24493519051343,0.0253637698225537)
--(axis cs:1.21424996341799,0.0240175472618113)
--(axis cs:1.18486536543831,0.0226713247010689)
--(axis cs:1.15885570391595,0.0213251021403265)
--(axis cs:1.13648653223974,0.0199788795795841)
--(axis cs:1.11720530791413,0.0186326570188417)
--(axis cs:1.10055645486791,0.0172864344580993)
--(axis cs:1.08653240191448,0.0159402118973569)
--(axis cs:1.07534198392254,0.0145939893366145)
--(axis cs:1.06695001492691,0.0132477667758721)
--(axis cs:1.06080794484488,0.0119015442151297)
--(axis cs:1.05597596023008,0.0105553216543873)
--(axis cs:1.05152730711725,0.00920909909364494)
--(axis cs:1.04694212022603,0.00786287653290254)
--(axis cs:1.0422374432647,0.00651665397216014)
--(axis cs:1.0377799869301,0.00517043141141775)
--(axis cs:1.03393433736552,0.00382420885067535)
--(axis cs:1.03077958300381,0.00247798628993295)
--(axis cs:1.02805136853909,0.00113176372919056)
--(axis cs:1.0253072193033,-0.000214458831551839)
--(axis cs:1.02218260182114,-0.00156068139229423)
--(axis cs:1.01857716233354,-0.00290690395303663)
--(axis cs:1.01468133442682,-0.00425312651377903)
--(axis cs:1.01085999612524,-0.00559934907452142)
--(axis cs:1.00748161640209,-0.00694557163526382)
--(axis cs:1.00478605621053,-0.00829179419600622)
--(axis cs:1.00283814916185,-0.00963801675674861)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color0, line width=0.32pt]
(axis cs:2,-0.000759154586091207)
--(axis cs:1.98809929363,-0.000759154586091207)
--(axis cs:1.98093500810162,0.000549111163122757)
--(axis cs:1.97102684564635,0.00185737691233672)
--(axis cs:1.9581128049848,0.00316564266155069)
--(axis cs:1.94216394891525,0.00447390841076465)
--(axis cs:1.92333212293298,0.00578217415997861)
--(axis cs:1.9017914785667,0.00709043990919258)
--(axis cs:1.87753730743638,0.00839870565840654)
--(axis cs:1.85026915385828,0.00970697140762051)
--(axis cs:1.81949348286646,0.0110152371568345)
--(axis cs:1.78490168469384,0.0123235029060484)
--(axis cs:1.74692771383253,0.0136317686552624)
--(axis cs:1.70723884364134,0.0149400344044764)
--(axis cs:1.66886085166195,0.0162483001536903)
--(axis cs:1.63574785534325,0.0175565659029043)
--(axis cs:1.61185086181281,0.0188648316521183)
--(axis cs:1.6,0.0201730974013322)
--(axis cs:1.6010442787767,0.0214813631505462)
--(axis cs:1.61360190678571,0.0227896288997601)
--(axis cs:1.63450086294945,0.0240978946489741)
--(axis cs:1.65968124959502,0.0254061603981881)
--(axis cs:1.68515794394012,0.026714426147402)
--(axis cs:1.7076908362775,0.028022691896616)
--(axis cs:1.72503207789697,0.02933095764583)
--(axis cs:1.73586749259232,0.0306392233950439)
--(axis cs:1.73969247565518,0.0319474891442579)
--(axis cs:1.7368017370199,0.0332557548934719)
--(axis cs:1.72838900072612,0.0345640206426858)
--(axis cs:1.71658433546739,0.0358722863918998)
--(axis cs:1.70422510167043,0.0371805521411137)
--(axis cs:1.69429071971928,0.0384888178903277)
--(axis cs:1.68914964190751,0.0397970836395417)
--(axis cs:1.68992737380854,0.0411053493887556)
--(axis cs:1.69629546382389,0.0424136151379696)
--(axis cs:1.70679391762669,0.0437218808871836)
--(axis cs:1.71953576333513,0.0450301466363975)
--(axis cs:1.73295431578055,0.0463384123856115)
--(axis cs:1.74624874906178,0.0476466781348255)
--(axis cs:1.75936024662737,0.0489549438840394)
--(axis cs:1.77256286411176,0.0502632096332534)
--(axis cs:1.78593791645166,0.0515714753824673)
--(axis cs:1.7990256828958,0.0528797411316813)
--(axis cs:1.81081921580911,0.0541880068808953)
--(axis cs:1.82007097412334,0.0554962726301092)
--(axis cs:1.82573466409502,0.0568045383793232)
--(axis cs:1.82733009780583,0.0581128041285372)
--(axis cs:1.82509376430391,0.0594210698777511)
--(axis cs:1.81990140793051,0.0607293356269651)
--(axis cs:1.81304759308343,0.0620376013761791)
--(axis cs:1.80599623119268,0.063345867125393)
--(axis cs:1.80017767734825,0.064654132874607)
--(axis cs:1.79684173598486,0.065962398623821)
--(axis cs:1.79693026835593,0.0672706643730349)
--(axis cs:1.80093627213784,0.0685789301222489)
--(axis cs:1.80876100977521,0.0698871958714628)
--(axis cs:1.81963088238564,0.0711954616206768)
--(axis cs:1.83215078198281,0.0725037273698908)
--(axis cs:1.84453302350315,0.0738119931191047)
--(axis cs:1.85496834382462,0.0751202588683187)
--(axis cs:1.86203930134717,0.0764285246175327)
--(axis cs:1.86505407046678,0.0777367903667466)
--(axis cs:1.86420903644903,0.0790450561159606)
--(axis cs:1.86054916339387,0.0803533218651746)
--(axis cs:1.85575118983944,0.0816615876143885)
--(axis cs:1.85178522946222,0.0829698533636025)
--(axis cs:1.8505187779029,0.0842781191128164)
--(axis cs:1.85333031553699,0.0855863848620304)
--(axis cs:1.8608067656403,0.0868946506112444)
--(axis cs:1.87260054319427,0.0882029163604583)
--(axis cs:1.88749919873028,0.0895111821096723)
--(axis cs:1.90370653015404,0.0908194478588863)
--(axis cs:1.91926503967571,0.0921277136081002)
--(axis cs:1.93249845974283,0.0934359793573142)
--(axis cs:1.94234717312077,0.0947442451065282)
--(axis cs:1.94851259061353,0.0960525108557421)
--(axis cs:1.95139739284384,0.0973607766049561)
--(axis cs:1.95189401011413,0.0986690423541701)
--(axis cs:1.95110802201835,0.099977308103384)
--(axis cs:1.95009929695179,0.101285573852598)
--(axis cs:1.94969317331312,0.102593839601812)
--(axis cs:1.950377461058,0.103902105351026)
--(axis cs:1.95227619286922,0.10521037110024)
--(axis cs:1.95518405923355,0.106518636849454)
--(axis cs:1.9586499703175,0.107826902598668)
--(axis cs:1.96210176221038,0.109135168347882)
--(axis cs:1.96499787713578,0.110443434097096)
--(axis cs:1.96697728490196,0.11175169984631)
--(axis cs:1.96796671006152,0.113059965595524)
--(axis cs:1.9682067966551,0.114368231344738)
--(axis cs:1.96818109249529,0.115676497093952)
--(axis cs:1.96846656793256,0.116984762843166)
--(axis cs:1.96955580743336,0.11829302859238)
--(axis cs:1.97171301131389,0.119601294341593)
--(axis cs:1.97491174796466,0.120909560090807)
--(axis cs:1.97886856080372,0.122217825840021)
--(axis cs:1.98314936255206,0.123526091589235)
--(axis cs:1.98730202102785,0.124834357338449)
--(axis cs:1.99096731972481,0.126142623087663)
--(axis cs:1.99393835818132,0.127450888836877)
--(axis cs:1.99616383394016,0.128759154586091)
--(axis cs:2,0.128759154586091)
--(axis cs:2,0.128759154586091)
--(axis cs:2,0.127450888836877)
--(axis cs:2,0.126142623087663)
--(axis cs:2,0.124834357338449)
--(axis cs:2,0.123526091589235)
--(axis cs:2,0.122217825840021)
--(axis cs:2,0.120909560090807)
--(axis cs:2,0.119601294341593)
--(axis cs:2,0.11829302859238)
--(axis cs:2,0.116984762843166)
--(axis cs:2,0.115676497093952)
--(axis cs:2,0.114368231344738)
--(axis cs:2,0.113059965595524)
--(axis cs:2,0.11175169984631)
--(axis cs:2,0.110443434097096)
--(axis cs:2,0.109135168347882)
--(axis cs:2,0.107826902598668)
--(axis cs:2,0.106518636849454)
--(axis cs:2,0.10521037110024)
--(axis cs:2,0.103902105351026)
--(axis cs:2,0.102593839601812)
--(axis cs:2,0.101285573852598)
--(axis cs:2,0.099977308103384)
--(axis cs:2,0.0986690423541701)
--(axis cs:2,0.0973607766049561)
--(axis cs:2,0.0960525108557421)
--(axis cs:2,0.0947442451065282)
--(axis cs:2,0.0934359793573142)
--(axis cs:2,0.0921277136081002)
--(axis cs:2,0.0908194478588863)
--(axis cs:2,0.0895111821096723)
--(axis cs:2,0.0882029163604583)
--(axis cs:2,0.0868946506112444)
--(axis cs:2,0.0855863848620304)
--(axis cs:2,0.0842781191128164)
--(axis cs:2,0.0829698533636025)
--(axis cs:2,0.0816615876143885)
--(axis cs:2,0.0803533218651746)
--(axis cs:2,0.0790450561159606)
--(axis cs:2,0.0777367903667466)
--(axis cs:2,0.0764285246175327)
--(axis cs:2,0.0751202588683187)
--(axis cs:2,0.0738119931191047)
--(axis cs:2,0.0725037273698908)
--(axis cs:2,0.0711954616206768)
--(axis cs:2,0.0698871958714628)
--(axis cs:2,0.0685789301222489)
--(axis cs:2,0.0672706643730349)
--(axis cs:2,0.065962398623821)
--(axis cs:2,0.064654132874607)
--(axis cs:2,0.063345867125393)
--(axis cs:2,0.0620376013761791)
--(axis cs:2,0.0607293356269651)
--(axis cs:2,0.0594210698777511)
--(axis cs:2,0.0581128041285372)
--(axis cs:2,0.0568045383793232)
--(axis cs:2,0.0554962726301092)
--(axis cs:2,0.0541880068808953)
--(axis cs:2,0.0528797411316813)
--(axis cs:2,0.0515714753824673)
--(axis cs:2,0.0502632096332534)
--(axis cs:2,0.0489549438840394)
--(axis cs:2,0.0476466781348255)
--(axis cs:2,0.0463384123856115)
--(axis cs:2,0.0450301466363975)
--(axis cs:2,0.0437218808871836)
--(axis cs:2,0.0424136151379696)
--(axis cs:2,0.0411053493887556)
--(axis cs:2,0.0397970836395417)
--(axis cs:2,0.0384888178903277)
--(axis cs:2,0.0371805521411137)
--(axis cs:2,0.0358722863918998)
--(axis cs:2,0.0345640206426858)
--(axis cs:2,0.0332557548934719)
--(axis cs:2,0.0319474891442579)
--(axis cs:2,0.0306392233950439)
--(axis cs:2,0.02933095764583)
--(axis cs:2,0.028022691896616)
--(axis cs:2,0.026714426147402)
--(axis cs:2,0.0254061603981881)
--(axis cs:2,0.0240978946489741)
--(axis cs:2,0.0227896288997601)
--(axis cs:2,0.0214813631505462)
--(axis cs:2,0.0201730974013322)
--(axis cs:2,0.0188648316521183)
--(axis cs:2,0.0175565659029043)
--(axis cs:2,0.0162483001536903)
--(axis cs:2,0.0149400344044764)
--(axis cs:2,0.0136317686552624)
--(axis cs:2,0.0123235029060484)
--(axis cs:2,0.0110152371568345)
--(axis cs:2,0.00970697140762051)
--(axis cs:2,0.00839870565840654)
--(axis cs:2,0.00709043990919258)
--(axis cs:2,0.00578217415997861)
--(axis cs:2,0.00447390841076465)
--(axis cs:2,0.00316564266155069)
--(axis cs:2,0.00185737691233672)
--(axis cs:2,0.000549111163122757)
--(axis cs:2,-0.000759154586091207)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color1, line width=0.32pt]
(axis cs:2.00327662788204,-0.00258754662221078)
--(axis cs:2,-0.00258754662221078)
--(axis cs:2,-0.000717091134893388)
--(axis cs:2,0.001153364352424)
--(axis cs:2,0.00302381983974139)
--(axis cs:2,0.00489427532705878)
--(axis cs:2,0.00676473081437617)
--(axis cs:2,0.00863518630169356)
--(axis cs:2,0.0105056417890109)
--(axis cs:2,0.0123760972763283)
--(axis cs:2,0.0142465527636457)
--(axis cs:2,0.0161170082509631)
--(axis cs:2,0.0179874637382805)
--(axis cs:2,0.0198579192255979)
--(axis cs:2,0.0217283747129153)
--(axis cs:2,0.0235988302002327)
--(axis cs:2,0.0254692856875501)
--(axis cs:2,0.0273397411748675)
--(axis cs:2,0.0292101966621848)
--(axis cs:2,0.0310806521495022)
--(axis cs:2,0.0329511076368196)
--(axis cs:2,0.034821563124137)
--(axis cs:2,0.0366920186114544)
--(axis cs:2,0.0385624740987718)
--(axis cs:2,0.0404329295860892)
--(axis cs:2,0.0423033850734066)
--(axis cs:2,0.044173840560724)
--(axis cs:2,0.0460442960480413)
--(axis cs:2,0.0479147515353587)
--(axis cs:2,0.0497852070226761)
--(axis cs:2,0.0516556625099935)
--(axis cs:2,0.0535261179973109)
--(axis cs:2,0.0553965734846283)
--(axis cs:2,0.0572670289719457)
--(axis cs:2,0.0591374844592631)
--(axis cs:2,0.0610079399465805)
--(axis cs:2,0.0628783954338979)
--(axis cs:2,0.0647488509212152)
--(axis cs:2,0.0666193064085326)
--(axis cs:2,0.06848976189585)
--(axis cs:2,0.0703602173831674)
--(axis cs:2,0.0722306728704848)
--(axis cs:2,0.0741011283578022)
--(axis cs:2,0.0759715838451196)
--(axis cs:2,0.077842039332437)
--(axis cs:2,0.0797124948197544)
--(axis cs:2,0.0815829503070718)
--(axis cs:2,0.0834534057943891)
--(axis cs:2,0.0853238612817065)
--(axis cs:2,0.0871943167690239)
--(axis cs:2,0.0890647722563413)
--(axis cs:2,0.0909352277436587)
--(axis cs:2,0.0928056832309761)
--(axis cs:2,0.0946761387182935)
--(axis cs:2,0.0965465942056109)
--(axis cs:2,0.0984170496929283)
--(axis cs:2,0.100287505180246)
--(axis cs:2,0.102157960667563)
--(axis cs:2,0.10402841615488)
--(axis cs:2,0.105898871642198)
--(axis cs:2,0.107769327129515)
--(axis cs:2,0.109639782616833)
--(axis cs:2,0.11151023810415)
--(axis cs:2,0.113380693591467)
--(axis cs:2,0.115251149078785)
--(axis cs:2,0.117121604566102)
--(axis cs:2,0.11899206005342)
--(axis cs:2,0.120862515540737)
--(axis cs:2,0.122732971028054)
--(axis cs:2,0.124603426515372)
--(axis cs:2,0.126473882002689)
--(axis cs:2,0.128344337490006)
--(axis cs:2,0.130214792977324)
--(axis cs:2,0.132085248464641)
--(axis cs:2,0.133955703951959)
--(axis cs:2,0.135826159439276)
--(axis cs:2,0.137696614926593)
--(axis cs:2,0.139567070413911)
--(axis cs:2,0.141437525901228)
--(axis cs:2,0.143307981388546)
--(axis cs:2,0.145178436875863)
--(axis cs:2,0.14704889236318)
--(axis cs:2,0.148919347850498)
--(axis cs:2,0.150789803337815)
--(axis cs:2,0.152660258825133)
--(axis cs:2,0.15453071431245)
--(axis cs:2,0.156401169799767)
--(axis cs:2,0.158271625287085)
--(axis cs:2,0.160142080774402)
--(axis cs:2,0.16201253626172)
--(axis cs:2,0.163882991749037)
--(axis cs:2,0.165753447236354)
--(axis cs:2,0.167623902723672)
--(axis cs:2,0.169494358210989)
--(axis cs:2,0.171364813698306)
--(axis cs:2,0.173235269185624)
--(axis cs:2,0.175105724672941)
--(axis cs:2,0.176976180160259)
--(axis cs:2,0.178846635647576)
--(axis cs:2,0.180717091134893)
--(axis cs:2,0.182587546622211)
--(axis cs:2.00327578967934,0.182587546622211)
--(axis cs:2.00327578967934,0.182587546622211)
--(axis cs:2.0056790300347,0.180717091134893)
--(axis cs:2.00901310103986,0.178846635647576)
--(axis cs:2.01309532353699,0.176976180160259)
--(axis cs:2.01741807453495,0.175105724672941)
--(axis cs:2.02120928244349,0.173235269185624)
--(axis cs:2.02364251790058,0.171364813698306)
--(axis cs:2.02412700434917,0.169494358210989)
--(axis cs:2.0225400582926,0.167623902723672)
--(axis cs:2.01927741576098,0.165753447236354)
--(axis cs:2.01509335887878,0.163882991749037)
--(axis cs:2.01081865711323,0.16201253626172)
--(axis cs:2.00709993577578,0.160142080774402)
--(axis cs:2.00426868604924,0.158271625287085)
--(axis cs:2.00236003809887,0.156401169799767)
--(axis cs:2.00122725854853,0.15453071431245)
--(axis cs:2.00067754953975,0.152660258825133)
--(axis cs:2.00058066129922,0.150789803337815)
--(axis cs:2.00093971263151,0.148919347850498)
--(axis cs:2.00193394889738,0.14704889236318)
--(axis cs:2.00393774563975,0.145178436875863)
--(axis cs:2.00750012987452,0.143307981388546)
--(axis cs:2.01325528448026,0.141437525901228)
--(axis cs:2.02174651864954,0.139567070413911)
--(axis cs:2.03318973683736,0.137696614926593)
--(axis cs:2.04725843928145,0.135826159439276)
--(axis cs:2.06300009524208,0.133955703951959)
--(axis cs:2.07895760495522,0.132085248464641)
--(axis cs:2.09347498544068,0.130214792977324)
--(axis cs:2.10507090191649,0.128344337490006)
--(axis cs:2.11273807480246,0.126473882002689)
--(axis cs:2.11609137867171,0.124603426515372)
--(axis cs:2.11538698189082,0.122732971028054)
--(axis cs:2.1114856139701,0.120862515540737)
--(axis cs:2.10580241423953,0.11899206005342)
--(axis cs:2.10021795131157,0.117121604566102)
--(axis cs:2.09688756103588,0.115251149078785)
--(axis cs:2.09790503218899,0.113380693591467)
--(axis cs:2.10483316760016,0.11151023810415)
--(axis cs:2.11818863145267,0.109639782616833)
--(axis cs:2.13705442379574,0.107769327129515)
--(axis cs:2.15905332165164,0.105898871642198)
--(axis cs:2.18086443212079,0.10402841615488)
--(axis cs:2.19924312456645,0.102157960667563)
--(axis cs:2.21218863232637,0.100287505180246)
--(axis cs:2.21970955658089,0.0984170496929283)
--(axis cs:2.22376032039655,0.0965465942056109)
--(axis cs:2.22734017775395,0.0946761387182935)
--(axis cs:2.23319651897673,0.0928056832309761)
--(axis cs:2.2427475452968,0.0909352277436587)
--(axis cs:2.25563915053155,0.0890647722563413)
--(axis cs:2.26996579975972,0.0871943167690239)
--(axis cs:2.28290974860375,0.0853238612817065)
--(axis cs:2.29152552384243,0.0834534057943891)
--(axis cs:2.29350795607656,0.0815829503070718)
--(axis cs:2.28783558475575,0.0797124948197544)
--(axis cs:2.27512628406252,0.077842039332437)
--(axis cs:2.25752022213184,0.0759715838451196)
--(axis cs:2.2380575937497,0.0741011283578022)
--(axis cs:2.21978288697157,0.0722306728704848)
--(axis cs:2.20496072041521,0.0703602173831674)
--(axis cs:2.19469223390297,0.06848976189585)
--(axis cs:2.18897470012067,0.0666193064085326)
--(axis cs:2.18706215394356,0.0647488509212152)
--(axis cs:2.1879479301903,0.0628783954338979)
--(axis cs:2.19081060741819,0.0610079399465805)
--(axis cs:2.19525487747447,0.0591374844592631)
--(axis cs:2.20120113498946,0.0572670289719457)
--(axis cs:2.20844772871377,0.0553965734846283)
--(axis cs:2.21619619579048,0.0535261179973109)
--(axis cs:2.22294512919538,0.0516556625099935)
--(axis cs:2.22693386441925,0.0497852070226761)
--(axis cs:2.22688115651876,0.0479147515353587)
--(axis cs:2.22249540146079,0.0460442960480413)
--(axis cs:2.21439703843178,0.044173840560724)
--(axis cs:2.20356020181951,0.0423033850734066)
--(axis cs:2.19073591045787,0.0404329295860892)
--(axis cs:2.17626384315643,0.0385624740987718)
--(axis cs:2.16030250778162,0.0366920186114544)
--(axis cs:2.14317028712804,0.034821563124137)
--(axis cs:2.12547040792601,0.0329511076368196)
--(axis cs:2.10793078725383,0.0310806521495022)
--(axis cs:2.09115355077721,0.0292101966621848)
--(axis cs:2.07551317570843,0.0273397411748675)
--(axis cs:2.06127080992422,0.0254692856875501)
--(axis cs:2.04876854729864,0.0235988302002327)
--(axis cs:2.03850403553713,0.0217283747129153)
--(axis cs:2.0309895724063,0.0198579192255979)
--(axis cs:2.02646713540771,0.0179874637382805)
--(axis cs:2.02465700787712,0.0161170082509631)
--(axis cs:2.0247057684091,0.0142465527636457)
--(axis cs:2.02539193553124,0.0123760972763283)
--(axis cs:2.02551034792586,0.0105056417890109)
--(axis cs:2.02426091583137,0.00863518630169356)
--(axis cs:2.02146370121317,0.00676473081437617)
--(axis cs:2.01751430693997,0.00489427532705878)
--(axis cs:2.01312876115542,0.00302381983974139)
--(axis cs:2.00902376741236,0.001153364352424)
--(axis cs:2.00568215213475,-0.000717091134893388)
--(axis cs:2.00327662788204,-0.00258754662221078)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color0, line width=0.32pt]
(axis cs:3,-0.0117671139068579)
--(axis cs:2.99240428628668,-0.0117671139068579)
--(axis cs:2.98783990513571,-0.0103172732218709)
--(axis cs:2.98160417904865,-0.00886743253688389)
--(axis cs:2.97364957128395,-0.00741759185189686)
--(axis cs:2.96415758911905,-0.00596775116690983)
--(axis cs:2.95351632998758,-0.0045179104819228)
--(axis cs:2.94221146516904,-0.00306806979693577)
--(axis cs:2.93066322994448,-0.00161822911194874)
--(axis cs:2.91908429299402,-0.000168388426961714)
--(axis cs:2.90744177517432,0.00128145225802532)
--(axis cs:2.89556367954553,0.00273129294301234)
--(axis cs:2.88334988732346,0.00418113362799937)
--(axis cs:2.87097591629559,0.0056309743129864)
--(axis cs:2.85896414165283,0.00708081499797343)
--(axis cs:2.84806111354485,0.00853065568296046)
--(axis cs:2.83896889626766,0.00998049636794749)
--(axis cs:2.83206594596602,0.0114303370529345)
--(axis cs:2.82726148046768,0.0128801777379215)
--(axis cs:2.82405019481323,0.0143300184229086)
--(axis cs:2.82172218374223,0.0157798591078956)
--(axis cs:2.81960785361803,0.0172296997928826)
--(axis cs:2.81724143022125,0.0186795404778697)
--(axis cs:2.814394502576,0.0201293811628567)
--(axis cs:2.81100770506974,0.0215792218478437)
--(axis cs:2.80708362896994,0.0230290625328308)
--(axis cs:2.80258797622584,0.0244789032178178)
--(axis cs:2.79737061932454,0.0259287439028048)
--(axis cs:2.79110358277729,0.0273785845877918)
--(axis cs:2.78325087788081,0.0288284252727789)
--(axis cs:2.7731104182626,0.0302782659577659)
--(axis cs:2.75996348114392,0.0317281066427529)
--(axis cs:2.74331910334476,0.03317794732774)
--(axis cs:2.72317668923932,0.034627788012727)
--(axis cs:2.7001988426756,0.036077628697714)
--(axis cs:2.67571845924985,0.037527469382701)
--(axis cs:2.65158310843287,0.0389773100676881)
--(axis cs:2.6299112183669,0.0404271507526751)
--(axis cs:2.6128474196568,0.0418769914376621)
--(axis cs:2.60235306596369,0.0433268321226492)
--(axis cs:2.6,0.0447766728076362)
--(axis cs:2.60671554241982,0.0462265134926232)
--(axis cs:2.62248274793381,0.0476763541776103)
--(axis cs:2.64609686815561,0.0491261948625973)
--(axis cs:2.67513954348274,0.0505760355475843)
--(axis cs:2.70629391076455,0.0520258762325713)
--(axis cs:2.73598756702683,0.0534757169175584)
--(axis cs:2.76118608970685,0.0549255576025454)
--(axis cs:2.78006357586918,0.0563753982875324)
--(axis cs:2.7923091264582,0.0578252389725195)
--(axis cs:2.79897620646062,0.0592750796575065)
--(axis cs:2.80196720385185,0.0607249203424935)
--(axis cs:2.80337391031176,0.0621747610274805)
--(axis cs:2.80491099659773,0.0636246017124676)
--(axis cs:2.80759485998499,0.0650744423974546)
--(axis cs:2.81169536666179,0.0665242830824416)
--(axis cs:2.81689019305621,0.0679741237674287)
--(axis cs:2.82251520958202,0.0694239644524157)
--(axis cs:2.82782132224442,0.0708738051374027)
--(axis cs:2.83218606592517,0.0723236458223897)
--(axis cs:2.83525863366052,0.0737734865073768)
--(axis cs:2.83703102451378,0.0752233271923638)
--(axis cs:2.83783277632601,0.0766731678773508)
--(axis cs:2.83825256639687,0.0781230085623379)
--(axis cs:2.83900079740779,0.0795728492473249)
--(axis cs:2.84074047372195,0.0810226899323119)
--(axis cs:2.84392427962103,0.082472530617299)
--(axis cs:2.84867955271638,0.083922371302286)
--(axis cs:2.85477641365385,0.085372211987273)
--(axis cs:2.86169547747945,0.08682205267226)
--(axis cs:2.86878195203522,0.0882718933572471)
--(axis cs:2.87544076948825,0.0897217340422341)
--(axis cs:2.88130650416369,0.0911715747272211)
--(axis cs:2.88632512634132,0.0926214154122082)
--(axis cs:2.89071566115812,0.0940712560971952)
--(axis cs:2.89482811545017,0.0955210967821822)
--(axis cs:2.89895859337884,0.0969709374671692)
--(axis cs:2.90320208227243,0.0984207781521563)
--(axis cs:2.90740768497459,0.0998706188371433)
--(axis cs:2.91125628445209,0.10132045952213)
--(axis cs:2.91442624956342,0.102770300207117)
--(axis cs:2.91677253506969,0.104220140892104)
--(axis cs:2.91843634747812,0.105669981577091)
--(axis cs:2.91983151774849,0.107119822262078)
--(axis cs:2.92150911653914,0.108569662947065)
--(axis cs:2.92395949010508,0.110019503632052)
--(axis cs:2.92744224336106,0.11146934431704)
--(axis cs:2.93192134492085,0.112919185002027)
--(axis cs:2.93712892273557,0.114369025687014)
--(axis cs:2.94271563834572,0.115818866372001)
--(axis cs:2.94840464400795,0.117268707056988)
--(axis cs:2.95407269927525,0.118718547741975)
--(axis cs:2.95972970395557,0.120168388426962)
--(axis cs:2.96542594406996,0.121618229111949)
--(axis cs:2.97115046390024,0.123068069796936)
--(axis cs:2.97677815375498,0.124517910481923)
--(axis cs:2.98208720723119,0.12596775116691)
--(axis cs:2.98682811873994,0.127417591851897)
--(axis cs:2.99080333218775,0.128867432536884)
--(axis cs:2.99392038839028,0.130317273221871)
--(axis cs:2.99620228689327,0.131767113906858)
--(axis cs:3,0.131767113906858)
--(axis cs:3,0.131767113906858)
--(axis cs:3,0.130317273221871)
--(axis cs:3,0.128867432536884)
--(axis cs:3,0.127417591851897)
--(axis cs:3,0.12596775116691)
--(axis cs:3,0.124517910481923)
--(axis cs:3,0.123068069796936)
--(axis cs:3,0.121618229111949)
--(axis cs:3,0.120168388426962)
--(axis cs:3,0.118718547741975)
--(axis cs:3,0.117268707056988)
--(axis cs:3,0.115818866372001)
--(axis cs:3,0.114369025687014)
--(axis cs:3,0.112919185002027)
--(axis cs:3,0.11146934431704)
--(axis cs:3,0.110019503632052)
--(axis cs:3,0.108569662947065)
--(axis cs:3,0.107119822262078)
--(axis cs:3,0.105669981577091)
--(axis cs:3,0.104220140892104)
--(axis cs:3,0.102770300207117)
--(axis cs:3,0.10132045952213)
--(axis cs:3,0.0998706188371433)
--(axis cs:3,0.0984207781521563)
--(axis cs:3,0.0969709374671692)
--(axis cs:3,0.0955210967821822)
--(axis cs:3,0.0940712560971952)
--(axis cs:3,0.0926214154122082)
--(axis cs:3,0.0911715747272211)
--(axis cs:3,0.0897217340422341)
--(axis cs:3,0.0882718933572471)
--(axis cs:3,0.08682205267226)
--(axis cs:3,0.085372211987273)
--(axis cs:3,0.083922371302286)
--(axis cs:3,0.082472530617299)
--(axis cs:3,0.0810226899323119)
--(axis cs:3,0.0795728492473249)
--(axis cs:3,0.0781230085623379)
--(axis cs:3,0.0766731678773508)
--(axis cs:3,0.0752233271923638)
--(axis cs:3,0.0737734865073768)
--(axis cs:3,0.0723236458223897)
--(axis cs:3,0.0708738051374027)
--(axis cs:3,0.0694239644524157)
--(axis cs:3,0.0679741237674287)
--(axis cs:3,0.0665242830824416)
--(axis cs:3,0.0650744423974546)
--(axis cs:3,0.0636246017124676)
--(axis cs:3,0.0621747610274805)
--(axis cs:3,0.0607249203424935)
--(axis cs:3,0.0592750796575065)
--(axis cs:3,0.0578252389725195)
--(axis cs:3,0.0563753982875324)
--(axis cs:3,0.0549255576025454)
--(axis cs:3,0.0534757169175584)
--(axis cs:3,0.0520258762325713)
--(axis cs:3,0.0505760355475843)
--(axis cs:3,0.0491261948625973)
--(axis cs:3,0.0476763541776103)
--(axis cs:3,0.0462265134926232)
--(axis cs:3,0.0447766728076362)
--(axis cs:3,0.0433268321226492)
--(axis cs:3,0.0418769914376621)
--(axis cs:3,0.0404271507526751)
--(axis cs:3,0.0389773100676881)
--(axis cs:3,0.037527469382701)
--(axis cs:3,0.036077628697714)
--(axis cs:3,0.034627788012727)
--(axis cs:3,0.03317794732774)
--(axis cs:3,0.0317281066427529)
--(axis cs:3,0.0302782659577659)
--(axis cs:3,0.0288284252727789)
--(axis cs:3,0.0273785845877918)
--(axis cs:3,0.0259287439028048)
--(axis cs:3,0.0244789032178178)
--(axis cs:3,0.0230290625328308)
--(axis cs:3,0.0215792218478437)
--(axis cs:3,0.0201293811628567)
--(axis cs:3,0.0186795404778697)
--(axis cs:3,0.0172296997928826)
--(axis cs:3,0.0157798591078956)
--(axis cs:3,0.0143300184229086)
--(axis cs:3,0.0128801777379215)
--(axis cs:3,0.0114303370529345)
--(axis cs:3,0.00998049636794749)
--(axis cs:3,0.00853065568296046)
--(axis cs:3,0.00708081499797343)
--(axis cs:3,0.0056309743129864)
--(axis cs:3,0.00418113362799937)
--(axis cs:3,0.00273129294301234)
--(axis cs:3,0.00128145225802532)
--(axis cs:3,-0.000168388426961714)
--(axis cs:3,-0.00161822911194874)
--(axis cs:3,-0.00306806979693577)
--(axis cs:3,-0.0045179104819228)
--(axis cs:3,-0.00596775116690983)
--(axis cs:3,-0.00741759185189686)
--(axis cs:3,-0.00886743253688389)
--(axis cs:3,-0.0103172732218709)
--(axis cs:3,-0.0117671139068579)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color1, line width=0.32pt]
(axis cs:3.00821757611384,0.0122358072107246)
--(axis cs:3,0.0122358072107246)
--(axis cs:3,0.0147562959539422)
--(axis cs:3,0.0172767846971599)
--(axis cs:3,0.0197972734403776)
--(axis cs:3,0.0223177621835953)
--(axis cs:3,0.024838250926813)
--(axis cs:3,0.0273587396700307)
--(axis cs:3,0.0298792284132484)
--(axis cs:3,0.032399717156466)
--(axis cs:3,0.0349202058996837)
--(axis cs:3,0.0374406946429014)
--(axis cs:3,0.0399611833861191)
--(axis cs:3,0.0424816721293368)
--(axis cs:3,0.0450021608725545)
--(axis cs:3,0.0475226496157722)
--(axis cs:3,0.0500431383589898)
--(axis cs:3,0.0525636271022075)
--(axis cs:3,0.0550841158454252)
--(axis cs:3,0.0576046045886429)
--(axis cs:3,0.0601250933318606)
--(axis cs:3,0.0626455820750783)
--(axis cs:3,0.065166070818296)
--(axis cs:3,0.0676865595615136)
--(axis cs:3,0.0702070483047313)
--(axis cs:3,0.072727537047949)
--(axis cs:3,0.0752480257911667)
--(axis cs:3,0.0777685145343844)
--(axis cs:3,0.0802890032776021)
--(axis cs:3,0.0828094920208197)
--(axis cs:3,0.0853299807640374)
--(axis cs:3,0.0878504695072551)
--(axis cs:3,0.0903709582504728)
--(axis cs:3,0.0928914469936905)
--(axis cs:3,0.0954119357369082)
--(axis cs:3,0.0979324244801259)
--(axis cs:3,0.100452913223344)
--(axis cs:3,0.102973401966561)
--(axis cs:3,0.105493890709779)
--(axis cs:3,0.108014379452997)
--(axis cs:3,0.110534868196214)
--(axis cs:3,0.113055356939432)
--(axis cs:3,0.11557584568265)
--(axis cs:3,0.118096334425867)
--(axis cs:3,0.120616823169085)
--(axis cs:3,0.123137311912303)
--(axis cs:3,0.12565780065552)
--(axis cs:3,0.128178289398738)
--(axis cs:3,0.130698778141956)
--(axis cs:3,0.133219266885173)
--(axis cs:3,0.135739755628391)
--(axis cs:3,0.138260244371609)
--(axis cs:3,0.140780733114827)
--(axis cs:3,0.143301221858044)
--(axis cs:3,0.145821710601262)
--(axis cs:3,0.14834219934448)
--(axis cs:3,0.150862688087697)
--(axis cs:3,0.153383176830915)
--(axis cs:3,0.155903665574133)
--(axis cs:3,0.15842415431735)
--(axis cs:3,0.160944643060568)
--(axis cs:3,0.163465131803786)
--(axis cs:3,0.165985620547003)
--(axis cs:3,0.168506109290221)
--(axis cs:3,0.171026598033439)
--(axis cs:3,0.173547086776656)
--(axis cs:3,0.176067575519874)
--(axis cs:3,0.178588064263092)
--(axis cs:3,0.181108553006309)
--(axis cs:3,0.183629041749527)
--(axis cs:3,0.186149530492745)
--(axis cs:3,0.188670019235963)
--(axis cs:3,0.19119050797918)
--(axis cs:3,0.193710996722398)
--(axis cs:3,0.196231485465616)
--(axis cs:3,0.198751974208833)
--(axis cs:3,0.201272462952051)
--(axis cs:3,0.203792951695269)
--(axis cs:3,0.206313440438486)
--(axis cs:3,0.208833929181704)
--(axis cs:3,0.211354417924922)
--(axis cs:3,0.213874906668139)
--(axis cs:3,0.216395395411357)
--(axis cs:3,0.218915884154575)
--(axis cs:3,0.221436372897792)
--(axis cs:3,0.22395686164101)
--(axis cs:3,0.226477350384228)
--(axis cs:3,0.228997839127446)
--(axis cs:3,0.231518327870663)
--(axis cs:3,0.234038816613881)
--(axis cs:3,0.236559305357099)
--(axis cs:3,0.239079794100316)
--(axis cs:3,0.241600282843534)
--(axis cs:3,0.244120771586752)
--(axis cs:3,0.246641260329969)
--(axis cs:3,0.249161749073187)
--(axis cs:3,0.251682237816405)
--(axis cs:3,0.254202726559622)
--(axis cs:3,0.25672321530284)
--(axis cs:3,0.259243704046058)
--(axis cs:3,0.261764192789275)
--(axis cs:3.00247655887568,0.261764192789275)
--(axis cs:3.00247655887568,0.261764192789275)
--(axis cs:3.00419607885349,0.259243704046058)
--(axis cs:3.00655943503691,0.25672321530284)
--(axis cs:3.0094605644945,0.254202726559622)
--(axis cs:3.01258912449709,0.251682237816405)
--(axis cs:3.01545617498344,0.249161749073187)
--(axis cs:3.01750802455514,0.246641260329969)
--(axis cs:3.01829798254862,0.244120771586752)
--(axis cs:3.01764448992525,0.241600282843534)
--(axis cs:3.01569961605832,0.239079794100316)
--(axis cs:3.01289360861474,0.236559305357099)
--(axis cs:3.00978523774937,0.234038816613881)
--(axis cs:3.00689316646528,0.231518327870663)
--(axis cs:3.00458353482572,0.228997839127446)
--(axis cs:3.00304892934397,0.226477350384228)
--(axis cs:3.00236342654704,0.22395686164101)
--(axis cs:3.00256631969655,0.221436372897792)
--(axis cs:3.00372411554518,0.218915884154575)
--(axis cs:3.00593956076039,0.216395395411357)
--(axis cs:3.0093046868282,0.213874906668139)
--(axis cs:3.01382086229619,0.211354417924922)
--(axis cs:3.0193239520137,0.208833929181704)
--(axis cs:3.02545058043784,0.206313440438486)
--(axis cs:3.03166222412967,0.203792951695269)
--(axis cs:3.03731793174773,0.201272462952051)
--(axis cs:3.04177028187456,0.198751974208833)
--(axis cs:3.04446167377031,0.196231485465616)
--(axis cs:3.04501133957228,0.193710996722398)
--(axis cs:3.04328992594985,0.19119050797918)
--(axis cs:3.03946950734236,0.188670019235963)
--(axis cs:3.03402379844811,0.186149530492745)
--(axis cs:3.02765696821494,0.183629041749527)
--(axis cs:3.02116772130705,0.181108553006309)
--(axis cs:3.01529207791098,0.178588064263092)
--(axis cs:3.01058578920647,0.176067575519874)
--(axis cs:3.00739018453019,0.173547086776656)
--(axis cs:3.00588331181988,0.171026598033439)
--(axis cs:3.00617784912584,0.168506109290221)
--(axis cs:3.00841075316664,0.165985620547003)
--(axis cs:3.01278098520339,0.163465131803786)
--(axis cs:3.01951808593978,0.160944643060568)
--(axis cs:3.02878934631569,0.15842415431735)
--(axis cs:3.04056991633255,0.155903665574133)
--(axis cs:3.05451360271119,0.153383176830915)
--(axis cs:3.0698781507669,0.150862688087697)
--(axis cs:3.08556820960495,0.14834219934448)
--(axis cs:3.1003371567311,0.145821710601262)
--(axis cs:3.1131202922866,0.143301221858044)
--(axis cs:3.12338194643574,0.140780733114827)
--(axis cs:3.13131148748672,0.138260244371609)
--(axis cs:3.13775083124599,0.135739755628391)
--(axis cs:3.14386515159345,0.133219266885173)
--(axis cs:3.15069857312414,0.130698778141956)
--(axis cs:3.1588048383589,0.128178289398738)
--(axis cs:3.16809108220831,0.12565780065552)
--(axis cs:3.17790973929791,0.123137311912303)
--(axis cs:3.18733924815247,0.120616823169085)
--(axis cs:3.1955349796556,0.118096334425867)
--(axis cs:3.2020105725141,0.11557584568265)
--(axis cs:3.20673705139723,0.113055356939432)
--(axis cs:3.2100338292056,0.110534868196214)
--(axis cs:3.21234178512935,0.108014379452997)
--(axis cs:3.21403360374978,0.105493890709779)
--(axis cs:3.21536422204186,0.102973401966561)
--(axis cs:3.21652454551528,0.100452913223344)
--(axis cs:3.2176588140784,0.0979324244801259)
--(axis cs:3.21874868478777,0.0954119357369082)
--(axis cs:3.21943099612223,0.0928914469936905)
--(axis cs:3.21894845883976,0.0903709582504728)
--(axis cs:3.21639018440328,0.0878504695072551)
--(axis cs:3.21117105553434,0.0853299807640374)
--(axis cs:3.2034887881744,0.0828094920208197)
--(axis cs:3.19445911672299,0.0802890032776021)
--(axis cs:3.18579732974485,0.0777685145343844)
--(axis cs:3.17916578740557,0.0752480257911667)
--(axis cs:3.17547804965779,0.072727537047949)
--(axis cs:3.17446105290086,0.0702070483047313)
--(axis cs:3.17465857088921,0.0676865595615136)
--(axis cs:3.17388986737259,0.065166070818296)
--(axis cs:3.17001635592413,0.0626455820750783)
--(axis cs:3.16175077977384,0.0601250933318606)
--(axis cs:3.14920405218227,0.0576046045886429)
--(axis cs:3.13394053774884,0.0550841158454252)
--(axis cs:3.11849831063221,0.0525636271022075)
--(axis cs:3.10555250224397,0.0500431383589898)
--(axis cs:3.09704537919229,0.0475226496157722)
--(axis cs:3.09360140792733,0.0450021608725545)
--(axis cs:3.09440319601886,0.0424816721293368)
--(axis cs:3.09751244385818,0.0399611833861191)
--(axis cs:3.10047550509591,0.0374406946429014)
--(axis cs:3.1010022242228,0.0349202058996837)
--(axis cs:3.09753335989122,0.032399717156466)
--(axis cs:3.08957176841091,0.0298792284132484)
--(axis cs:3.07771681105224,0.0273587396700307)
--(axis cs:3.06341025515339,0.024838250926813)
--(axis cs:3.04847962513891,0.0223177621835953)
--(axis cs:3.03463115230685,0.0197972734403776)
--(axis cs:3.02305945946916,0.0172767846971599)
--(axis cs:3.01428385242978,0.0147562959539422)
--(axis cs:3.00821757611384,0.0122358072107246)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color0, line width=0.32pt]
(axis cs:4,-0.0059345868236066)
--(axis cs:3.99563175778529,-0.0059345868236066)
--(axis cs:3.9920349058963,-0.00349146385747314)
--(axis cs:3.98657507371973,-0.00104834089133967)
--(axis cs:3.97895559241785,0.0013947820747938)
--(axis cs:3.96907807678497,0.00383790504092726)
--(axis cs:3.95701260176742,0.00628102800706073)
--(axis cs:3.94289117740235,0.0087241509731942)
--(axis cs:3.92681566713128,0.0111672739393277)
--(axis cs:3.90887869684477,0.0136103969054611)
--(axis cs:3.88931489700593,0.0160535198715946)
--(axis cs:3.86868889547687,0.0184966428377281)
--(axis cs:3.84797131969734,0.0209397658038615)
--(axis cs:3.82838811499301,0.023382888769995)
--(axis cs:3.81102608257406,0.0258260117361285)
--(axis cs:3.79630427819872,0.0282691347022619)
--(axis cs:3.78354515434935,0.0307122576683954)
--(axis cs:3.77093328859931,0.0331553806345289)
--(axis cs:3.75604167191912,0.0355985036006623)
--(axis cs:3.73682332091252,0.0380416265667958)
--(axis cs:3.71265146668067,0.0404847495329293)
--(axis cs:3.68486957360275,0.0429278724990627)
--(axis cs:3.65651545287767,0.0453709954651962)
--(axis cs:3.63132517273085,0.0478141184313297)
--(axis cs:3.61252352028175,0.0502572413974631)
--(axis cs:3.60198063142201,0.0527003643635966)
--(axis cs:3.6,0.0551434873297301)
--(axis cs:3.60556329719933,0.0575866102958635)
--(axis cs:3.61666995542611,0.060029733261997)
--(axis cs:3.63060131726614,0.0624728562281305)
--(axis cs:3.64424481214148,0.0649159791942639)
--(axis cs:3.65466045102923,0.0673591021603974)
--(axis cs:3.65980101383888,0.0698022251265309)
--(axis cs:3.65903239924009,0.0722453480926643)
--(axis cs:3.65317268884583,0.0746884710587978)
--(axis cs:3.64412740178638,0.0771315940249312)
--(axis cs:3.63446174308286,0.0795747169910647)
--(axis cs:3.62713594563355,0.0820178399571982)
--(axis cs:3.62527936776912,0.0844609629233316)
--(axis cs:3.63170758363777,0.0869040858894651)
--(axis cs:3.64812034167256,0.0893472088555986)
--(axis cs:3.67433871944104,0.0917903318217321)
--(axis cs:3.70811226957575,0.0942334547878655)
--(axis cs:3.74574875411718,0.096676577753999)
--(axis cs:3.78330797478693,0.0991197007201325)
--(axis cs:3.8177636045727,0.101562823686266)
--(axis cs:3.84759995179681,0.104005946652399)
--(axis cs:3.87267683344991,0.106449069618533)
--(axis cs:3.89358851438256,0.108892192584666)
--(axis cs:3.91093835609872,0.1113353155508)
--(axis cs:3.92489455317009,0.113778438516933)
--(axis cs:3.93516879800727,0.116221561483067)
--(axis cs:3.9413113019226,0.1186646844492)
--(axis cs:3.94307579179435,0.121107807415334)
--(axis cs:3.94064486031549,0.123550930381467)
--(axis cs:3.93467195374135,0.125994053347601)
--(axis cs:3.92624141315976,0.128437176313734)
--(axis cs:3.91683786450728,0.130880299279868)
--(axis cs:3.90827250458804,0.133323422246001)
--(axis cs:3.90241543794514,0.135766545212134)
--(axis cs:3.90068564872757,0.138209668178268)
--(axis cs:3.90349835057386,0.140652791144401)
--(axis cs:3.91002387067378,0.143095914110535)
--(axis cs:3.91848593978512,0.145539037076668)
--(axis cs:3.92688862735994,0.147982160042802)
--(axis cs:3.9337828986873,0.150425283008935)
--(axis cs:3.93868734436798,0.152868405975069)
--(axis cs:3.94203382844873,0.155311528941202)
--(axis cs:3.94478766990817,0.157754651907336)
--(axis cs:3.94799340347606,0.160197774873469)
--(axis cs:3.9524178798472,0.162640897839603)
--(axis cs:3.9583443940971,0.165084020805736)
--(axis cs:3.9655222686795,0.16752714377187)
--(axis cs:3.97327519303795,0.169970266738003)
--(axis cs:3.9807441826378,0.172413389704136)
--(axis cs:3.9871772503538,0.17485651267027)
--(axis cs:3.99214244606322,0.177299635636403)
--(axis cs:3.99558331306417,0.179742758602537)
--(axis cs:3.99772775137295,0.18218588156867)
--(axis cs:3.99893071279635,0.184629004534804)
--(axis cs:3.99953620815278,0.187072127500937)
--(axis cs:3.99980106442286,0.189515250467071)
--(axis cs:3.99987497482764,0.191958373433204)
--(axis cs:3.99980748575179,0.194401496399338)
--(axis cs:3.99955488200981,0.196844619365471)
--(axis cs:3.99897722598935,0.199287742331605)
--(axis cs:3.99783754184919,0.201730865297738)
--(axis cs:3.99583296549905,0.204173988263872)
--(axis cs:3.99268973575874,0.206617111230005)
--(axis cs:3.98832627491167,0.209060234196138)
--(axis cs:3.98303125409935,0.211503357162272)
--(axis cs:3.97754809604045,0.213946480128405)
--(axis cs:3.97295919211449,0.216389603094539)
--(axis cs:3.97035515412079,0.218832726060672)
--(axis cs:3.97041702972768,0.221275849026806)
--(axis cs:3.9731281600999,0.223718971992939)
--(axis cs:3.97778143145736,0.226162094959073)
--(axis cs:3.98327763133488,0.228605217925206)
--(axis cs:3.98854374800584,0.23104834089134)
--(axis cs:3.99285585323238,0.233491463857473)
--(axis cs:3.99594471646759,0.235934586823607)
--(axis cs:4,0.235934586823607)
--(axis cs:4,0.235934586823607)
--(axis cs:4,0.233491463857473)
--(axis cs:4,0.23104834089134)
--(axis cs:4,0.228605217925206)
--(axis cs:4,0.226162094959073)
--(axis cs:4,0.223718971992939)
--(axis cs:4,0.221275849026806)
--(axis cs:4,0.218832726060672)
--(axis cs:4,0.216389603094539)
--(axis cs:4,0.213946480128405)
--(axis cs:4,0.211503357162272)
--(axis cs:4,0.209060234196138)
--(axis cs:4,0.206617111230005)
--(axis cs:4,0.204173988263872)
--(axis cs:4,0.201730865297738)
--(axis cs:4,0.199287742331605)
--(axis cs:4,0.196844619365471)
--(axis cs:4,0.194401496399338)
--(axis cs:4,0.191958373433204)
--(axis cs:4,0.189515250467071)
--(axis cs:4,0.187072127500937)
--(axis cs:4,0.184629004534804)
--(axis cs:4,0.18218588156867)
--(axis cs:4,0.179742758602537)
--(axis cs:4,0.177299635636403)
--(axis cs:4,0.17485651267027)
--(axis cs:4,0.172413389704136)
--(axis cs:4,0.169970266738003)
--(axis cs:4,0.16752714377187)
--(axis cs:4,0.165084020805736)
--(axis cs:4,0.162640897839603)
--(axis cs:4,0.160197774873469)
--(axis cs:4,0.157754651907336)
--(axis cs:4,0.155311528941202)
--(axis cs:4,0.152868405975069)
--(axis cs:4,0.150425283008935)
--(axis cs:4,0.147982160042802)
--(axis cs:4,0.145539037076668)
--(axis cs:4,0.143095914110535)
--(axis cs:4,0.140652791144401)
--(axis cs:4,0.138209668178268)
--(axis cs:4,0.135766545212134)
--(axis cs:4,0.133323422246001)
--(axis cs:4,0.130880299279868)
--(axis cs:4,0.128437176313734)
--(axis cs:4,0.125994053347601)
--(axis cs:4,0.123550930381467)
--(axis cs:4,0.121107807415334)
--(axis cs:4,0.1186646844492)
--(axis cs:4,0.116221561483067)
--(axis cs:4,0.113778438516933)
--(axis cs:4,0.1113353155508)
--(axis cs:4,0.108892192584666)
--(axis cs:4,0.106449069618533)
--(axis cs:4,0.104005946652399)
--(axis cs:4,0.101562823686266)
--(axis cs:4,0.0991197007201325)
--(axis cs:4,0.096676577753999)
--(axis cs:4,0.0942334547878655)
--(axis cs:4,0.0917903318217321)
--(axis cs:4,0.0893472088555986)
--(axis cs:4,0.0869040858894651)
--(axis cs:4,0.0844609629233316)
--(axis cs:4,0.0820178399571982)
--(axis cs:4,0.0795747169910647)
--(axis cs:4,0.0771315940249312)
--(axis cs:4,0.0746884710587978)
--(axis cs:4,0.0722453480926643)
--(axis cs:4,0.0698022251265309)
--(axis cs:4,0.0673591021603974)
--(axis cs:4,0.0649159791942639)
--(axis cs:4,0.0624728562281305)
--(axis cs:4,0.060029733261997)
--(axis cs:4,0.0575866102958635)
--(axis cs:4,0.0551434873297301)
--(axis cs:4,0.0527003643635966)
--(axis cs:4,0.0502572413974631)
--(axis cs:4,0.0478141184313297)
--(axis cs:4,0.0453709954651962)
--(axis cs:4,0.0429278724990627)
--(axis cs:4,0.0404847495329293)
--(axis cs:4,0.0380416265667958)
--(axis cs:4,0.0355985036006623)
--(axis cs:4,0.0331553806345289)
--(axis cs:4,0.0307122576683954)
--(axis cs:4,0.0282691347022619)
--(axis cs:4,0.0258260117361285)
--(axis cs:4,0.023382888769995)
--(axis cs:4,0.0209397658038615)
--(axis cs:4,0.0184966428377281)
--(axis cs:4,0.0160535198715946)
--(axis cs:4,0.0136103969054611)
--(axis cs:4,0.0111672739393277)
--(axis cs:4,0.0087241509731942)
--(axis cs:4,0.00628102800706073)
--(axis cs:4,0.00383790504092726)
--(axis cs:4,0.0013947820747938)
--(axis cs:4,-0.00104834089133967)
--(axis cs:4,-0.00349146385747314)
--(axis cs:4,-0.0059345868236066)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color1, line width=0.32pt]
(axis cs:4.0059682090587,0.0332881543537313)
--(axis cs:4,0.0332881543537313)
--(axis cs:4,0.0361308179021408)
--(axis cs:4,0.0389734814505503)
--(axis cs:4,0.0418161449989597)
--(axis cs:4,0.0446588085473692)
--(axis cs:4,0.0475014720957787)
--(axis cs:4,0.0503441356441881)
--(axis cs:4,0.0531867991925976)
--(axis cs:4,0.0560294627410071)
--(axis cs:4,0.0588721262894165)
--(axis cs:4,0.061714789837826)
--(axis cs:4,0.0645574533862355)
--(axis cs:4,0.067400116934645)
--(axis cs:4,0.0702427804830544)
--(axis cs:4,0.0730854440314639)
--(axis cs:4,0.0759281075798734)
--(axis cs:4,0.0787707711282828)
--(axis cs:4,0.0816134346766923)
--(axis cs:4,0.0844560982251018)
--(axis cs:4,0.0872987617735112)
--(axis cs:4,0.0901414253219207)
--(axis cs:4,0.0929840888703302)
--(axis cs:4,0.0958267524187396)
--(axis cs:4,0.0986694159671491)
--(axis cs:4,0.101512079515559)
--(axis cs:4,0.104354743063968)
--(axis cs:4,0.107197406612377)
--(axis cs:4,0.110040070160787)
--(axis cs:4,0.112882733709196)
--(axis cs:4,0.115725397257606)
--(axis cs:4,0.118568060806015)
--(axis cs:4,0.121410724354425)
--(axis cs:4,0.124253387902834)
--(axis cs:4,0.127096051451244)
--(axis cs:4,0.129938714999653)
--(axis cs:4,0.132781378548063)
--(axis cs:4,0.135624042096472)
--(axis cs:4,0.138466705644882)
--(axis cs:4,0.141309369193291)
--(axis cs:4,0.144152032741701)
--(axis cs:4,0.14699469629011)
--(axis cs:4,0.14983735983852)
--(axis cs:4,0.152680023386929)
--(axis cs:4,0.155522686935338)
--(axis cs:4,0.158365350483748)
--(axis cs:4,0.161208014032157)
--(axis cs:4,0.164050677580567)
--(axis cs:4,0.166893341128976)
--(axis cs:4,0.169736004677386)
--(axis cs:4,0.172578668225795)
--(axis cs:4,0.175421331774205)
--(axis cs:4,0.178263995322614)
--(axis cs:4,0.181106658871024)
--(axis cs:4,0.183949322419433)
--(axis cs:4,0.186791985967843)
--(axis cs:4,0.189634649516252)
--(axis cs:4,0.192477313064662)
--(axis cs:4,0.195319976613071)
--(axis cs:4,0.19816264016148)
--(axis cs:4,0.20100530370989)
--(axis cs:4,0.203847967258299)
--(axis cs:4,0.206690630806709)
--(axis cs:4,0.209533294355118)
--(axis cs:4,0.212375957903528)
--(axis cs:4,0.215218621451937)
--(axis cs:4,0.218061285000347)
--(axis cs:4,0.220903948548756)
--(axis cs:4,0.223746612097166)
--(axis cs:4,0.226589275645575)
--(axis cs:4,0.229431939193985)
--(axis cs:4,0.232274602742394)
--(axis cs:4,0.235117266290804)
--(axis cs:4,0.237959929839213)
--(axis cs:4,0.240802593387622)
--(axis cs:4,0.243645256936032)
--(axis cs:4,0.246487920484441)
--(axis cs:4,0.249330584032851)
--(axis cs:4,0.25217324758126)
--(axis cs:4,0.25501591112967)
--(axis cs:4,0.257858574678079)
--(axis cs:4,0.260701238226489)
--(axis cs:4,0.263543901774898)
--(axis cs:4,0.266386565323308)
--(axis cs:4,0.269229228871717)
--(axis cs:4,0.272071892420127)
--(axis cs:4,0.274914555968536)
--(axis cs:4,0.277757219516946)
--(axis cs:4,0.280599883065355)
--(axis cs:4,0.283442546613765)
--(axis cs:4,0.286285210162174)
--(axis cs:4,0.289127873710583)
--(axis cs:4,0.291970537258993)
--(axis cs:4,0.294813200807402)
--(axis cs:4,0.297655864355812)
--(axis cs:4,0.300498527904221)
--(axis cs:4,0.303341191452631)
--(axis cs:4,0.30618385500104)
--(axis cs:4,0.30902651854945)
--(axis cs:4,0.311869182097859)
--(axis cs:4,0.314711845646269)
--(axis cs:4.00304195008639,0.314711845646269)
--(axis cs:4.00304195008639,0.314711845646269)
--(axis cs:4.00495915914243,0.311869182097859)
--(axis cs:4.007634390785,0.30902651854945)
--(axis cs:4.01111265843653,0.30618385500104)
--(axis cs:4.01531810989143,0.303341191452631)
--(axis cs:4.02003103118377,0.300498527904221)
--(axis cs:4.02489883372214,0.297655864355812)
--(axis cs:4.0294849618575,0.294813200807402)
--(axis cs:4.03334720380512,0.291970537258993)
--(axis cs:4.03612757842386,0.289127873710583)
--(axis cs:4.03763316420054,0.286285210162174)
--(axis cs:4.03788984202624,0.283442546613765)
--(axis cs:4.03715539920929,0.280599883065355)
--(axis cs:4.03588307466989,0.277757219516946)
--(axis cs:4.03463362760119,0.274914555968536)
--(axis cs:4.0339467758371,0.272071892420127)
--(axis cs:4.03420058132234,0.269229228871717)
--(axis cs:4.0355024832139,0.266386565323308)
--(axis cs:4.03765735155505,0.263543901774898)
--(axis cs:4.04023953900392,0.260701238226489)
--(axis cs:4.0427607423017,0.257858574678079)
--(axis cs:4.04488631961395,0.25501591112967)
--(axis cs:4.0466257504767,0.25217324758126)
--(axis cs:4.04842043309529,0.249330584032851)
--(axis cs:4.05107763288325,0.246487920484441)
--(axis cs:4.05554729337955,0.243645256936032)
--(axis cs:4.06259494840201,0.240802593387622)
--(axis cs:4.07247062392573,0.237959929839213)
--(axis cs:4.0846915294032,0.235117266290804)
--(axis cs:4.09803299666498,0.232274602742394)
--(axis cs:4.11075884443688,0.229431939193985)
--(axis cs:4.12103823940155,0.226589275645575)
--(axis cs:4.12742376335255,0.223746612097166)
--(axis cs:4.12923728035784,0.220903948548756)
--(axis cs:4.12674171208027,0.218061285000347)
--(axis cs:4.12105580071198,0.215218621451937)
--(axis cs:4.11385980694195,0.212375957903528)
--(axis cs:4.10700215352001,0.209533294355118)
--(axis cs:4.10212660173857,0.206690630806709)
--(axis cs:4.10040223305999,0.203847967258299)
--(axis cs:4.10238341197429,0.20100530370989)
--(axis cs:4.10798656625334,0.19816264016148)
--(axis cs:4.11656012068885,0.195319976613071)
--(axis cs:4.12703348353352,0.192477313064662)
--(axis cs:4.13813689202331,0.189634649516252)
--(axis cs:4.14866937322567,0.186791985967843)
--(axis cs:4.15776207955706,0.183949322419433)
--(axis cs:4.16506277486117,0.181106658871024)
--(axis cs:4.17077816812818,0.178263995322614)
--(axis cs:4.17555732992989,0.175421331774205)
--(axis cs:4.18025871797194,0.172578668225795)
--(axis cs:4.18568177473534,0.169736004677386)
--(axis cs:4.19234206179714,0.166893341128976)
--(axis cs:4.20033518509144,0.164050677580567)
--(axis cs:4.20929795611423,0.161208014032157)
--(axis cs:4.2184593625946,0.158365350483748)
--(axis cs:4.22677864322654,0.155522686935338)
--(axis cs:4.23317040984062,0.152680023386929)
--(axis cs:4.23679479314939,0.14983735983852)
--(axis cs:4.23734524019929,0.14699469629011)
--(axis cs:4.23522728261862,0.144152032741701)
--(axis cs:4.23152630100622,0.141309369193291)
--(axis cs:4.22772814369969,0.138466705644882)
--(axis cs:4.225262094467,0.135624042096472)
--(axis cs:4.22502886431522,0.132781378548063)
--(axis cs:4.22710276230105,0.129938714999653)
--(axis cs:4.23073374570998,0.127096051451244)
--(axis cs:4.23464624015123,0.124253387902834)
--(axis cs:4.23749946134733,0.121410724354425)
--(axis cs:4.23830534039393,0.118568060806015)
--(axis cs:4.23663043328656,0.115725397257606)
--(axis cs:4.23252183502114,0.112882733709196)
--(axis cs:4.22623583193508,0.110040070160787)
--(axis cs:4.21794145042675,0.107197406612377)
--(axis cs:4.2075729882305,0.104354743063968)
--(axis cs:4.19491714885196,0.101512079515559)
--(axis cs:4.17988886480086,0.0986694159671491)
--(axis cs:4.16284425680246,0.0958267524187396)
--(axis cs:4.14475403606122,0.0929840888703302)
--(axis cs:4.12712727040902,0.0901414253219207)
--(axis cs:4.11169597214154,0.0872987617735112)
--(axis cs:4.0999804106237,0.0844560982251018)
--(axis cs:4.09289874019,0.0816134346766923)
--(axis cs:4.09054857585338,0.0787707711282828)
--(axis cs:4.09220367184009,0.0759281075798734)
--(axis cs:4.09648809037426,0.0730854440314639)
--(axis cs:4.10165166605579,0.0702427804830544)
--(axis cs:4.10587739809571,0.067400116934645)
--(axis cs:4.10757722410912,0.0645574533862355)
--(axis cs:4.10564736761367,0.061714789837826)
--(axis cs:4.09964911544785,0.0588721262894165)
--(axis cs:4.08987187708665,0.0560294627410071)
--(axis cs:4.07724669258177,0.0531867991925976)
--(axis cs:4.06311804830062,0.0503441356441881)
--(axis cs:4.04893296032877,0.0475014720957787)
--(axis cs:4.03593896078968,0.0446588085473692)
--(axis cs:4.02497649589108,0.0418161449989597)
--(axis cs:4.01640960212372,0.0389734814505503)
--(axis cs:4.01018476992079,0.0361308179021408)
--(axis cs:4.0059682090587,0.0332881543537313)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color0, line width=0.32pt]
(axis cs:5,-0.00481278697176916)
--(axis cs:4.99556323328476,-0.00481278697176916)
--(axis cs:4.99225510702611,-0.00148323571981423)
--(axis cs:4.98721209983013,0.0018463155321407)
--(axis cs:4.9799452659901,0.00517586678409564)
--(axis cs:4.96999111398353,0.00850541803605057)
--(axis cs:4.95695660440813,0.0118349692880055)
--(axis cs:4.94057024507614,0.0151645205399604)
--(axis cs:4.92076008677548,0.0184940717919154)
--(axis cs:4.89777094645899,0.0218236230438703)
--(axis cs:4.87229267100366,0.0251531742958252)
--(axis cs:4.84551798941496,0.0284827255477802)
--(axis cs:4.81902962472574,0.0318122767997351)
--(axis cs:4.79447358827768,0.03514182805169)
--(axis cs:4.77310061111773,0.038471379303645)
--(axis cs:4.75537737204237,0.0418009305555999)
--(axis cs:4.74088724534564,0.0451304818075548)
--(axis cs:4.72861327717868,0.0484600330595098)
--(axis cs:4.7174828509342,0.0517895843114647)
--(axis cs:4.70688806578331,0.0551191355634196)
--(axis cs:4.69689500041456,0.0584486868153745)
--(axis cs:4.6880302816773,0.0617782380673295)
--(axis cs:4.68077861115091,0.0651077893192844)
--(axis cs:4.67508986337957,0.0684373405712393)
--(axis cs:4.6701851979897,0.0717668918231943)
--(axis cs:4.66478365892187,0.0750964430751492)
--(axis cs:4.65764518626009,0.0784259943271041)
--(axis cs:4.6481622576541,0.0817555455790591)
--(axis cs:4.63670757366697,0.085085096831014)
--(axis cs:4.62456681681056,0.0884146480829689)
--(axis cs:4.61349367799332,0.0917441993349239)
--(axis cs:4.60511523058531,0.0950737505868788)
--(axis cs:4.60048655980676,0.0984033018388337)
--(axis cs:4.6,0.101732853090789)
--(axis cs:4.6036464066353,0.105062404342744)
--(axis cs:4.61142591047103,0.108391955594699)
--(axis cs:4.62363198273245,0.111721506846653)
--(axis cs:4.64082264169301,0.115051058098608)
--(axis cs:4.6634827526514,0.118380609350563)
--(axis cs:4.69155644263213,0.121710160602518)
--(axis cs:4.72409667014865,0.125039711854473)
--(axis cs:4.75921796723601,0.128369263106428)
--(axis cs:4.79439394981433,0.131698814358383)
--(axis cs:4.82699084791212,0.135028365610338)
--(axis cs:4.85483977544786,0.138357916862293)
--(axis cs:4.8766534570035,0.141687468114248)
--(axis cs:4.89217242932853,0.145017019366203)
--(axis cs:4.90203582140516,0.148346570618158)
--(axis cs:4.9074639571596,0.151676121870113)
--(axis cs:4.90988468472117,0.155005673122068)
--(axis cs:4.91062721302491,0.158335224374023)
--(axis cs:4.91075679968212,0.161664775625977)
--(axis cs:4.91105016853691,0.164994326877932)
--(axis cs:4.91204390714795,0.168323878129887)
--(axis cs:4.91406171111522,0.171653429381842)
--(axis cs:4.91716389459372,0.174982980633797)
--(axis cs:4.9210483855234,0.178312531885752)
--(axis cs:4.92500916504992,0.181642083137707)
--(axis cs:4.92806196873864,0.184971634389662)
--(axis cs:4.92925932401349,0.188301185641617)
--(axis cs:4.92808745874371,0.191630736893572)
--(axis cs:4.92475460809413,0.194960288145527)
--(axis cs:4.92020752545372,0.198289839397482)
--(axis cs:4.91584242853441,0.201619390649437)
--(axis cs:4.91303229855178,0.204948941901392)
--(axis cs:4.91268177650094,0.208278493153347)
--(axis cs:4.91499475559768,0.211608044405301)
--(axis cs:4.91952120814379,0.214937595657256)
--(axis cs:4.92541441055308,0.218267146909211)
--(axis cs:4.93175380764942,0.221596698161166)
--(axis cs:4.93780138638229,0.224926249413121)
--(axis cs:4.94313076651047,0.228255800665076)
--(axis cs:4.94763938750355,0.231585351917031)
--(axis cs:4.95148384198187,0.234914903168986)
--(axis cs:4.9549691359447,0.238244454420941)
--(axis cs:4.95840800753611,0.241574005672896)
--(axis cs:4.9619736978196,0.244903556924851)
--(axis cs:4.96559326650673,0.248233108176806)
--(axis cs:4.96893785164677,0.251562659428761)
--(axis cs:4.97153678525019,0.254892210680716)
--(axis cs:4.97298155397187,0.25822176193267)
--(axis cs:4.97312930097894,0.261551313184625)
--(axis cs:4.97220234079652,0.26488086443658)
--(axis cs:4.97072391451361,0.268210415688535)
--(axis cs:4.96931139100201,0.27153996694049)
--(axis cs:4.96842404053867,0.274869518192445)
--(axis cs:4.96819128849757,0.2781990694444)
--(axis cs:4.96840997690765,0.281528620696355)
--(axis cs:4.96871202475099,0.28485817194831)
--(axis cs:4.96881282489471,0.288187723200265)
--(axis cs:4.96870683384611,0.29151727445222)
--(axis cs:4.96870618290887,0.294846825704175)
--(axis cs:4.96930457452262,0.29817637695613)
--(axis cs:4.97094230638434,0.301505928208085)
--(axis cs:4.97379573322253,0.30483547946004)
--(axis cs:4.97769201703378,0.308165030711994)
--(axis cs:4.98217653418599,0.311494581963949)
--(axis cs:4.98668258336788,0.314824133215904)
--(axis cs:4.99071405831657,0.318153684467859)
--(axis cs:4.99396503298002,0.321483235719814)
--(axis cs:4.99634693113277,0.324812786971769)
--(axis cs:5,0.324812786971769)
--(axis cs:5,0.324812786971769)
--(axis cs:5,0.321483235719814)
--(axis cs:5,0.318153684467859)
--(axis cs:5,0.314824133215904)
--(axis cs:5,0.311494581963949)
--(axis cs:5,0.308165030711994)
--(axis cs:5,0.30483547946004)
--(axis cs:5,0.301505928208085)
--(axis cs:5,0.29817637695613)
--(axis cs:5,0.294846825704175)
--(axis cs:5,0.29151727445222)
--(axis cs:5,0.288187723200265)
--(axis cs:5,0.28485817194831)
--(axis cs:5,0.281528620696355)
--(axis cs:5,0.2781990694444)
--(axis cs:5,0.274869518192445)
--(axis cs:5,0.27153996694049)
--(axis cs:5,0.268210415688535)
--(axis cs:5,0.26488086443658)
--(axis cs:5,0.261551313184625)
--(axis cs:5,0.25822176193267)
--(axis cs:5,0.254892210680716)
--(axis cs:5,0.251562659428761)
--(axis cs:5,0.248233108176806)
--(axis cs:5,0.244903556924851)
--(axis cs:5,0.241574005672896)
--(axis cs:5,0.238244454420941)
--(axis cs:5,0.234914903168986)
--(axis cs:5,0.231585351917031)
--(axis cs:5,0.228255800665076)
--(axis cs:5,0.224926249413121)
--(axis cs:5,0.221596698161166)
--(axis cs:5,0.218267146909211)
--(axis cs:5,0.214937595657256)
--(axis cs:5,0.211608044405301)
--(axis cs:5,0.208278493153347)
--(axis cs:5,0.204948941901392)
--(axis cs:5,0.201619390649437)
--(axis cs:5,0.198289839397482)
--(axis cs:5,0.194960288145527)
--(axis cs:5,0.191630736893572)
--(axis cs:5,0.188301185641617)
--(axis cs:5,0.184971634389662)
--(axis cs:5,0.181642083137707)
--(axis cs:5,0.178312531885752)
--(axis cs:5,0.174982980633797)
--(axis cs:5,0.171653429381842)
--(axis cs:5,0.168323878129887)
--(axis cs:5,0.164994326877932)
--(axis cs:5,0.161664775625977)
--(axis cs:5,0.158335224374023)
--(axis cs:5,0.155005673122068)
--(axis cs:5,0.151676121870113)
--(axis cs:5,0.148346570618158)
--(axis cs:5,0.145017019366203)
--(axis cs:5,0.141687468114248)
--(axis cs:5,0.138357916862293)
--(axis cs:5,0.135028365610338)
--(axis cs:5,0.131698814358383)
--(axis cs:5,0.128369263106428)
--(axis cs:5,0.125039711854473)
--(axis cs:5,0.121710160602518)
--(axis cs:5,0.118380609350563)
--(axis cs:5,0.115051058098608)
--(axis cs:5,0.111721506846653)
--(axis cs:5,0.108391955594699)
--(axis cs:5,0.105062404342744)
--(axis cs:5,0.101732853090789)
--(axis cs:5,0.0984033018388337)
--(axis cs:5,0.0950737505868788)
--(axis cs:5,0.0917441993349239)
--(axis cs:5,0.0884146480829689)
--(axis cs:5,0.085085096831014)
--(axis cs:5,0.0817555455790591)
--(axis cs:5,0.0784259943271041)
--(axis cs:5,0.0750964430751492)
--(axis cs:5,0.0717668918231943)
--(axis cs:5,0.0684373405712393)
--(axis cs:5,0.0651077893192844)
--(axis cs:5,0.0617782380673295)
--(axis cs:5,0.0584486868153745)
--(axis cs:5,0.0551191355634196)
--(axis cs:5,0.0517895843114647)
--(axis cs:5,0.0484600330595098)
--(axis cs:5,0.0451304818075548)
--(axis cs:5,0.0418009305555999)
--(axis cs:5,0.038471379303645)
--(axis cs:5,0.03514182805169)
--(axis cs:5,0.0318122767997351)
--(axis cs:5,0.0284827255477802)
--(axis cs:5,0.0251531742958252)
--(axis cs:5,0.0218236230438703)
--(axis cs:5,0.0184940717919154)
--(axis cs:5,0.0151645205399604)
--(axis cs:5,0.0118349692880055)
--(axis cs:5,0.00850541803605057)
--(axis cs:5,0.00517586678409564)
--(axis cs:5,0.0018463155321407)
--(axis cs:5,-0.00148323571981423)
--(axis cs:5,-0.00481278697176916)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color1, line width=0.32pt]
(axis cs:5.00290212302403,0.0403380005565945)
--(axis cs:5,0.0403380005565945)
--(axis cs:5,0.0447150106463603)
--(axis cs:5,0.0490920207361261)
--(axis cs:5,0.0534690308258918)
--(axis cs:5,0.0578460409156576)
--(axis cs:5,0.0622230510054234)
--(axis cs:5,0.0666000610951891)
--(axis cs:5,0.0709770711849549)
--(axis cs:5,0.0753540812747207)
--(axis cs:5,0.0797310913644864)
--(axis cs:5,0.0841081014542522)
--(axis cs:5,0.088485111544018)
--(axis cs:5,0.0928621216337837)
--(axis cs:5,0.0972391317235495)
--(axis cs:5,0.101616141813315)
--(axis cs:5,0.105993151903081)
--(axis cs:5,0.110370161992847)
--(axis cs:5,0.114747172082613)
--(axis cs:5,0.119124182172378)
--(axis cs:5,0.123501192262144)
--(axis cs:5,0.12787820235191)
--(axis cs:5,0.132255212441676)
--(axis cs:5,0.136632222531441)
--(axis cs:5,0.141009232621207)
--(axis cs:5,0.145386242710973)
--(axis cs:5,0.149763252800739)
--(axis cs:5,0.154140262890504)
--(axis cs:5,0.15851727298027)
--(axis cs:5,0.162894283070036)
--(axis cs:5,0.167271293159802)
--(axis cs:5,0.171648303249568)
--(axis cs:5,0.176025313339333)
--(axis cs:5,0.180402323429099)
--(axis cs:5,0.184779333518865)
--(axis cs:5,0.189156343608631)
--(axis cs:5,0.193533353698396)
--(axis cs:5,0.197910363788162)
--(axis cs:5,0.202287373877928)
--(axis cs:5,0.206664383967694)
--(axis cs:5,0.211041394057459)
--(axis cs:5,0.215418404147225)
--(axis cs:5,0.219795414236991)
--(axis cs:5,0.224172424326757)
--(axis cs:5,0.228549434416523)
--(axis cs:5,0.232926444506288)
--(axis cs:5,0.237303454596054)
--(axis cs:5,0.24168046468582)
--(axis cs:5,0.246057474775586)
--(axis cs:5,0.250434484865351)
--(axis cs:5,0.254811494955117)
--(axis cs:5,0.259188505044883)
--(axis cs:5,0.263565515134649)
--(axis cs:5,0.267942525224414)
--(axis cs:5,0.27231953531418)
--(axis cs:5,0.276696545403946)
--(axis cs:5,0.281073555493712)
--(axis cs:5,0.285450565583477)
--(axis cs:5,0.289827575673243)
--(axis cs:5,0.294204585763009)
--(axis cs:5,0.298581595852775)
--(axis cs:5,0.302958605942541)
--(axis cs:5,0.307335616032306)
--(axis cs:5,0.311712626122072)
--(axis cs:5,0.316089636211838)
--(axis cs:5,0.320466646301604)
--(axis cs:5,0.324843656391369)
--(axis cs:5,0.329220666481135)
--(axis cs:5,0.333597676570901)
--(axis cs:5,0.337974686660667)
--(axis cs:5,0.342351696750432)
--(axis cs:5,0.346728706840198)
--(axis cs:5,0.351105716929964)
--(axis cs:5,0.35548272701973)
--(axis cs:5,0.359859737109496)
--(axis cs:5,0.364236747199261)
--(axis cs:5,0.368613757289027)
--(axis cs:5,0.372990767378793)
--(axis cs:5,0.377367777468559)
--(axis cs:5,0.381744787558324)
--(axis cs:5,0.38612179764809)
--(axis cs:5,0.390498807737856)
--(axis cs:5,0.394875817827622)
--(axis cs:5,0.399252827917387)
--(axis cs:5,0.403629838007153)
--(axis cs:5,0.408006848096919)
--(axis cs:5,0.412383858186685)
--(axis cs:5,0.416760868276451)
--(axis cs:5,0.421137878366216)
--(axis cs:5,0.425514888455982)
--(axis cs:5,0.429891898545748)
--(axis cs:5,0.434268908635514)
--(axis cs:5,0.438645918725279)
--(axis cs:5,0.443022928815045)
--(axis cs:5,0.447399938904811)
--(axis cs:5,0.451776948994577)
--(axis cs:5,0.456153959084342)
--(axis cs:5,0.460530969174108)
--(axis cs:5,0.464907979263874)
--(axis cs:5,0.46928498935364)
--(axis cs:5,0.473661999443405)
--(axis cs:5.00285843770552,0.473661999443405)
--(axis cs:5.00285843770552,0.473661999443405)
--(axis cs:5.00478353478711,0.46928498935364)
--(axis cs:5.00741728766227,0.464907979263874)
--(axis cs:5.01065855255873,0.460530969174108)
--(axis cs:5.01419961647611,0.456153959084342)
--(axis cs:5.01755212715388,0.451776948994577)
--(axis cs:5.0201641544525,0.447399938904811)
--(axis cs:5.02160261649209,0.443022928815045)
--(axis cs:5.02173081368878,0.438645918725279)
--(axis cs:5.02079671269666,0.434268908635514)
--(axis cs:5.01937890140963,0.429891898545748)
--(axis cs:5.01820071804969,0.425514888455982)
--(axis cs:5.01788508356328,0.421137878366216)
--(axis cs:5.01875028989636,0.416760868276451)
--(axis cs:5.02072750040168,0.412383858186685)
--(axis cs:5.02342480087658,0.408006848096919)
--(axis cs:5.02629687673306,0.403629838007153)
--(axis cs:5.02883487067862,0.399252827917387)
--(axis cs:5.03069119425168,0.394875817827622)
--(axis cs:5.03170149523358,0.390498807737856)
--(axis cs:5.03183445573146,0.38612179764809)
--(axis cs:5.03114558814116,0.381744787558324)
--(axis cs:5.02980118855128,0.377367777468559)
--(axis cs:5.02817856442601,0.372990767378793)
--(axis cs:5.0269800906784,0.368613757289027)
--(axis cs:5.02726763694647,0.364236747199261)
--(axis cs:5.03034784262199,0.359859737109496)
--(axis cs:5.03749998363831,0.35548272701973)
--(axis cs:5.04960474698801,0.351105716929964)
--(axis cs:5.06677994909459,0.346728706840198)
--(axis cs:5.08814623503273,0.342351696750432)
--(axis cs:5.11182526799749,0.337974686660667)
--(axis cs:5.13521280821813,0.333597676570901)
--(axis cs:5.15548233693365,0.329220666481135)
--(axis cs:5.17019372485721,0.324843656391369)
--(axis cs:5.17784207040253,0.320466646301604)
--(axis cs:5.17819977888488,0.316089636211838)
--(axis cs:5.17236588628397,0.311712626122072)
--(axis cs:5.16251247800538,0.307335616032306)
--(axis cs:5.15139022075299,0.302958605942541)
--(axis cs:5.14171850971185,0.298581595852775)
--(axis cs:5.13563135401002,0.294204585763009)
--(axis cs:5.13435085534607,0.289827575673243)
--(axis cs:5.13818699078406,0.285450565583477)
--(axis cs:5.14682224396898,0.281073555493712)
--(axis cs:5.15969586624013,0.276696545403946)
--(axis cs:5.17624682620243,0.27231953531418)
--(axis cs:5.19586094045605,0.267942525224414)
--(axis cs:5.21756131866901,0.263565515134649)
--(axis cs:5.23966814412428,0.259188505044883)
--(axis cs:5.25971256971997,0.254811494955117)
--(axis cs:5.27477398564267,0.250434484865351)
--(axis cs:5.28218214116576,0.246057474775586)
--(axis cs:5.28031626731367,0.24168046468582)
--(axis cs:5.26916039027233,0.237303454596054)
--(axis cs:5.250375374776,0.232926444506288)
--(axis cs:5.22686652161577,0.228549434416523)
--(axis cs:5.20204450227912,0.224172424326757)
--(axis cs:5.17908467562648,0.219795414236991)
--(axis cs:5.16043630627807,0.215418404147225)
--(axis cs:5.14766152803511,0.211041394057459)
--(axis cs:5.14150493710014,0.206664383967694)
--(axis cs:5.14201664772665,0.202287373877928)
--(axis cs:5.14860621706273,0.197910363788162)
--(axis cs:5.16002957428502,0.193533353698396)
--(axis cs:5.17440494717107,0.189156343608631)
--(axis cs:5.1893573859762,0.184779333518865)
--(axis cs:5.20232191721366,0.180402323429099)
--(axis cs:5.21095394982187,0.176025313339333)
--(axis cs:5.21355076385586,0.171648303249568)
--(axis cs:5.20938715794899,0.167271293159802)
--(axis cs:5.19889112975526,0.162894283070036)
--(axis cs:5.18361128770516,0.15851727298027)
--(axis cs:5.16595230612197,0.154140262890504)
--(axis cs:5.14868943931187,0.149763252800739)
--(axis cs:5.13433140369096,0.145386242710973)
--(axis cs:5.12447806930469,0.141009232621207)
--(axis cs:5.11937845925038,0.136632222531441)
--(axis cs:5.11787958869543,0.132255212441676)
--(axis cs:5.11783608175127,0.12787820235191)
--(axis cs:5.11685920324576,0.123501192262144)
--(axis cs:5.11312031184019,0.119124182172378)
--(axis cs:5.10589014304445,0.114747172082613)
--(axis cs:5.09562282741865,0.110370161992847)
--(axis cs:5.08361203223002,0.105993151903081)
--(axis cs:5.07142901176998,0.101616141813315)
--(axis cs:5.06040200378056,0.0972391317235495)
--(axis cs:5.05131022708483,0.0928621216337837)
--(axis cs:5.04432456991132,0.088485111544018)
--(axis cs:5.0391252706156,0.0841081014542522)
--(axis cs:5.0351033230674,0.0797310913644864)
--(axis cs:5.03157871360277,0.0753540812747207)
--(axis cs:5.02799490991717,0.0709770711849549)
--(axis cs:5.02405451343437,0.0666000610951891)
--(axis cs:5.01976300237324,0.0622230510054234)
--(axis cs:5.01536955622612,0.0578460409156576)
--(axis cs:5.01123396463323,0.0534690308258918)
--(axis cs:5.00768000223353,0.0490920207361261)
--(axis cs:5.0048947953224,0.0447150106463603)
--(axis cs:5.00290212302403,0.0403380005565945)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color0, line width=0.32pt]
(axis cs:6,-0.00297999867550589)
--(axis cs:5.99649089546503,-0.00297999867550589)
--(axis cs:5.99396841966855,0.00101959725733261)
--(axis cs:5.99031047835652,0.00501919319017111)
--(axis cs:5.9854121014081,0.00901878912300962)
--(axis cs:5.97934294444093,0.0130183850558481)
--(axis cs:5.97235687512278,0.0170179809886866)
--(axis cs:5.96482749410989,0.0210175769215251)
--(axis cs:5.95712305737012,0.0250171728543636)
--(axis cs:5.94947162358021,0.0290167687872021)
--(axis cs:5.94188153636177,0.0330163647200406)
--(axis cs:5.93415924114516,0.0370159606528791)
--(axis cs:5.92601524151748,0.0410155565857176)
--(axis cs:5.91720010212485,0.0450151525185561)
--(axis cs:5.90759856928293,0.0490147484513946)
--(axis cs:5.89724217001016,0.0530143443842331)
--(axis cs:5.886255834739,0.0570139403170716)
--(axis cs:5.87478736620763,0.0610135362499101)
--(axis cs:5.86294956112831,0.0650131321827487)
--(axis cs:5.85075125222331,0.0690127281155871)
--(axis cs:5.83796755144103,0.0730123240484257)
--(axis cs:5.82395518674933,0.0770119199812642)
--(axis cs:5.80753821588377,0.0810115159141027)
--(axis cs:5.78717078247228,0.0850111118469412)
--(axis cs:5.76151171881766,0.0890107077797797)
--(axis cs:5.7303017690215,0.0930103037126182)
--(axis cs:5.69514978045676,0.0970098996454567)
--(axis cs:5.65972428378401,0.101009495578295)
--(axis cs:5.62905055964933,0.105009091511134)
--(axis cs:5.60806317318359,0.109008687443972)
--(axis cs:5.6,0.113008283376811)
--(axis cs:5.60536149620353,0.117007879309649)
--(axis cs:5.62189353120437,0.121007475242488)
--(axis cs:5.64554030986836,0.125007071175326)
--(axis cs:5.67186630498451,0.129006667108165)
--(axis cs:5.69731021843685,0.133006263041003)
--(axis cs:5.71983496104236,0.137005858973842)
--(axis cs:5.73889305984122,0.14100545490668)
--(axis cs:5.75490857477678,0.145005050839519)
--(axis cs:5.76857601064669,0.149004646772357)
--(axis cs:5.78024089711286,0.153004242705196)
--(axis cs:5.78955768215485,0.157003838638034)
--(axis cs:5.79555530665865,0.161003434570873)
--(axis cs:5.79713408951592,0.165003030503711)
--(axis cs:5.7938345036191,0.16900262643655)
--(axis cs:5.78652610411058,0.173002222369388)
--(axis cs:5.77761146306265,0.177001818302227)
--(axis cs:5.77052615119792,0.181001414235065)
--(axis cs:5.76867774806661,0.185001010167904)
--(axis cs:5.77429061648041,0.189000606100742)
--(axis cs:5.78769409928198,0.193000202033581)
--(axis cs:5.80735814760242,0.196999797966419)
--(axis cs:5.83059342469174,0.200999393899258)
--(axis cs:5.85453177982972,0.204998989832096)
--(axis cs:5.87694395217288,0.208998585764935)
--(axis cs:5.89661877594216,0.212998181697773)
--(axis cs:5.91328089438464,0.216997777630612)
--(axis cs:5.92721492720677,0.22099737356345)
--(axis cs:5.93882727300263,0.224996969496289)
--(axis cs:5.94833183211627,0.228996565429127)
--(axis cs:5.95564889904105,0.232996161361966)
--(axis cs:5.96050594724472,0.236995757294804)
--(axis cs:5.96265500176117,0.240995353227643)
--(axis cs:5.96209148551183,0.244994949160481)
--(axis cs:5.95917977948561,0.24899454509332)
--(axis cs:5.95464768828082,0.252994141026158)
--(axis cs:5.94947277399196,0.256993736958997)
--(axis cs:5.94471462542535,0.260993332891835)
--(axis cs:5.9413391556508,0.264992928824674)
--(axis cs:5.94005585753285,0.268992524757512)
--(axis cs:5.94117907004321,0.272992120690351)
--(axis cs:5.94454107501667,0.276991716623189)
--(axis cs:5.9495059640675,0.280991312556028)
--(axis cs:5.95512310375094,0.284990908488866)
--(axis cs:5.96040433466861,0.288990504421705)
--(axis cs:5.9646364961599,0.292990100354543)
--(axis cs:5.96760048480142,0.296989696287382)
--(axis cs:5.9695953281253,0.30098929222022)
--(axis cs:5.97125324473242,0.304988888153059)
--(axis cs:5.97323133331614,0.308988484085897)
--(axis cs:5.97591966785365,0.312988080018736)
--(axis cs:5.97928458488706,0.316987675951574)
--(axis cs:5.98288735842697,0.320987271884413)
--(axis cs:5.98603396090942,0.324986867817251)
--(axis cs:5.98797097968462,0.32898646375009)
--(axis cs:5.98806035714028,0.332986059682928)
--(axis cs:5.98591367395907,0.336985655615767)
--(axis cs:5.98149952393417,0.340985251548605)
--(axis cs:5.97522796077602,0.344984847481444)
--(axis cs:5.96797678815551,0.348984443414282)
--(axis cs:5.96099871560647,0.352984039347121)
--(axis cs:5.95567482010298,0.356983635279959)
--(axis cs:5.95315758786316,0.360983231212798)
--(axis cs:5.95402887047745,0.364982827145636)
--(axis cs:5.95812205220191,0.368982423078475)
--(axis cs:5.96459497457271,0.372982019011313)
--(axis cs:5.97222247119392,0.376981614944152)
--(axis cs:5.97977649888309,0.38098121087699)
--(axis cs:5.98633711867524,0.384980806809829)
--(axis cs:5.9914347275077,0.388980402742667)
--(axis cs:5.99501756098869,0.392979998675506)
--(axis cs:6,0.392979998675506)
--(axis cs:6,0.392979998675506)
--(axis cs:6,0.388980402742667)
--(axis cs:6,0.384980806809829)
--(axis cs:6,0.38098121087699)
--(axis cs:6,0.376981614944152)
--(axis cs:6,0.372982019011313)
--(axis cs:6,0.368982423078475)
--(axis cs:6,0.364982827145636)
--(axis cs:6,0.360983231212798)
--(axis cs:6,0.356983635279959)
--(axis cs:6,0.352984039347121)
--(axis cs:6,0.348984443414282)
--(axis cs:6,0.344984847481444)
--(axis cs:6,0.340985251548605)
--(axis cs:6,0.336985655615767)
--(axis cs:6,0.332986059682928)
--(axis cs:6,0.32898646375009)
--(axis cs:6,0.324986867817251)
--(axis cs:6,0.320987271884413)
--(axis cs:6,0.316987675951574)
--(axis cs:6,0.312988080018736)
--(axis cs:6,0.308988484085897)
--(axis cs:6,0.304988888153059)
--(axis cs:6,0.30098929222022)
--(axis cs:6,0.296989696287382)
--(axis cs:6,0.292990100354543)
--(axis cs:6,0.288990504421705)
--(axis cs:6,0.284990908488866)
--(axis cs:6,0.280991312556028)
--(axis cs:6,0.276991716623189)
--(axis cs:6,0.272992120690351)
--(axis cs:6,0.268992524757512)
--(axis cs:6,0.264992928824674)
--(axis cs:6,0.260993332891835)
--(axis cs:6,0.256993736958997)
--(axis cs:6,0.252994141026158)
--(axis cs:6,0.24899454509332)
--(axis cs:6,0.244994949160481)
--(axis cs:6,0.240995353227643)
--(axis cs:6,0.236995757294804)
--(axis cs:6,0.232996161361966)
--(axis cs:6,0.228996565429127)
--(axis cs:6,0.224996969496289)
--(axis cs:6,0.22099737356345)
--(axis cs:6,0.216997777630612)
--(axis cs:6,0.212998181697773)
--(axis cs:6,0.208998585764935)
--(axis cs:6,0.204998989832096)
--(axis cs:6,0.200999393899258)
--(axis cs:6,0.196999797966419)
--(axis cs:6,0.193000202033581)
--(axis cs:6,0.189000606100742)
--(axis cs:6,0.185001010167904)
--(axis cs:6,0.181001414235065)
--(axis cs:6,0.177001818302227)
--(axis cs:6,0.173002222369388)
--(axis cs:6,0.16900262643655)
--(axis cs:6,0.165003030503711)
--(axis cs:6,0.161003434570873)
--(axis cs:6,0.157003838638034)
--(axis cs:6,0.153004242705196)
--(axis cs:6,0.149004646772357)
--(axis cs:6,0.145005050839519)
--(axis cs:6,0.14100545490668)
--(axis cs:6,0.137005858973842)
--(axis cs:6,0.133006263041003)
--(axis cs:6,0.129006667108165)
--(axis cs:6,0.125007071175326)
--(axis cs:6,0.121007475242488)
--(axis cs:6,0.117007879309649)
--(axis cs:6,0.113008283376811)
--(axis cs:6,0.109008687443972)
--(axis cs:6,0.105009091511134)
--(axis cs:6,0.101009495578295)
--(axis cs:6,0.0970098996454567)
--(axis cs:6,0.0930103037126182)
--(axis cs:6,0.0890107077797797)
--(axis cs:6,0.0850111118469412)
--(axis cs:6,0.0810115159141027)
--(axis cs:6,0.0770119199812642)
--(axis cs:6,0.0730123240484257)
--(axis cs:6,0.0690127281155871)
--(axis cs:6,0.0650131321827487)
--(axis cs:6,0.0610135362499101)
--(axis cs:6,0.0570139403170716)
--(axis cs:6,0.0530143443842331)
--(axis cs:6,0.0490147484513946)
--(axis cs:6,0.0450151525185561)
--(axis cs:6,0.0410155565857176)
--(axis cs:6,0.0370159606528791)
--(axis cs:6,0.0330163647200406)
--(axis cs:6,0.0290167687872021)
--(axis cs:6,0.0250171728543636)
--(axis cs:6,0.0210175769215251)
--(axis cs:6,0.0170179809886866)
--(axis cs:6,0.0130183850558481)
--(axis cs:6,0.00901878912300962)
--(axis cs:6,0.00501919319017111)
--(axis cs:6,0.00101959725733261)
--(axis cs:6,-0.00297999867550589)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color1, line width=0.32pt]
(axis cs:6.00268946605908,0.122192881846793)
--(axis cs:6,0.122192881846793)
--(axis cs:6,0.127057672112515)
--(axis cs:6,0.131922462378236)
--(axis cs:6,0.136787252643957)
--(axis cs:6,0.141652042909679)
--(axis cs:6,0.1465168331754)
--(axis cs:6,0.151381623441121)
--(axis cs:6,0.156246413706843)
--(axis cs:6,0.161111203972564)
--(axis cs:6,0.165975994238285)
--(axis cs:6,0.170840784504007)
--(axis cs:6,0.175705574769728)
--(axis cs:6,0.180570365035449)
--(axis cs:6,0.185435155301171)
--(axis cs:6,0.190299945566892)
--(axis cs:6,0.195164735832613)
--(axis cs:6,0.200029526098335)
--(axis cs:6,0.204894316364056)
--(axis cs:6,0.209759106629777)
--(axis cs:6,0.214623896895499)
--(axis cs:6,0.21948868716122)
--(axis cs:6,0.224353477426942)
--(axis cs:6,0.229218267692663)
--(axis cs:6,0.234083057958384)
--(axis cs:6,0.238947848224106)
--(axis cs:6,0.243812638489827)
--(axis cs:6,0.248677428755548)
--(axis cs:6,0.25354221902127)
--(axis cs:6,0.258407009286991)
--(axis cs:6,0.263271799552712)
--(axis cs:6,0.268136589818434)
--(axis cs:6,0.273001380084155)
--(axis cs:6,0.277866170349876)
--(axis cs:6,0.282730960615598)
--(axis cs:6,0.287595750881319)
--(axis cs:6,0.29246054114704)
--(axis cs:6,0.297325331412762)
--(axis cs:6,0.302190121678483)
--(axis cs:6,0.307054911944204)
--(axis cs:6,0.311919702209926)
--(axis cs:6,0.316784492475647)
--(axis cs:6,0.321649282741369)
--(axis cs:6,0.32651407300709)
--(axis cs:6,0.331378863272811)
--(axis cs:6,0.336243653538533)
--(axis cs:6,0.341108443804254)
--(axis cs:6,0.345973234069975)
--(axis cs:6,0.350838024335697)
--(axis cs:6,0.355702814601418)
--(axis cs:6,0.360567604867139)
--(axis cs:6,0.365432395132861)
--(axis cs:6,0.370297185398582)
--(axis cs:6,0.375161975664303)
--(axis cs:6,0.380026765930025)
--(axis cs:6,0.384891556195746)
--(axis cs:6,0.389756346461467)
--(axis cs:6,0.394621136727189)
--(axis cs:6,0.39948592699291)
--(axis cs:6,0.404350717258631)
--(axis cs:6,0.409215507524353)
--(axis cs:6,0.414080297790074)
--(axis cs:6,0.418945088055796)
--(axis cs:6,0.423809878321517)
--(axis cs:6,0.428674668587238)
--(axis cs:6,0.43353945885296)
--(axis cs:6,0.438404249118681)
--(axis cs:6,0.443269039384402)
--(axis cs:6,0.448133829650124)
--(axis cs:6,0.452998619915845)
--(axis cs:6,0.457863410181566)
--(axis cs:6,0.462728200447288)
--(axis cs:6,0.467592990713009)
--(axis cs:6,0.47245778097873)
--(axis cs:6,0.477322571244452)
--(axis cs:6,0.482187361510173)
--(axis cs:6,0.487052151775894)
--(axis cs:6,0.491916942041616)
--(axis cs:6,0.496781732307337)
--(axis cs:6,0.501646522573058)
--(axis cs:6,0.50651131283878)
--(axis cs:6,0.511376103104501)
--(axis cs:6,0.516240893370222)
--(axis cs:6,0.521105683635944)
--(axis cs:6,0.525970473901665)
--(axis cs:6,0.530835264167386)
--(axis cs:6,0.535700054433108)
--(axis cs:6,0.540564844698829)
--(axis cs:6,0.545429634964551)
--(axis cs:6,0.550294425230272)
--(axis cs:6,0.555159215495993)
--(axis cs:6,0.560024005761715)
--(axis cs:6,0.564888796027436)
--(axis cs:6,0.569753586293157)
--(axis cs:6,0.574618376558879)
--(axis cs:6,0.5794831668246)
--(axis cs:6,0.584347957090321)
--(axis cs:6,0.589212747356043)
--(axis cs:6,0.594077537621764)
--(axis cs:6,0.598942327887485)
--(axis cs:6,0.603807118153207)
--(axis cs:6.00259457869294,0.603807118153207)
--(axis cs:6.00259457869294,0.603807118153207)
--(axis cs:6.00430583503901,0.598942327887485)
--(axis cs:6.00663734014661,0.594077537621764)
--(axis cs:6.00950368808094,0.589212747356043)
--(axis cs:6.01264117848726,0.584347957090321)
--(axis cs:6.01562300841067,0.5794831668246)
--(axis cs:6.01794825988687,0.574618376558879)
--(axis cs:6.01918797596337,0.569753586293157)
--(axis cs:6.01913755137866,0.564888796027436)
--(axis cs:6.0179125338777,0.560024005761715)
--(axis cs:6.01594561170005,0.555159215495993)
--(axis cs:6.01388563152417,0.550294425230272)
--(axis cs:6.01243967062954,0.545429634964551)
--(axis cs:6.01221487118323,0.540564844698829)
--(axis cs:6.01360471496067,0.535700054433108)
--(axis cs:6.01673851858635,0.530835264167386)
--(axis cs:6.0214900506706,0.525970473901665)
--(axis cs:6.027529020369,0.521105683635944)
--(axis cs:6.03439585763947,0.516240893370222)
--(axis cs:6.04158170312894,0.511376103104501)
--(axis cs:6.04860037577056,0.50651131283878)
--(axis cs:6.05504600615417,0.501646522573058)
--(axis cs:6.06063512974784,0.496781732307337)
--(axis cs:6.06523198981731,0.491916942041616)
--(axis cs:6.06885305307697,0.487052151775894)
--(axis cs:6.07164779987682,0.482187361510173)
--(axis cs:6.07385961557965,0.477322571244452)
--(axis cs:6.07577640496548,0.47245778097873)
--(axis cs:6.07767851016586,0.467592990713009)
--(axis cs:6.07978571906327,0.462728200447288)
--(axis cs:6.0822079290382,0.457863410181566)
--(axis cs:6.08491903032951,0.452998619915845)
--(axis cs:6.08778504342871,0.448133829650124)
--(axis cs:6.09066288897808,0.443269039384402)
--(axis cs:6.09354209650872,0.438404249118681)
--(axis cs:6.09665571831436,0.43353945885296)
--(axis cs:6.1004781971681,0.428674668587238)
--(axis cs:6.1055748876753,0.423809878321517)
--(axis cs:6.11234856964323,0.418945088055796)
--(axis cs:6.12079411693314,0.414080297790074)
--(axis cs:6.13038138545902,0.409215507524353)
--(axis cs:6.14013067314458,0.404350717258631)
--(axis cs:6.14885605925109,0.39948592699291)
--(axis cs:6.15547972453718,0.394621136727189)
--(axis cs:6.15930280063453,0.389756346461467)
--(axis cs:6.16015748599846,0.384891556195746)
--(axis cs:6.158427363098,0.380026765930025)
--(axis cs:6.15496408218905,0.375161975664303)
--(axis cs:6.15092953800128,0.370297185398582)
--(axis cs:6.14757454649681,0.365432395132861)
--(axis cs:6.14596830061001,0.360567604867139)
--(axis cs:6.14673366042907,0.355702814601418)
--(axis cs:6.14988886800022,0.350838024335697)
--(axis cs:6.15488983774999,0.345973234069975)
--(axis cs:6.16088504740239,0.341108443804254)
--(axis cs:6.16708046989453,0.336243653538533)
--(axis cs:6.17304689733476,0.331378863272811)
--(axis cs:6.17883776056424,0.32651407300709)
--(axis cs:6.18489660769181,0.321649282741369)
--(axis cs:6.19183804654513,0.316784492475647)
--(axis cs:6.20021459178923,0.311919702209926)
--(axis cs:6.2103316373817,0.307054911944204)
--(axis cs:6.22210382927657,0.302190121678483)
--(axis cs:6.23492716021821,0.297325331412762)
--(axis cs:6.24759054637854,0.29246054114704)
--(axis cs:6.25831856524841,0.287595750881319)
--(axis cs:6.26504301263004,0.282730960615598)
--(axis cs:6.26590315434729,0.277866170349876)
--(axis cs:6.25981824108931,0.273001380084155)
--(axis cs:6.24687464959937,0.268136589818434)
--(axis cs:6.22832121767493,0.263271799552712)
--(axis cs:6.20616262375033,0.258407009286991)
--(axis cs:6.18255839257624,0.25354221902127)
--(axis cs:6.15932256454354,0.248677428755548)
--(axis cs:6.1377173497283,0.243812638489827)
--(axis cs:6.11852608269264,0.238947848224106)
--(axis cs:6.10223268194724,0.234083057958384)
--(axis cs:6.08912936154808,0.229218267692663)
--(axis cs:6.07929596721658,0.224353477426942)
--(axis cs:6.07252551934767,0.21948868716122)
--(axis cs:6.06830843311287,0.214623896895499)
--(axis cs:6.06592357264524,0.209759106629777)
--(axis cs:6.06459274117105,0.204894316364056)
--(axis cs:6.0636173452165,0.200029526098335)
--(axis cs:6.06244975532999,0.195164735832613)
--(axis cs:6.06071002529006,0.190299945566892)
--(axis cs:6.05818408006788,0.185435155301171)
--(axis cs:6.05481959771775,0.180570365035449)
--(axis cs:6.05070546263058,0.175705574769728)
--(axis cs:6.04601889997848,0.170840784504007)
--(axis cs:6.0409531803669,0.165975994238285)
--(axis cs:6.03566462731583,0.161111203972564)
--(axis cs:6.03026974392392,0.156246413706843)
--(axis cs:6.02488571847859,0.151381623441121)
--(axis cs:6.01967397793417,0.1465168331754)
--(axis cs:6.01484599339835,0.141652042909679)
--(axis cs:6.0106215890154,0.136787252643957)
--(axis cs:6.00716514457119,0.131922462378236)
--(axis cs:6.00453781140435,0.127057672112515)
--(axis cs:6.00268946605908,0.122192881846793)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color0, line width=0.32pt]
(axis cs:7,0.0223086831351919)
--(axis cs:6.99470280656399,0.0223086831351919)
--(axis cs:6.99131814685952,0.0266458814556931)
--(axis cs:6.98633962461695,0.0309830797761943)
--(axis cs:6.9793301239899,0.0353202780966954)
--(axis cs:6.9698724215337,0.0396574764171966)
--(axis cs:6.95763383575349,0.0439946747376978)
--(axis cs:6.94244214721999,0.0483318730581989)
--(axis cs:6.92436292332996,0.0526690713787001)
--(axis cs:6.90376237355471,0.0570062696992013)
--(axis cs:6.88133462038242,0.0613434680197025)
--(axis cs:6.85807195529772,0.0656806663402036)
--(axis cs:6.83516556743127,0.0700178646607048)
--(axis cs:6.81384305268617,0.074355062981206)
--(axis cs:6.79517194695136,0.0786922613017072)
--(axis cs:6.77987473226695,0.0830294596222083)
--(axis cs:6.76820051038047,0.0873666579427095)
--(axis cs:6.75988046010165,0.0917038562632107)
--(axis cs:6.75416773562066,0.0960410545837118)
--(axis cs:6.74994236581597,0.100378252904213)
--(axis cs:6.74585770536379,0.104715451224714)
--(axis cs:6.74051444371362,0.109052649545215)
--(axis cs:6.73265806700122,0.113389847865717)
--(axis cs:6.72139289198379,0.117727046186218)
--(axis cs:6.70638801459287,0.122064244506719)
--(axis cs:6.68802884928094,0.12640144282722)
--(axis cs:6.66745928227187,0.130738641147721)
--(axis cs:6.64647457196117,0.135075839468222)
--(axis cs:6.62726143599674,0.139413037788724)
--(axis cs:6.61202560131699,0.143750236109225)
--(axis cs:6.60258222948244,0.148087434429726)
--(axis cs:6.6,0.152424632750227)
--(axis cs:6.604381692168,0.156761831070728)
--(axis cs:6.61483499422783,0.161099029391229)
--(axis cs:6.62964302798263,0.165436227711731)
--(axis cs:6.64659482904311,0.169773426032232)
--(axis cs:6.66339578008834,0.174110624352733)
--(axis cs:6.67806078442233,0.178447822673234)
--(axis cs:6.68920577864812,0.182785020993735)
--(axis cs:6.69619076159621,0.187122219314236)
--(axis cs:6.69911398419493,0.191459417634738)
--(axis cs:6.69869401883772,0.195796615955239)
--(axis cs:6.69609255167791,0.20013381427574)
--(axis cs:6.69272509022387,0.204471012596241)
--(axis cs:6.69008689581335,0.208808210916742)
--(axis cs:6.68959821589789,0.213145409237244)
--(axis cs:6.69245676778582,0.217482607557745)
--(axis cs:6.69948432764375,0.221819805878246)
--(axis cs:6.71097087622366,0.226157004198747)
--(axis cs:6.72654793614828,0.230494202519248)
--(axis cs:6.74514687279289,0.234831400839749)
--(axis cs:6.76509896482765,0.239168599160251)
--(axis cs:6.78440127934502,0.243505797480752)
--(axis cs:6.80111332983919,0.247842995801253)
--(axis cs:6.81378936209875,0.252180194121754)
--(axis cs:6.82182016698482,0.256517392442255)
--(axis cs:6.82557468448629,0.260854590762756)
--(axis cs:6.82629094429804,0.265191789083258)
--(axis cs:6.82574410770475,0.269528987403759)
--(axis cs:6.82578633112282,0.27386618572426)
--(axis cs:6.82788689137058,0.278203384044761)
--(axis cs:6.83279497650064,0.282540582365262)
--(axis cs:6.84040877068067,0.286877780685763)
--(axis cs:6.84987673713058,0.291214979006265)
--(axis cs:6.85989510202026,0.295552177326766)
--(axis cs:6.86911311045358,0.299889375647267)
--(axis cs:6.87652719123259,0.304226573967768)
--(axis cs:6.88174691923947,0.308563772288269)
--(axis cs:6.88505343953217,0.31290097060877)
--(axis cs:6.88723745439682,0.317238168929272)
--(axis cs:6.88927895415159,0.321575367249773)
--(axis cs:6.89198705979865,0.325912565570274)
--(axis cs:6.89573166733629,0.330249763890775)
--(axis cs:6.90036064372801,0.334586962211276)
--(axis cs:6.90532050180365,0.338924160531778)
--(axis cs:6.90991588444884,0.343261358852279)
--(axis cs:6.91358931637662,0.34759855717278)
--(axis cs:6.91610101467319,0.351935755493281)
--(axis cs:6.91753930030451,0.356272953813782)
--(axis cs:6.91817193899779,0.360610152134283)
--(axis cs:6.91822140888344,0.364947350454785)
--(axis cs:6.91768039909818,0.369284548775286)
--(axis cs:6.91626394298908,0.373621747095787)
--(axis cs:6.91353161691917,0.377958945416288)
--(axis cs:6.90913578759089,0.382296143736789)
--(axis cs:6.90309359931808,0.38663334205729)
--(axis cs:6.89596525444414,0.390970540377792)
--(axis cs:6.88885417641189,0.395307738698293)
--(axis cs:6.88321125835109,0.399644937018794)
--(axis cs:6.88049858104116,0.403982135339295)
--(axis cs:6.88181956302658,0.408319333659796)
--(axis cs:6.8876338704169,0.412656531980297)
--(axis cs:6.89764401144948,0.416993730300799)
--(axis cs:6.91088013352381,0.4213309286213)
--(axis cs:6.9259441986285,0.425668126941801)
--(axis cs:6.94132878986303,0.430005325262302)
--(axis cs:6.95571403312779,0.434342523582803)
--(axis cs:6.96816830983006,0.438679721903305)
--(axis cs:6.97822115025841,0.443016920223806)
--(axis cs:6.98582073304816,0.447354118544307)
--(axis cs:6.99121787545089,0.451691316864808)
--(axis cs:7,0.451691316864808)
--(axis cs:7,0.451691316864808)
--(axis cs:7,0.447354118544307)
--(axis cs:7,0.443016920223806)
--(axis cs:7,0.438679721903305)
--(axis cs:7,0.434342523582803)
--(axis cs:7,0.430005325262302)
--(axis cs:7,0.425668126941801)
--(axis cs:7,0.4213309286213)
--(axis cs:7,0.416993730300799)
--(axis cs:7,0.412656531980297)
--(axis cs:7,0.408319333659796)
--(axis cs:7,0.403982135339295)
--(axis cs:7,0.399644937018794)
--(axis cs:7,0.395307738698293)
--(axis cs:7,0.390970540377792)
--(axis cs:7,0.38663334205729)
--(axis cs:7,0.382296143736789)
--(axis cs:7,0.377958945416288)
--(axis cs:7,0.373621747095787)
--(axis cs:7,0.369284548775286)
--(axis cs:7,0.364947350454785)
--(axis cs:7,0.360610152134283)
--(axis cs:7,0.356272953813782)
--(axis cs:7,0.351935755493281)
--(axis cs:7,0.34759855717278)
--(axis cs:7,0.343261358852279)
--(axis cs:7,0.338924160531778)
--(axis cs:7,0.334586962211276)
--(axis cs:7,0.330249763890775)
--(axis cs:7,0.325912565570274)
--(axis cs:7,0.321575367249773)
--(axis cs:7,0.317238168929272)
--(axis cs:7,0.31290097060877)
--(axis cs:7,0.308563772288269)
--(axis cs:7,0.304226573967768)
--(axis cs:7,0.299889375647267)
--(axis cs:7,0.295552177326766)
--(axis cs:7,0.291214979006265)
--(axis cs:7,0.286877780685763)
--(axis cs:7,0.282540582365262)
--(axis cs:7,0.278203384044761)
--(axis cs:7,0.27386618572426)
--(axis cs:7,0.269528987403759)
--(axis cs:7,0.265191789083258)
--(axis cs:7,0.260854590762756)
--(axis cs:7,0.256517392442255)
--(axis cs:7,0.252180194121754)
--(axis cs:7,0.247842995801253)
--(axis cs:7,0.243505797480752)
--(axis cs:7,0.239168599160251)
--(axis cs:7,0.234831400839749)
--(axis cs:7,0.230494202519248)
--(axis cs:7,0.226157004198747)
--(axis cs:7,0.221819805878246)
--(axis cs:7,0.217482607557745)
--(axis cs:7,0.213145409237244)
--(axis cs:7,0.208808210916742)
--(axis cs:7,0.204471012596241)
--(axis cs:7,0.20013381427574)
--(axis cs:7,0.195796615955239)
--(axis cs:7,0.191459417634738)
--(axis cs:7,0.187122219314236)
--(axis cs:7,0.182785020993735)
--(axis cs:7,0.178447822673234)
--(axis cs:7,0.174110624352733)
--(axis cs:7,0.169773426032232)
--(axis cs:7,0.165436227711731)
--(axis cs:7,0.161099029391229)
--(axis cs:7,0.156761831070728)
--(axis cs:7,0.152424632750227)
--(axis cs:7,0.148087434429726)
--(axis cs:7,0.143750236109225)
--(axis cs:7,0.139413037788724)
--(axis cs:7,0.135075839468222)
--(axis cs:7,0.130738641147721)
--(axis cs:7,0.12640144282722)
--(axis cs:7,0.122064244506719)
--(axis cs:7,0.117727046186218)
--(axis cs:7,0.113389847865717)
--(axis cs:7,0.109052649545215)
--(axis cs:7,0.104715451224714)
--(axis cs:7,0.100378252904213)
--(axis cs:7,0.0960410545837118)
--(axis cs:7,0.0917038562632107)
--(axis cs:7,0.0873666579427095)
--(axis cs:7,0.0830294596222083)
--(axis cs:7,0.0786922613017072)
--(axis cs:7,0.074355062981206)
--(axis cs:7,0.0700178646607048)
--(axis cs:7,0.0656806663402036)
--(axis cs:7,0.0613434680197025)
--(axis cs:7,0.0570062696992013)
--(axis cs:7,0.0526690713787001)
--(axis cs:7,0.0483318730581989)
--(axis cs:7,0.0439946747376978)
--(axis cs:7,0.0396574764171966)
--(axis cs:7,0.0353202780966954)
--(axis cs:7,0.0309830797761943)
--(axis cs:7,0.0266458814556931)
--(axis cs:7,0.0223086831351919)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color1, line width=0.32pt]
(axis cs:7.00376926998174,0.202765396506665)
--(axis cs:7,0.202765396506665)
--(axis cs:7,0.207941853142894)
--(axis cs:7,0.213118309779123)
--(axis cs:7,0.218294766415352)
--(axis cs:7,0.223471223051581)
--(axis cs:7,0.22864767968781)
--(axis cs:7,0.233824136324039)
--(axis cs:7,0.239000592960268)
--(axis cs:7,0.244177049596497)
--(axis cs:7,0.249353506232726)
--(axis cs:7,0.254529962868955)
--(axis cs:7,0.259706419505184)
--(axis cs:7,0.264882876141413)
--(axis cs:7,0.270059332777642)
--(axis cs:7,0.275235789413871)
--(axis cs:7,0.2804122460501)
--(axis cs:7,0.285588702686329)
--(axis cs:7,0.290765159322558)
--(axis cs:7,0.295941615958787)
--(axis cs:7,0.301118072595016)
--(axis cs:7,0.306294529231245)
--(axis cs:7,0.311470985867474)
--(axis cs:7,0.316647442503703)
--(axis cs:7,0.321823899139932)
--(axis cs:7,0.327000355776161)
--(axis cs:7,0.33217681241239)
--(axis cs:7,0.337353269048619)
--(axis cs:7,0.342529725684848)
--(axis cs:7,0.347706182321077)
--(axis cs:7,0.352882638957306)
--(axis cs:7,0.358059095593535)
--(axis cs:7,0.363235552229764)
--(axis cs:7,0.368412008865993)
--(axis cs:7,0.373588465502222)
--(axis cs:7,0.378764922138451)
--(axis cs:7,0.38394137877468)
--(axis cs:7,0.389117835410909)
--(axis cs:7,0.394294292047138)
--(axis cs:7,0.399470748683367)
--(axis cs:7,0.404647205319596)
--(axis cs:7,0.409823661955825)
--(axis cs:7,0.415000118592054)
--(axis cs:7,0.420176575228283)
--(axis cs:7,0.425353031864512)
--(axis cs:7,0.430529488500741)
--(axis cs:7,0.43570594513697)
--(axis cs:7,0.440882401773199)
--(axis cs:7,0.446058858409428)
--(axis cs:7,0.451235315045657)
--(axis cs:7,0.456411771681886)
--(axis cs:7,0.461588228318115)
--(axis cs:7,0.466764684954343)
--(axis cs:7,0.471941141590572)
--(axis cs:7,0.477117598226801)
--(axis cs:7,0.48229405486303)
--(axis cs:7,0.487470511499259)
--(axis cs:7,0.492646968135488)
--(axis cs:7,0.497823424771717)
--(axis cs:7,0.502999881407946)
--(axis cs:7,0.508176338044175)
--(axis cs:7,0.513352794680404)
--(axis cs:7,0.518529251316633)
--(axis cs:7,0.523705707952862)
--(axis cs:7,0.528882164589091)
--(axis cs:7,0.53405862122532)
--(axis cs:7,0.539235077861549)
--(axis cs:7,0.544411534497778)
--(axis cs:7,0.549587991134007)
--(axis cs:7,0.554764447770236)
--(axis cs:7,0.559940904406465)
--(axis cs:7,0.565117361042694)
--(axis cs:7,0.570293817678923)
--(axis cs:7,0.575470274315152)
--(axis cs:7,0.580646730951381)
--(axis cs:7,0.58582318758761)
--(axis cs:7,0.590999644223839)
--(axis cs:7,0.596176100860068)
--(axis cs:7,0.601352557496297)
--(axis cs:7,0.606529014132526)
--(axis cs:7,0.611705470768755)
--(axis cs:7,0.616881927404984)
--(axis cs:7,0.622058384041213)
--(axis cs:7,0.627234840677442)
--(axis cs:7,0.632411297313671)
--(axis cs:7,0.6375877539499)
--(axis cs:7,0.642764210586129)
--(axis cs:7,0.647940667222358)
--(axis cs:7,0.653117123858587)
--(axis cs:7,0.658293580494816)
--(axis cs:7,0.663470037131045)
--(axis cs:7,0.668646493767274)
--(axis cs:7,0.673822950403503)
--(axis cs:7,0.678999407039732)
--(axis cs:7,0.684175863675961)
--(axis cs:7,0.68935232031219)
--(axis cs:7,0.694528776948419)
--(axis cs:7,0.699705233584648)
--(axis cs:7,0.704881690220877)
--(axis cs:7,0.710058146857106)
--(axis cs:7,0.715234603493335)
--(axis cs:7.004302126754,0.715234603493335)
--(axis cs:7.004302126754,0.715234603493335)
--(axis cs:7.00708873750072,0.710058146857106)
--(axis cs:7.01102334270022,0.704881690220877)
--(axis cs:7.0161896229247,0.699705233584648)
--(axis cs:7.02247445596599,0.694528776948419)
--(axis cs:7.02951636360842,0.68935232031219)
--(axis cs:7.03671353507943,0.684175863675961)
--(axis cs:7.04331162925868,0.678999407039732)
--(axis cs:7.0485683566108,0.673822950403503)
--(axis cs:7.05196463918167,0.668646493767274)
--(axis cs:7.05341117311096,0.663470037131045)
--(axis cs:7.05339232436052,0.658293580494816)
--(axis cs:7.05299862414137,0.653117123858587)
--(axis cs:7.05382122485964,0.647940667222358)
--(axis cs:7.05771020759228,0.642764210586129)
--(axis cs:7.06642757319116,0.6375877539499)
--(axis cs:7.08125092051835,0.632411297313671)
--(axis cs:7.10260240595491,0.627234840677442)
--(axis cs:7.12978665907469,0.622058384041213)
--(axis cs:7.16091679803996,0.616881927404984)
--(axis cs:7.19308468956572,0.611705470768755)
--(axis cs:7.22278688780227,0.606529014132526)
--(axis cs:7.24655381962955,0.601352557496297)
--(axis cs:7.26165966639368,0.596176100860068)
--(axis cs:7.26673842086586,0.590999644223839)
--(axis cs:7.26212667643061,0.58582318758761)
--(axis cs:7.24981349204446,0.580646730951381)
--(axis cs:7.23299215418175,0.575470274315152)
--(axis cs:7.21533684200663,0.570293817678923)
--(axis cs:7.20021472756254,0.565117361042694)
--(axis cs:7.19005299246556,0.559940904406465)
--(axis cs:7.18601043229002,0.554764447770236)
--(axis cs:7.18798977035109,0.549587991134007)
--(axis cs:7.19491761231991,0.544411534497778)
--(axis cs:7.20515202134086,0.539235077861549)
--(axis cs:7.21687003155965,0.53405862122532)
--(axis cs:7.22833558147097,0.528882164589091)
--(axis cs:7.23803047602402,0.523705707952862)
--(axis cs:7.24470952054884,0.518529251316633)
--(axis cs:7.24747408916185,0.513352794680404)
--(axis cs:7.24592303727742,0.508176338044175)
--(axis cs:7.2403526515776,0.502999881407946)
--(axis cs:7.23189228243086,0.497823424771717)
--(axis cs:7.22243948692132,0.492646968135488)
--(axis cs:7.21432322259297,0.487470511499259)
--(axis cs:7.2097470201459,0.48229405486303)
--(axis cs:7.21018035566972,0.477117598226801)
--(axis cs:7.21591352947801,0.471941141590572)
--(axis cs:7.22594548926021,0.466764684954343)
--(axis cs:7.23825778538076,0.461588228318115)
--(axis cs:7.25039237789083,0.456411771681886)
--(axis cs:7.26014902819564,0.451235315045657)
--(axis cs:7.26618316802373,0.446058858409428)
--(axis cs:7.26832383524005,0.440882401773199)
--(axis cs:7.26752490529232,0.43570594513697)
--(axis cs:7.2654772691064,0.430529488500741)
--(axis cs:7.26400837763474,0.425353031864512)
--(axis cs:7.26445227805453,0.420176575228283)
--(axis cs:7.2671773278095,0.415000118592054)
--(axis cs:7.27141328286337,0.409823661955825)
--(axis cs:7.27543584808762,0.404647205319596)
--(axis cs:7.27706269162871,0.399470748683367)
--(axis cs:7.27431583592538,0.394294292047138)
--(axis cs:7.2660434247122,0.389117835410909)
--(axis cs:7.25229787531142,0.38394137877468)
--(axis cs:7.23434594858367,0.378764922138451)
--(axis cs:7.2143158125151,0.373588465502222)
--(axis cs:7.19461564068221,0.368412008865993)
--(axis cs:7.17733153833643,0.363235552229764)
--(axis cs:7.16379789323592,0.358059095593535)
--(axis cs:7.15444181986738,0.352882638957306)
--(axis cs:7.14888421819478,0.347706182321077)
--(axis cs:7.14619249967202,0.342529725684848)
--(axis cs:7.1451605179568,0.337353269048619)
--(axis cs:7.14453425988014,0.33217681241239)
--(axis cs:7.14316813603821,0.327000355776161)
--(axis cs:7.14014107112352,0.321823899139932)
--(axis cs:7.13486154798233,0.316647442503703)
--(axis cs:7.12715749776917,0.311470985867474)
--(axis cs:7.11731349897282,0.306294529231245)
--(axis cs:7.10601432563793,0.301118072595016)
--(axis cs:7.09418703783796,0.295941615958787)
--(axis cs:7.08278278092016,0.290765159322558)
--(axis cs:7.07257123241647,0.285588702686329)
--(axis cs:7.06401337497289,0.2804122460501)
--(axis cs:7.05723688702466,0.275235789413871)
--(axis cs:7.05209078144981,0.270059332777642)
--(axis cs:7.04823206609761,0.264882876141413)
--(axis cs:7.04520749090747,0.259706419505184)
--(axis cs:7.04252243216056,0.254529962868955)
--(axis cs:7.03970969751558,0.249353506232726)
--(axis cs:7.03640741126231,0.244177049596497)
--(axis cs:7.03243371069584,0.239000592960268)
--(axis cs:7.02782838970971,0.233824136324039)
--(axis cs:7.02283545975077,0.22864767968781)
--(axis cs:7.0178253835081,0.223471223051581)
--(axis cs:7.01318467459922,0.218294766415352)
--(axis cs:7.00921465711616,0.213118309779123)
--(axis cs:7.00607306407794,0.207941853142894)
--(axis cs:7.00376926998174,0.202765396506665)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color0, line width=0.32pt]
(axis cs:8,0.0380981699737336)
--(axis cs:7.99285934572324,0.0380981699737336)
--(axis cs:7.98869734871736,0.0437123483581026)
--(axis cs:7.98304305950526,0.0493265267424716)
--(axis cs:7.97587204243317,0.0549407051268406)
--(axis cs:7.96740376831744,0.0605548835112096)
--(axis cs:7.95811432377578,0.0661690618955787)
--(axis cs:7.94865507326369,0.0717832402799477)
--(axis cs:7.93966856004727,0.0773974186643167)
--(axis cs:7.93153482694259,0.0830115970486857)
--(axis cs:7.92412293451908,0.0886257754330547)
--(axis cs:7.91664337127312,0.0942399538174238)
--(axis cs:7.90768247896285,0.0998541322017928)
--(axis cs:7.89544965692639,0.105468310586162)
--(axis cs:7.87819813014439,0.111082488970531)
--(axis cs:7.85471648513184,0.1166966673549)
--(axis cs:7.82475531148176,0.122310845739269)
--(axis cs:7.78926354427921,0.127925024123638)
--(axis cs:7.75035885147636,0.133539202508007)
--(axis cs:7.71102867258234,0.139153380892376)
--(axis cs:7.67463005040998,0.144767559276745)
--(axis cs:7.64430590409223,0.150381737661114)
--(axis cs:7.62245025271394,0.155995916045483)
--(axis cs:7.61033460608859,0.161610094429852)
--(axis cs:7.60796266973665,0.167224272814221)
--(axis cs:7.61416626724844,0.17283845119859)
--(axis cs:7.62690557193715,0.178452629582959)
--(axis cs:7.64369878945112,0.184066807967328)
--(axis cs:7.66208317242554,0.189680986351697)
--(axis cs:7.68000387530175,0.195295164736066)
--(axis cs:7.69604532836525,0.200909343120435)
--(axis cs:7.70946461584128,0.206523521504804)
--(axis cs:7.72004944996792,0.212137699889173)
--(axis cs:7.72788174068713,0.217751878273542)
--(axis cs:7.73311322521905,0.223366056657911)
--(axis cs:7.73583701735078,0.22898023504228)
--(axis cs:7.73607978464171,0.234594413426649)
--(axis cs:7.73387760675182,0.240208591811018)
--(axis cs:7.72936942123049,0.245822770195387)
--(axis cs:7.72285736435428,0.251436948579756)
--(axis cs:7.71482449152552,0.257051126964125)
--(axis cs:7.70593261690424,0.262665305348494)
--(axis cs:7.69702215903108,0.268279483732863)
--(axis cs:7.68910597665419,0.273893662117232)
--(axis cs:7.68331836804983,0.279507840501601)
--(axis cs:7.68077880725681,0.28512201888597)
--(axis cs:7.68236686426077,0.290736197270339)
--(axis cs:7.68846148938217,0.296350375654708)
--(axis cs:7.69874043935249,0.301964554039077)
--(axis cs:7.71213642977496,0.307578732423446)
--(axis cs:7.72700032618843,0.313192910807815)
--(axis cs:7.74144714104971,0.318807089192184)
--(axis cs:7.75378989714601,0.324421267576553)
--(axis cs:7.76292958967526,0.330035445960922)
--(axis cs:7.76858202282249,0.335649624345292)
--(axis cs:7.77127938240789,0.341263802729661)
--(axis cs:7.77216283454548,0.34687798111403)
--(axis cs:7.77264992840698,0.352492159498399)
--(axis cs:7.77408985002818,0.358106337882768)
--(axis cs:7.7775014526049,0.363720516267137)
--(axis cs:7.78343725727477,0.369334694651506)
--(axis cs:7.79196061057521,0.374948873035875)
--(axis cs:7.80269138990159,0.380563051420244)
--(axis cs:7.81487975104,0.386177229804613)
--(axis cs:7.82749648749323,0.391791408188982)
--(axis cs:7.83935697179973,0.397405586573351)
--(axis cs:7.84929964320388,0.40301976495772)
--(axis cs:7.8564130026435,0.408633943342089)
--(axis cs:7.86026228950078,0.414248121726458)
--(axis cs:7.86103676169922,0.419862300110827)
--(axis cs:7.85954510910627,0.425476478495196)
--(axis cs:7.85703475144379,0.431090656879565)
--(axis cs:7.85488096083482,0.436704835263934)
--(axis cs:7.85424917237834,0.442319013648303)
--(axis cs:7.85584745210395,0.447933192032672)
--(axis cs:7.8598463566776,0.453547370417041)
--(axis cs:7.86596887586693,0.45916154880141)
--(axis cs:7.87368124422692,0.464775727185779)
--(axis cs:7.88238229881031,0.470389905570148)
--(axis cs:7.89150969297761,0.476004083954517)
--(axis cs:7.90054138851785,0.481618262338886)
--(axis cs:7.90893565073721,0.487232440723255)
--(axis cs:7.91608705096823,0.492846619107624)
--(axis cs:7.92136344587666,0.498460797491993)
--(axis cs:7.924239507816,0.504074975876362)
--(axis cs:7.92448441985648,0.509689154260731)
--(axis cs:7.92232460936076,0.5153033326451)
--(axis cs:7.91850311762388,0.520917511029469)
--(axis cs:7.91419263654483,0.526531689413838)
--(axis cs:7.91077233291046,0.532145867798207)
--(axis cs:7.90952766961055,0.537760046182576)
--(axis cs:7.91136001602673,0.543374224566945)
--(axis cs:7.91659046700482,0.548988402951314)
--(axis cs:7.92491187679166,0.554602581335683)
--(axis cs:7.93549575162027,0.560216759720052)
--(axis cs:7.94721313409129,0.565830938104421)
--(axis cs:7.9588977163713,0.57144511648879)
--(axis cs:7.96957524533648,0.577059294873159)
--(axis cs:7.97860492402147,0.582673473257528)
--(axis cs:7.98571475485168,0.588287651641897)
--(axis cs:7.99094787868143,0.593901830026266)
--(axis cs:8,0.593901830026266)
--(axis cs:8,0.593901830026266)
--(axis cs:8,0.588287651641897)
--(axis cs:8,0.582673473257528)
--(axis cs:8,0.577059294873159)
--(axis cs:8,0.57144511648879)
--(axis cs:8,0.565830938104421)
--(axis cs:8,0.560216759720052)
--(axis cs:8,0.554602581335683)
--(axis cs:8,0.548988402951314)
--(axis cs:8,0.543374224566945)
--(axis cs:8,0.537760046182576)
--(axis cs:8,0.532145867798207)
--(axis cs:8,0.526531689413838)
--(axis cs:8,0.520917511029469)
--(axis cs:8,0.5153033326451)
--(axis cs:8,0.509689154260731)
--(axis cs:8,0.504074975876362)
--(axis cs:8,0.498460797491993)
--(axis cs:8,0.492846619107624)
--(axis cs:8,0.487232440723255)
--(axis cs:8,0.481618262338886)
--(axis cs:8,0.476004083954517)
--(axis cs:8,0.470389905570148)
--(axis cs:8,0.464775727185779)
--(axis cs:8,0.45916154880141)
--(axis cs:8,0.453547370417041)
--(axis cs:8,0.447933192032672)
--(axis cs:8,0.442319013648303)
--(axis cs:8,0.436704835263934)
--(axis cs:8,0.431090656879565)
--(axis cs:8,0.425476478495196)
--(axis cs:8,0.419862300110827)
--(axis cs:8,0.414248121726458)
--(axis cs:8,0.408633943342089)
--(axis cs:8,0.40301976495772)
--(axis cs:8,0.397405586573351)
--(axis cs:8,0.391791408188982)
--(axis cs:8,0.386177229804613)
--(axis cs:8,0.380563051420244)
--(axis cs:8,0.374948873035875)
--(axis cs:8,0.369334694651506)
--(axis cs:8,0.363720516267137)
--(axis cs:8,0.358106337882768)
--(axis cs:8,0.352492159498399)
--(axis cs:8,0.34687798111403)
--(axis cs:8,0.341263802729661)
--(axis cs:8,0.335649624345292)
--(axis cs:8,0.330035445960922)
--(axis cs:8,0.324421267576553)
--(axis cs:8,0.318807089192184)
--(axis cs:8,0.313192910807815)
--(axis cs:8,0.307578732423446)
--(axis cs:8,0.301964554039077)
--(axis cs:8,0.296350375654708)
--(axis cs:8,0.290736197270339)
--(axis cs:8,0.28512201888597)
--(axis cs:8,0.279507840501601)
--(axis cs:8,0.273893662117232)
--(axis cs:8,0.268279483732863)
--(axis cs:8,0.262665305348494)
--(axis cs:8,0.257051126964125)
--(axis cs:8,0.251436948579756)
--(axis cs:8,0.245822770195387)
--(axis cs:8,0.240208591811018)
--(axis cs:8,0.234594413426649)
--(axis cs:8,0.22898023504228)
--(axis cs:8,0.223366056657911)
--(axis cs:8,0.217751878273542)
--(axis cs:8,0.212137699889173)
--(axis cs:8,0.206523521504804)
--(axis cs:8,0.200909343120435)
--(axis cs:8,0.195295164736066)
--(axis cs:8,0.189680986351697)
--(axis cs:8,0.184066807967328)
--(axis cs:8,0.178452629582959)
--(axis cs:8,0.17283845119859)
--(axis cs:8,0.167224272814221)
--(axis cs:8,0.161610094429852)
--(axis cs:8,0.155995916045483)
--(axis cs:8,0.150381737661114)
--(axis cs:8,0.144767559276745)
--(axis cs:8,0.139153380892376)
--(axis cs:8,0.133539202508007)
--(axis cs:8,0.127925024123638)
--(axis cs:8,0.122310845739269)
--(axis cs:8,0.1166966673549)
--(axis cs:8,0.111082488970531)
--(axis cs:8,0.105468310586162)
--(axis cs:8,0.0998541322017928)
--(axis cs:8,0.0942399538174238)
--(axis cs:8,0.0886257754330547)
--(axis cs:8,0.0830115970486857)
--(axis cs:8,0.0773974186643167)
--(axis cs:8,0.0717832402799477)
--(axis cs:8,0.0661690618955787)
--(axis cs:8,0.0605548835112096)
--(axis cs:8,0.0549407051268406)
--(axis cs:8,0.0493265267424716)
--(axis cs:8,0.0437123483581026)
--(axis cs:8,0.0380981699737336)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color1, line width=0.32pt]
(axis cs:8.00519139710774,0.303473122067415)
--(axis cs:8,0.303473122067415)
--(axis cs:8,0.308615079197366)
--(axis cs:8,0.313757036327317)
--(axis cs:8,0.318898993457268)
--(axis cs:8,0.32404095058722)
--(axis cs:8,0.329182907717171)
--(axis cs:8,0.334324864847122)
--(axis cs:8,0.339466821977073)
--(axis cs:8,0.344608779107024)
--(axis cs:8,0.349750736236976)
--(axis cs:8,0.354892693366927)
--(axis cs:8,0.360034650496878)
--(axis cs:8,0.365176607626829)
--(axis cs:8,0.370318564756781)
--(axis cs:8,0.375460521886732)
--(axis cs:8,0.380602479016683)
--(axis cs:8,0.385744436146634)
--(axis cs:8,0.390886393276585)
--(axis cs:8,0.396028350406537)
--(axis cs:8,0.401170307536488)
--(axis cs:8,0.406312264666439)
--(axis cs:8,0.41145422179639)
--(axis cs:8,0.416596178926341)
--(axis cs:8,0.421738136056293)
--(axis cs:8,0.426880093186244)
--(axis cs:8,0.432022050316195)
--(axis cs:8,0.437164007446146)
--(axis cs:8,0.442305964576098)
--(axis cs:8,0.447447921706049)
--(axis cs:8,0.452589878836)
--(axis cs:8,0.457731835965951)
--(axis cs:8,0.462873793095902)
--(axis cs:8,0.468015750225854)
--(axis cs:8,0.473157707355805)
--(axis cs:8,0.478299664485756)
--(axis cs:8,0.483441621615707)
--(axis cs:8,0.488583578745658)
--(axis cs:8,0.49372553587561)
--(axis cs:8,0.498867493005561)
--(axis cs:8,0.504009450135512)
--(axis cs:8,0.509151407265463)
--(axis cs:8,0.514293364395415)
--(axis cs:8,0.519435321525366)
--(axis cs:8,0.524577278655317)
--(axis cs:8,0.529719235785268)
--(axis cs:8,0.534861192915219)
--(axis cs:8,0.540003150045171)
--(axis cs:8,0.545145107175122)
--(axis cs:8,0.550287064305073)
--(axis cs:8,0.555429021435024)
--(axis cs:8,0.560570978564976)
--(axis cs:8,0.565712935694927)
--(axis cs:8,0.570854892824878)
--(axis cs:8,0.575996849954829)
--(axis cs:8,0.58113880708478)
--(axis cs:8,0.586280764214732)
--(axis cs:8,0.591422721344683)
--(axis cs:8,0.596564678474634)
--(axis cs:8,0.601706635604585)
--(axis cs:8,0.606848592734537)
--(axis cs:8,0.611990549864488)
--(axis cs:8,0.617132506994439)
--(axis cs:8,0.62227446412439)
--(axis cs:8,0.627416421254341)
--(axis cs:8,0.632558378384293)
--(axis cs:8,0.637700335514244)
--(axis cs:8,0.642842292644195)
--(axis cs:8,0.647984249774146)
--(axis cs:8,0.653126206904098)
--(axis cs:8,0.658268164034049)
--(axis cs:8,0.663410121164)
--(axis cs:8,0.668552078293951)
--(axis cs:8,0.673694035423902)
--(axis cs:8,0.678835992553854)
--(axis cs:8,0.683977949683805)
--(axis cs:8,0.689119906813756)
--(axis cs:8,0.694261863943707)
--(axis cs:8,0.699403821073658)
--(axis cs:8,0.70454577820361)
--(axis cs:8,0.709687735333561)
--(axis cs:8,0.714829692463512)
--(axis cs:8,0.719971649593463)
--(axis cs:8,0.725113606723415)
--(axis cs:8,0.730255563853366)
--(axis cs:8,0.735397520983317)
--(axis cs:8,0.740539478113268)
--(axis cs:8,0.745681435243219)
--(axis cs:8,0.750823392373171)
--(axis cs:8,0.755965349503122)
--(axis cs:8,0.761107306633073)
--(axis cs:8,0.766249263763024)
--(axis cs:8,0.771391220892975)
--(axis cs:8,0.776533178022927)
--(axis cs:8,0.781675135152878)
--(axis cs:8,0.786817092282829)
--(axis cs:8,0.79195904941278)
--(axis cs:8,0.797101006542732)
--(axis cs:8,0.802242963672683)
--(axis cs:8,0.807384920802634)
--(axis cs:8,0.812526877932585)
--(axis cs:8.01048718770366,0.812526877932585)
--(axis cs:8.01048718770366,0.812526877932585)
--(axis cs:8.01803130542452,0.807384920802634)
--(axis cs:8.0291384384529,0.802242963672683)
--(axis cs:8.04436822394483,0.797101006542732)
--(axis cs:8.06385223495966,0.79195904941278)
--(axis cs:8.08716518773607,0.786817092282829)
--(axis cs:8.11332682102251,0.781675135152878)
--(axis cs:8.14093566050159,0.776533178022927)
--(axis cs:8.16838003997607,0.771391220892975)
--(axis cs:8.19405787199262,0.766249263763024)
--(axis cs:8.21657568323103,0.761107306633073)
--(axis cs:8.23495046840636,0.755965349503122)
--(axis cs:8.24884323460183,0.750823392373171)
--(axis cs:8.25878327667713,0.745681435243219)
--(axis cs:8.26624217733987,0.740539478113268)
--(axis cs:8.27338214497722,0.735397520983317)
--(axis cs:8.28240825085666,0.730255563853366)
--(axis cs:8.29467838299828,0.725113606723415)
--(axis cs:8.30994336305972,0.719971649593463)
--(axis cs:8.32614148088997,0.714829692463512)
--(axis cs:8.33997140270771,0.709687735333561)
--(axis cs:8.34808658899996,0.70454577820361)
--(axis cs:8.34840352141333,0.699403821073658)
--(axis cs:8.340919940215,0.694261863943707)
--(axis cs:8.32768030002582,0.689119906813756)
--(axis cs:8.31197087610466,0.683977949683805)
--(axis cs:8.29720603378712,0.678835992553854)
--(axis cs:8.28605387021581,0.673694035423902)
--(axis cs:8.28011451862465,0.668552078293951)
--(axis cs:8.28008691564849,0.663410121164)
--(axis cs:8.28609386709214,0.658268164034049)
--(axis cs:8.29783570404951,0.653126206904098)
--(axis cs:8.31447299791717,0.647984249774146)
--(axis cs:8.3344128861886,0.642842292644195)
--(axis cs:8.3552924896464,0.637700335514244)
--(axis cs:8.374338291219,0.632558378384293)
--(axis cs:8.38902093407444,0.627416421254341)
--(axis cs:8.39770851334154,0.62227446412439)
--(axis cs:8.4,0.617132506994439)
--(axis cs:8.39660324725429,0.611990549864488)
--(axis cs:8.38887583443205,0.606848592734537)
--(axis cs:8.37830127498263,0.601706635604585)
--(axis cs:8.36614508749599,0.596564678474634)
--(axis cs:8.35337598835721,0.591422721344683)
--(axis cs:8.3407724801777,0.586280764214732)
--(axis cs:8.3290622588948,0.58113880708478)
--(axis cs:8.31897421548149,0.575996849954829)
--(axis cs:8.31116827588667,0.570854892824878)
--(axis cs:8.306087038639,0.565712935694927)
--(axis cs:8.30381433312645,0.560570978564976)
--(axis cs:8.30402437262233,0.555429021435024)
--(axis cs:8.30606422335893,0.550287064305073)
--(axis cs:8.30914217824909,0.545145107175122)
--(axis cs:8.3125260654268,0.540003150045171)
--(axis cs:8.31563688804902,0.534861192915219)
--(axis cs:8.31798528391528,0.529719235785268)
--(axis cs:8.31901392639181,0.524577278655317)
--(axis cs:8.31799564264944,0.519435321525366)
--(axis cs:8.3141169183798,0.514293364395415)
--(axis cs:8.30674760712582,0.509151407265463)
--(axis cs:8.29574800574963,0.504009450135512)
--(axis cs:8.28160816718891,0.498867493005561)
--(axis cs:8.26530114956322,0.49372553587561)
--(axis cs:8.24790608234314,0.488583578745658)
--(axis cs:8.23019897872477,0.483441621615707)
--(axis cs:8.21242492657086,0.478299664485756)
--(axis cs:8.19435150669876,0.473157707355805)
--(axis cs:8.17554313361387,0.468015750225854)
--(axis cs:8.15569280424381,0.462873793095902)
--(axis cs:8.13485212356208,0.457731835965951)
--(axis cs:8.11348541534343,0.452589878836)
--(axis cs:8.09236931687481,0.447447921706049)
--(axis cs:8.07241075595955,0.442305964576098)
--(axis cs:8.05445589244198,0.437164007446146)
--(axis cs:8.03913715866107,0.432022050316195)
--(axis cs:8.02678205454581,0.426880093186244)
--(axis cs:8.01739303762812,0.421738136056293)
--(axis cs:8.01069573842279,0.416596178926341)
--(axis cs:8.00623824638494,0.41145422179639)
--(axis cs:8.00351218051516,0.406312264666439)
--(axis cs:8.00206426443785,0.401170307536488)
--(axis cs:8.00157608575647,0.396028350406537)
--(axis cs:8.00190242919217,0.390886393276585)
--(axis cs:8.0030665170633,0.385744436146634)
--(axis cs:8.00521155037403,0.380602479016683)
--(axis cs:8.00850828524479,0.375460521886732)
--(axis cs:8.01302714336363,0.370318564756781)
--(axis cs:8.01860369098406,0.365176607626829)
--(axis cs:8.02474902036213,0.360034650496878)
--(axis cs:8.03066246900239,0.354892693366927)
--(axis cs:8.03537691965044,0.349750736236976)
--(axis cs:8.03800938161213,0.344608779107024)
--(axis cs:8.03802928632959,0.339466821977073)
--(axis cs:8.03543250330597,0.334324864847122)
--(axis cs:8.03074267977485,0.329182907717171)
--(axis cs:8.02483921209706,0.32404095058722)
--(axis cs:8.01868917439237,0.318898993457268)
--(axis cs:8.01309479255099,0.313757036327317)
--(axis cs:8.00854404120455,0.308615079197366)
--(axis cs:8.00519139710774,0.303473122067415)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color0, line width=0.32pt]
(axis cs:9,0.0740691879057527)
--(axis cs:8.99777854621445,0.0740691879057527)
--(axis cs:8.99631744605476,0.0816839517864446)
--(axis cs:8.9942568167516,0.0892987156671364)
--(axis cs:8.99153676315051,0.0969134795478283)
--(axis cs:8.9881413926572,0.10452824342852)
--(axis cs:8.9840645241061,0.112143007309212)
--(axis cs:8.97924459782692,0.119757771189904)
--(axis cs:8.97350135594029,0.127372535070596)
--(axis cs:8.96652681769343,0.134987298951288)
--(axis cs:8.95797424596977,0.142602062831979)
--(axis cs:8.94764313658987,0.150216826712671)
--(axis cs:8.9356931124169,0.157831590593363)
--(axis cs:8.92277409093125,0.165446354474055)
--(axis cs:8.90997221084117,0.173061118354747)
--(axis cs:8.89854853745596,0.180675882235439)
--(axis cs:8.88955488088666,0.188290646116131)
--(axis cs:8.88348589021525,0.195905409996823)
--(axis cs:8.88011954513624,0.203520173877514)
--(axis cs:8.87860839129484,0.211134937758206)
--(axis cs:8.87776347869047,0.218749701638898)
--(axis cs:8.87639399155372,0.22636446551959)
--(axis cs:8.87357117793898,0.233979229400282)
--(axis cs:8.86876063762592,0.241593993280974)
--(axis cs:8.86185226503876,0.249208757161666)
--(axis cs:8.85315213055265,0.256823521042358)
--(axis cs:8.84336909920785,0.264438284923049)
--(axis cs:8.83356802082213,0.272053048803741)
--(axis cs:8.82502975394765,0.279667812684433)
--(axis cs:8.81898980855845,0.287282576565125)
--(axis cs:8.81630426533771,0.294897340445817)
--(axis cs:8.81715881659798,0.302512104326509)
--(axis cs:8.82094431616882,0.3101268682072)
--(axis cs:8.82636199153868,0.317741632087892)
--(axis cs:8.83173026216364,0.325356395968584)
--(axis cs:8.83539439423261,0.332971159849276)
--(axis cs:8.8361195381886,0.340585923729968)
--(axis cs:8.83337102351807,0.34820068761066)
--(axis cs:8.82742732368021,0.355815451491352)
--(axis cs:8.81931088861194,0.363430215372044)
--(axis cs:8.81055697054687,0.371044979252735)
--(axis cs:8.80287472547071,0.378659743133427)
--(axis cs:8.79778432464793,0.386274507014119)
--(axis cs:8.79632412082048,0.393889270894811)
--(axis cs:8.79890085339106,0.401504034775503)
--(axis cs:8.80530742040783,0.409118798656195)
--(axis cs:8.81487780773453,0.416733562536887)
--(axis cs:8.82671183129326,0.424348326417578)
--(axis cs:8.83989595290073,0.43196309029827)
--(axis cs:8.85366573566391,0.439577854178962)
--(axis cs:8.86748509928199,0.447192618059654)
--(axis cs:8.88104305196145,0.454807381940346)
--(axis cs:8.8941842474058,0.462422145821038)
--(axis cs:8.90679819366975,0.47003690970173)
--(axis cs:8.91869857028114,0.477651673582422)
--(axis cs:8.92953054118898,0.485266437463113)
--(axis cs:8.93874549261962,0.492881201343805)
--(axis cs:8.94567133414271,0.500495965224497)
--(axis cs:8.94967836929414,0.508110729105189)
--(axis cs:8.95040191385494,0.515725492985881)
--(axis cs:8.9479494147487,0.523340256866573)
--(axis cs:8.94300992832849,0.530955020747265)
--(axis cs:8.93680670219881,0.538569784627956)
--(axis cs:8.93088324777259,0.546184548508648)
--(axis cs:8.926770827853,0.55379931238934)
--(axis cs:8.92562824089493,0.561414076270032)
--(axis cs:8.92795711828808,0.569028840150724)
--(axis cs:8.93347392959794,0.576643604031416)
--(axis cs:8.94117252631464,0.584258367912108)
--(axis cs:8.94955618162237,0.5918731317928)
--(axis cs:8.95697527087979,0.599487895673491)
--(axis cs:8.96198871519538,0.607102659554183)
--(axis cs:8.96367389590171,0.614717423434875)
--(axis cs:8.96182937204835,0.622332187315567)
--(axis cs:8.95703444208317,0.629946951196259)
--(axis cs:8.95054637370198,0.637561715076951)
--(axis cs:8.94403875776567,0.645176478957643)
--(axis cs:8.93922200169731,0.652791242838334)
--(axis cs:8.93743340751876,0.660406006719026)
--(axis cs:8.93931488118111,0.668020770599718)
--(axis cs:8.94468332929775,0.67563553448041)
--(axis cs:8.95263538815438,0.683250298361102)
--(axis cs:8.96184000060173,0.690865062241794)
--(axis cs:8.97090460729521,0.698479826122486)
--(axis cs:8.9786883472321,0.706094590003177)
--(axis cs:8.98448034123936,0.713709353883869)
--(axis cs:8.98803181542715,0.721324117764561)
--(axis cs:8.9894864090712,0.728938881645253)
--(axis cs:8.9892689927463,0.736553645525945)
--(axis cs:8.98797376426853,0.744168409406637)
--(axis cs:8.98626163755065,0.751783173287329)
--(axis cs:8.98475988176337,0.759397937168021)
--(axis cs:8.98396250360358,0.767012701048712)
--(axis cs:8.98414771228916,0.774627464929404)
--(axis cs:8.98533988073307,0.782242228810096)
--(axis cs:8.98733517614031,0.789856992690788)
--(axis cs:8.98978557507732,0.79747175657148)
--(axis cs:8.99231083235559,0.805086520452172)
--(axis cs:8.99459798955509,0.812701284332864)
--(axis cs:8.99645817920907,0.820316048213555)
--(axis cs:8.99783286126591,0.827930812094247)
--(axis cs:9,0.827930812094247)
--(axis cs:9,0.827930812094247)
--(axis cs:9,0.820316048213555)
--(axis cs:9,0.812701284332864)
--(axis cs:9,0.805086520452172)
--(axis cs:9,0.79747175657148)
--(axis cs:9,0.789856992690788)
--(axis cs:9,0.782242228810096)
--(axis cs:9,0.774627464929404)
--(axis cs:9,0.767012701048712)
--(axis cs:9,0.759397937168021)
--(axis cs:9,0.751783173287329)
--(axis cs:9,0.744168409406637)
--(axis cs:9,0.736553645525945)
--(axis cs:9,0.728938881645253)
--(axis cs:9,0.721324117764561)
--(axis cs:9,0.713709353883869)
--(axis cs:9,0.706094590003177)
--(axis cs:9,0.698479826122486)
--(axis cs:9,0.690865062241794)
--(axis cs:9,0.683250298361102)
--(axis cs:9,0.67563553448041)
--(axis cs:9,0.668020770599718)
--(axis cs:9,0.660406006719026)
--(axis cs:9,0.652791242838334)
--(axis cs:9,0.645176478957643)
--(axis cs:9,0.637561715076951)
--(axis cs:9,0.629946951196259)
--(axis cs:9,0.622332187315567)
--(axis cs:9,0.614717423434875)
--(axis cs:9,0.607102659554183)
--(axis cs:9,0.599487895673491)
--(axis cs:9,0.5918731317928)
--(axis cs:9,0.584258367912108)
--(axis cs:9,0.576643604031416)
--(axis cs:9,0.569028840150724)
--(axis cs:9,0.561414076270032)
--(axis cs:9,0.55379931238934)
--(axis cs:9,0.546184548508648)
--(axis cs:9,0.538569784627956)
--(axis cs:9,0.530955020747265)
--(axis cs:9,0.523340256866573)
--(axis cs:9,0.515725492985881)
--(axis cs:9,0.508110729105189)
--(axis cs:9,0.500495965224497)
--(axis cs:9,0.492881201343805)
--(axis cs:9,0.485266437463113)
--(axis cs:9,0.477651673582422)
--(axis cs:9,0.47003690970173)
--(axis cs:9,0.462422145821038)
--(axis cs:9,0.454807381940346)
--(axis cs:9,0.447192618059654)
--(axis cs:9,0.439577854178962)
--(axis cs:9,0.43196309029827)
--(axis cs:9,0.424348326417578)
--(axis cs:9,0.416733562536887)
--(axis cs:9,0.409118798656195)
--(axis cs:9,0.401504034775503)
--(axis cs:9,0.393889270894811)
--(axis cs:9,0.386274507014119)
--(axis cs:9,0.378659743133427)
--(axis cs:9,0.371044979252735)
--(axis cs:9,0.363430215372044)
--(axis cs:9,0.355815451491352)
--(axis cs:9,0.34820068761066)
--(axis cs:9,0.340585923729968)
--(axis cs:9,0.332971159849276)
--(axis cs:9,0.325356395968584)
--(axis cs:9,0.317741632087892)
--(axis cs:9,0.3101268682072)
--(axis cs:9,0.302512104326509)
--(axis cs:9,0.294897340445817)
--(axis cs:9,0.287282576565125)
--(axis cs:9,0.279667812684433)
--(axis cs:9,0.272053048803741)
--(axis cs:9,0.264438284923049)
--(axis cs:9,0.256823521042358)
--(axis cs:9,0.249208757161666)
--(axis cs:9,0.241593993280974)
--(axis cs:9,0.233979229400282)
--(axis cs:9,0.22636446551959)
--(axis cs:9,0.218749701638898)
--(axis cs:9,0.211134937758206)
--(axis cs:9,0.203520173877514)
--(axis cs:9,0.195905409996823)
--(axis cs:9,0.188290646116131)
--(axis cs:9,0.180675882235439)
--(axis cs:9,0.173061118354747)
--(axis cs:9,0.165446354474055)
--(axis cs:9,0.157831590593363)
--(axis cs:9,0.150216826712671)
--(axis cs:9,0.142602062831979)
--(axis cs:9,0.134987298951288)
--(axis cs:9,0.127372535070596)
--(axis cs:9,0.119757771189904)
--(axis cs:9,0.112143007309212)
--(axis cs:9,0.10452824342852)
--(axis cs:9,0.0969134795478283)
--(axis cs:9,0.0892987156671364)
--(axis cs:9,0.0816839517864446)
--(axis cs:9,0.0740691879057527)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color1, line width=0.32pt]
(axis cs:9.00375007430483,0.480522351996819)
--(axis cs:9,0.480522351996819)
--(axis cs:9,0.485400688320115)
--(axis cs:9,0.490279024643412)
--(axis cs:9,0.495157360966708)
--(axis cs:9,0.500035697290005)
--(axis cs:9,0.504914033613302)
--(axis cs:9,0.509792369936598)
--(axis cs:9,0.514670706259895)
--(axis cs:9,0.519549042583191)
--(axis cs:9,0.524427378906488)
--(axis cs:9,0.529305715229785)
--(axis cs:9,0.534184051553081)
--(axis cs:9,0.539062387876378)
--(axis cs:9,0.543940724199674)
--(axis cs:9,0.548819060522971)
--(axis cs:9,0.553697396846268)
--(axis cs:9,0.558575733169564)
--(axis cs:9,0.563454069492861)
--(axis cs:9,0.568332405816157)
--(axis cs:9,0.573210742139454)
--(axis cs:9,0.57808907846275)
--(axis cs:9,0.582967414786047)
--(axis cs:9,0.587845751109344)
--(axis cs:9,0.59272408743264)
--(axis cs:9,0.597602423755937)
--(axis cs:9,0.602480760079233)
--(axis cs:9,0.60735909640253)
--(axis cs:9,0.612237432725827)
--(axis cs:9,0.617115769049123)
--(axis cs:9,0.62199410537242)
--(axis cs:9,0.626872441695716)
--(axis cs:9,0.631750778019013)
--(axis cs:9,0.63662911434231)
--(axis cs:9,0.641507450665606)
--(axis cs:9,0.646385786988903)
--(axis cs:9,0.651264123312199)
--(axis cs:9,0.656142459635496)
--(axis cs:9,0.661020795958793)
--(axis cs:9,0.665899132282089)
--(axis cs:9,0.670777468605386)
--(axis cs:9,0.675655804928682)
--(axis cs:9,0.680534141251979)
--(axis cs:9,0.685412477575276)
--(axis cs:9,0.690290813898572)
--(axis cs:9,0.695169150221869)
--(axis cs:9,0.700047486545165)
--(axis cs:9,0.704925822868462)
--(axis cs:9,0.709804159191759)
--(axis cs:9,0.714682495515055)
--(axis cs:9,0.719560831838352)
--(axis cs:9,0.724439168161648)
--(axis cs:9,0.729317504484945)
--(axis cs:9,0.734195840808242)
--(axis cs:9,0.739074177131538)
--(axis cs:9,0.743952513454835)
--(axis cs:9,0.748830849778131)
--(axis cs:9,0.753709186101428)
--(axis cs:9,0.758587522424724)
--(axis cs:9,0.763465858748021)
--(axis cs:9,0.768344195071318)
--(axis cs:9,0.773222531394614)
--(axis cs:9,0.778100867717911)
--(axis cs:9,0.782979204041207)
--(axis cs:9,0.787857540364504)
--(axis cs:9,0.792735876687801)
--(axis cs:9,0.797614213011097)
--(axis cs:9,0.802492549334394)
--(axis cs:9,0.80737088565769)
--(axis cs:9,0.812249221980987)
--(axis cs:9,0.817127558304284)
--(axis cs:9,0.82200589462758)
--(axis cs:9,0.826884230950877)
--(axis cs:9,0.831762567274173)
--(axis cs:9,0.83664090359747)
--(axis cs:9,0.841519239920767)
--(axis cs:9,0.846397576244063)
--(axis cs:9,0.85127591256736)
--(axis cs:9,0.856154248890656)
--(axis cs:9,0.861032585213953)
--(axis cs:9,0.86591092153725)
--(axis cs:9,0.870789257860546)
--(axis cs:9,0.875667594183843)
--(axis cs:9,0.880545930507139)
--(axis cs:9,0.885424266830436)
--(axis cs:9,0.890302603153733)
--(axis cs:9,0.895180939477029)
--(axis cs:9,0.900059275800326)
--(axis cs:9,0.904937612123622)
--(axis cs:9,0.909815948446919)
--(axis cs:9,0.914694284770216)
--(axis cs:9,0.919572621093512)
--(axis cs:9,0.924450957416809)
--(axis cs:9,0.929329293740105)
--(axis cs:9,0.934207630063402)
--(axis cs:9,0.939085966386699)
--(axis cs:9,0.943964302709995)
--(axis cs:9,0.948842639033292)
--(axis cs:9,0.953720975356588)
--(axis cs:9,0.958599311679885)
--(axis cs:9,0.963477648003181)
--(axis cs:9.00496607395914,0.963477648003181)
--(axis cs:9.00496607395914,0.963477648003181)
--(axis cs:9.00901571523454,0.958599311679885)
--(axis cs:9.01520180445791,0.953720975356588)
--(axis cs:9.02385630555624,0.948842639033292)
--(axis cs:9.03492928785614,0.943964302709995)
--(axis cs:9.04785376428912,0.939085966386699)
--(axis cs:9.06155919739038,0.934207630063402)
--(axis cs:9.07467233863393,0.929329293740105)
--(axis cs:9.08586092110038,0.924450957416809)
--(axis cs:9.09419970455961,0.919572621093512)
--(axis cs:9.09941295400525,0.914694284770216)
--(axis cs:9.10189096254657,0.909815948446919)
--(axis cs:9.10247447303475,0.904937612123622)
--(axis cs:9.10210747570965,0.900059275800326)
--(axis cs:9.10152388264955,0.895180939477029)
--(axis cs:9.10111586257684,0.890302603153733)
--(axis cs:9.10102678544708,0.885424266830436)
--(axis cs:9.10137136115557,0.880545930507139)
--(axis cs:9.10240133483384,0.875667594183843)
--(axis cs:9.10447756890804,0.870789257860546)
--(axis cs:9.10786206662694,0.86591092153725)
--(axis cs:9.11249875530099,0.861032585213953)
--(axis cs:9.11798755013925,0.856154248890656)
--(axis cs:9.12383413036853,0.85127591256736)
--(axis cs:9.12985845472124,0.846397576244063)
--(axis cs:9.13651065243811,0.841519239920767)
--(axis cs:9.14487557021907,0.83664090359747)
--(axis cs:9.15633398729006,0.831762567274173)
--(axis cs:9.17206332942523,0.826884230950877)
--(axis cs:9.19264771967735,0.82200589462758)
--(axis cs:9.21795837416408,0.817127558304284)
--(axis cs:9.24724661170579,0.812249221980987)
--(axis cs:9.27924785580521,0.80737088565769)
--(axis cs:9.31215635715731,0.802492549334394)
--(axis cs:9.34354681340575,0.797614213011097)
--(axis cs:9.37048742485765,0.792735876687801)
--(axis cs:9.39003054544863,0.787857540364504)
--(axis cs:9.4,0.782979204041207)
--(axis cs:9.39973059374353,0.778100867717911)
--(axis cs:9.39037655072041,0.773222531394614)
--(axis cs:9.37462744608134,0.768344195071318)
--(axis cs:9.3559819275498,0.763465858748021)
--(axis cs:9.33791153272354,0.758587522424724)
--(axis cs:9.32320593471132,0.753709186101428)
--(axis cs:9.31360417723624,0.748830849778131)
--(axis cs:9.30964187032808,0.743952513454835)
--(axis cs:9.31059876704353,0.739074177131538)
--(axis cs:9.31452164974856,0.734195840808242)
--(axis cs:9.31842755545616,0.729317504484945)
--(axis cs:9.31883037275674,0.724439168161648)
--(axis cs:9.31260976232042,0.719560831838352)
--(axis cs:9.29801064274051,0.714682495515055)
--(axis cs:9.27537767449026,0.709804159191759)
--(axis cs:9.24723689542216,0.704925822868462)
--(axis cs:9.21756959243901,0.700047486545165)
--(axis cs:9.1904821563523,0.695169150221869)
--(axis cs:9.16878393222443,0.690290813898572)
--(axis cs:9.15307680065355,0.685412477575276)
--(axis cs:9.14176085333889,0.680534141251979)
--(axis cs:9.13194238643408,0.675655804928682)
--(axis cs:9.12080236193868,0.670777468605386)
--(axis cs:9.10678391839834,0.665899132282089)
--(axis cs:9.09009815172754,0.661020795958793)
--(axis cs:9.07242879835839,0.656142459635496)
--(axis cs:9.05609914697481,0.651264123312199)
--(axis cs:9.04314300276203,0.646385786988903)
--(axis cs:9.03465426475696,0.641507450665606)
--(axis cs:9.03058592595377,0.63662911434231)
--(axis cs:9.02997071282557,0.631750778019013)
--(axis cs:9.0314132186913,0.626872441695716)
--(axis cs:9.03365029851049,0.62199410537242)
--(axis cs:9.03596978922641,0.617115769049123)
--(axis cs:9.03832449985676,0.612237432725827)
--(axis cs:9.04109659874875,0.60735909640253)
--(axis cs:9.04463236826797,0.602480760079233)
--(axis cs:9.04879627354518,0.597602423755937)
--(axis cs:9.05279718518652,0.59272408743264)
--(axis cs:9.05539752793612,0.587845751109344)
--(axis cs:9.05540440729427,0.582967414786047)
--(axis cs:9.05218751446374,0.57808907846275)
--(axis cs:9.04596355036866,0.573210742139454)
--(axis cs:9.03772667002764,0.568332405816157)
--(axis cs:9.02889570515748,0.563454069492861)
--(axis cs:9.02087544334827,0.558575733169564)
--(axis cs:9.01472764792835,0.553697396846268)
--(axis cs:9.01104093008562,0.548819060522971)
--(axis cs:9.00996042421926,0.543940724199674)
--(axis cs:9.01127107105053,0.539062387876378)
--(axis cs:9.01445241623188,0.534184051553081)
--(axis cs:9.0187039641696,0.529305715229785)
--(axis cs:9.02300821740617,0.524427378906488)
--(axis cs:9.02629680318959,0.519549042583191)
--(axis cs:9.02771074723197,0.514670706259895)
--(axis cs:9.02685512579055,0.509792369936598)
--(axis cs:9.02391591812362,0.504914033613302)
--(axis cs:9.01956653745813,0.500035697290005)
--(axis cs:9.01470520742884,0.495157360966708)
--(axis cs:9.01015188458125,0.490279024643412)
--(axis cs:9.00643778788001,0.485400688320115)
--(axis cs:9.00375007430483,0.480522351996819)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color0, line width=0.32pt]
(axis cs:10,0.107524503291118)
--(axis cs:9.9976766170959,0.107524503291118)
--(axis cs:9.99618112853591,0.115857341608469)
--(axis cs:9.99402305789654,0.12419017992582)
--(axis cs:9.99108211889027,0.132523018243171)
--(axis cs:9.98729821758176,0.140855856560523)
--(axis cs:9.98270418599694,0.149188694877874)
--(axis cs:9.97744685577876,0.157521533195225)
--(axis cs:9.97178841053491,0.165854371512576)
--(axis cs:9.96608492144604,0.174187209829927)
--(axis cs:9.96074523075175,0.182520048147278)
--(axis cs:9.95617821707496,0.19085288646463)
--(axis cs:9.95273817625113,0.199185724781981)
--(axis cs:9.95067677903118,0.207518563099332)
--(axis cs:9.95010760617898,0.215851401416683)
--(axis cs:9.95098737234463,0.224184239734034)
--(axis cs:9.95311687204682,0.232517078051385)
--(axis cs:9.95616309007024,0.240849916368736)
--(axis cs:9.95970046370007,0.249182754686088)
--(axis cs:9.96326436085593,0.257515593003439)
--(axis cs:9.96640588767029,0.26584843132079)
--(axis cs:9.96873696280958,0.274181269638141)
--(axis cs:9.96995897282669,0.282514107955492)
--(axis cs:9.96987500017674,0.290846946272843)
--(axis cs:9.96839069683919,0.299179784590194)
--(axis cs:9.9655096001451,0.307512622907546)
--(axis cs:9.96132536850864,0.315845461224897)
--(axis cs:9.95600903226373,0.324178299542248)
--(axis cs:9.94978725848918,0.332511137859599)
--(axis cs:9.94290931553902,0.34084397617695)
--(axis cs:9.93560502224358,0.349176814494301)
--(axis cs:9.92804140310223,0.357509652811652)
--(axis cs:9.92029017402932,0.365842491129004)
--(axis cs:9.91232023083946,0.374175329446355)
--(axis cs:9.90402758435839,0.382508167763706)
--(axis cs:9.89530786415615,0.390841006081057)
--(axis cs:9.88616262081945,0.399173844398408)
--(axis cs:9.87681246742365,0.407506682715759)
--(axis cs:9.86777463288442,0.415839521033111)
--(axis cs:9.85985976436115,0.424172359350462)
--(axis cs:9.85406040135507,0.432505197667813)
--(axis cs:9.85134023105891,0.440838035985164)
--(axis cs:9.85237628029538,0.449170874302515)
--(axis cs:9.85733563861046,0.457503712619866)
--(axis cs:9.86576719055203,0.465836550937217)
--(axis cs:9.87665364441462,0.474169389254569)
--(axis cs:9.88861342295129,0.48250222757192)
--(axis cs:9.90019005908927,0.490835065889271)
--(axis cs:9.91014093972237,0.499167904206622)
--(axis cs:9.91764639572349,0.507500742523973)
--(axis cs:9.92239627028598,0.515833580841324)
--(axis cs:9.92455551130393,0.524166419158676)
--(axis cs:9.92464434991666,0.532499257476027)
--(axis cs:9.92338216400429,0.540832095793378)
--(axis cs:9.92153796942786,0.549164934110729)
--(axis cs:9.91981287330267,0.55749777242808)
--(axis cs:9.91876093317214,0.565830610745431)
--(axis cs:9.9187424306862,0.574163449062782)
--(axis cs:9.9199007804874,0.582496287380134)
--(axis cs:9.92215948923827,0.590829125697485)
--(axis cs:9.92524329010136,0.599161964014836)
--(axis cs:9.92873103295356,0.607494802332187)
--(axis cs:9.93214260205698,0.615827640649538)
--(axis cs:9.93504885074902,0.624160478966889)
--(axis cs:9.93717873666804,0.632493317284241)
--(axis cs:9.93849045207803,0.640826155601592)
--(axis cs:9.93917963868663,0.649158993918943)
--(axis cs:9.93961729545373,0.657491832236294)
--(axis cs:9.94023516372511,0.665824670553645)
--(axis cs:9.94139611749714,0.674157508870996)
--(axis cs:9.94329232295052,0.682490347188347)
--(axis cs:9.94590212263235,0.690823185505699)
--(axis cs:9.94901301696463,0.69915602382305)
--(axis cs:9.95229334196697,0.707488862140401)
--(axis cs:9.9553801537826,0.715821700457752)
--(axis cs:9.95795143074029,0.724154538775103)
--(axis cs:9.95976527790842,0.732487377092454)
--(axis cs:9.96066888322433,0.740820215409805)
--(axis cs:9.96059467301666,0.749153053727157)
--(axis cs:9.95956291211923,0.757485892044508)
--(axis cs:9.9576986760223,0.765818730361859)
--(axis cs:9.95525391135922,0.77415156867921)
--(axis cs:9.95261292150363,0.782484406996561)
--(axis cs:9.95026035010715,0.790817245313912)
--(axis cs:9.94870563924989,0.799150083631263)
--(axis cs:9.94837985451892,0.807482921948615)
--(axis cs:9.94953792328969,0.815815760265966)
--(axis cs:9.95220178646328,0.824148598583317)
--(axis cs:9.95616541526064,0.832481436900668)
--(axis cs:9.96105806360953,0.840814275218019)
--(axis cs:9.96643994438308,0.84914711353537)
--(axis cs:9.97189548183719,0.857479951852722)
--(axis cs:9.97709643678184,0.865812790170073)
--(axis cs:9.9818247479179,0.874145628487424)
--(axis cs:9.98596257894266,0.882478466804775)
--(axis cs:9.98946644295821,0.890811305122126)
--(axis cs:9.99234124620174,0.899144143439477)
--(axis cs:9.99462247507476,0.907476981756828)
--(axis cs:9.99636662797587,0.91580982007418)
--(axis cs:9.99764565804357,0.924142658391531)
--(axis cs:9.99854134022854,0.932475496708882)
--(axis cs:10,0.932475496708882)
--(axis cs:10,0.932475496708882)
--(axis cs:10,0.924142658391531)
--(axis cs:10,0.91580982007418)
--(axis cs:10,0.907476981756828)
--(axis cs:10,0.899144143439477)
--(axis cs:10,0.890811305122126)
--(axis cs:10,0.882478466804775)
--(axis cs:10,0.874145628487424)
--(axis cs:10,0.865812790170073)
--(axis cs:10,0.857479951852722)
--(axis cs:10,0.84914711353537)
--(axis cs:10,0.840814275218019)
--(axis cs:10,0.832481436900668)
--(axis cs:10,0.824148598583317)
--(axis cs:10,0.815815760265966)
--(axis cs:10,0.807482921948615)
--(axis cs:10,0.799150083631263)
--(axis cs:10,0.790817245313912)
--(axis cs:10,0.782484406996561)
--(axis cs:10,0.77415156867921)
--(axis cs:10,0.765818730361859)
--(axis cs:10,0.757485892044508)
--(axis cs:10,0.749153053727157)
--(axis cs:10,0.740820215409805)
--(axis cs:10,0.732487377092454)
--(axis cs:10,0.724154538775103)
--(axis cs:10,0.715821700457752)
--(axis cs:10,0.707488862140401)
--(axis cs:10,0.69915602382305)
--(axis cs:10,0.690823185505699)
--(axis cs:10,0.682490347188347)
--(axis cs:10,0.674157508870996)
--(axis cs:10,0.665824670553645)
--(axis cs:10,0.657491832236294)
--(axis cs:10,0.649158993918943)
--(axis cs:10,0.640826155601592)
--(axis cs:10,0.632493317284241)
--(axis cs:10,0.624160478966889)
--(axis cs:10,0.615827640649538)
--(axis cs:10,0.607494802332187)
--(axis cs:10,0.599161964014836)
--(axis cs:10,0.590829125697485)
--(axis cs:10,0.582496287380134)
--(axis cs:10,0.574163449062782)
--(axis cs:10,0.565830610745431)
--(axis cs:10,0.55749777242808)
--(axis cs:10,0.549164934110729)
--(axis cs:10,0.540832095793378)
--(axis cs:10,0.532499257476027)
--(axis cs:10,0.524166419158676)
--(axis cs:10,0.515833580841324)
--(axis cs:10,0.507500742523973)
--(axis cs:10,0.499167904206622)
--(axis cs:10,0.490835065889271)
--(axis cs:10,0.48250222757192)
--(axis cs:10,0.474169389254569)
--(axis cs:10,0.465836550937217)
--(axis cs:10,0.457503712619866)
--(axis cs:10,0.449170874302515)
--(axis cs:10,0.440838035985164)
--(axis cs:10,0.432505197667813)
--(axis cs:10,0.424172359350462)
--(axis cs:10,0.415839521033111)
--(axis cs:10,0.407506682715759)
--(axis cs:10,0.399173844398408)
--(axis cs:10,0.390841006081057)
--(axis cs:10,0.382508167763706)
--(axis cs:10,0.374175329446355)
--(axis cs:10,0.365842491129004)
--(axis cs:10,0.357509652811652)
--(axis cs:10,0.349176814494301)
--(axis cs:10,0.34084397617695)
--(axis cs:10,0.332511137859599)
--(axis cs:10,0.324178299542248)
--(axis cs:10,0.315845461224897)
--(axis cs:10,0.307512622907546)
--(axis cs:10,0.299179784590194)
--(axis cs:10,0.290846946272843)
--(axis cs:10,0.282514107955492)
--(axis cs:10,0.274181269638141)
--(axis cs:10,0.26584843132079)
--(axis cs:10,0.257515593003439)
--(axis cs:10,0.249182754686088)
--(axis cs:10,0.240849916368736)
--(axis cs:10,0.232517078051385)
--(axis cs:10,0.224184239734034)
--(axis cs:10,0.215851401416683)
--(axis cs:10,0.207518563099332)
--(axis cs:10,0.199185724781981)
--(axis cs:10,0.19085288646463)
--(axis cs:10,0.182520048147278)
--(axis cs:10,0.174187209829927)
--(axis cs:10,0.165854371512576)
--(axis cs:10,0.157521533195225)
--(axis cs:10,0.149188694877874)
--(axis cs:10,0.140855856560523)
--(axis cs:10,0.132523018243171)
--(axis cs:10,0.12419017992582)
--(axis cs:10,0.115857341608469)
--(axis cs:10,0.107524503291118)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color1, line width=0.32pt]
(axis cs:10.0051810039835,0.711958575584867)
--(axis cs:10,0.711958575584867)
--(axis cs:10,0.714868503350829)
--(axis cs:10,0.717778431116791)
--(axis cs:10,0.720688358882754)
--(axis cs:10,0.723598286648716)
--(axis cs:10,0.726508214414678)
--(axis cs:10,0.72941814218064)
--(axis cs:10,0.732328069946603)
--(axis cs:10,0.735237997712565)
--(axis cs:10,0.738147925478527)
--(axis cs:10,0.74105785324449)
--(axis cs:10,0.743967781010452)
--(axis cs:10,0.746877708776414)
--(axis cs:10,0.749787636542376)
--(axis cs:10,0.752697564308339)
--(axis cs:10,0.755607492074301)
--(axis cs:10,0.758517419840263)
--(axis cs:10,0.761427347606226)
--(axis cs:10,0.764337275372188)
--(axis cs:10,0.76724720313815)
--(axis cs:10,0.770157130904113)
--(axis cs:10,0.773067058670075)
--(axis cs:10,0.775976986436037)
--(axis cs:10,0.778886914201999)
--(axis cs:10,0.781796841967962)
--(axis cs:10,0.784706769733924)
--(axis cs:10,0.787616697499886)
--(axis cs:10,0.790526625265848)
--(axis cs:10,0.793436553031811)
--(axis cs:10,0.796346480797773)
--(axis cs:10,0.799256408563735)
--(axis cs:10,0.802166336329698)
--(axis cs:10,0.80507626409566)
--(axis cs:10,0.807986191861622)
--(axis cs:10,0.810896119627585)
--(axis cs:10,0.813806047393547)
--(axis cs:10,0.816715975159509)
--(axis cs:10,0.819625902925471)
--(axis cs:10,0.822535830691434)
--(axis cs:10,0.825445758457396)
--(axis cs:10,0.828355686223358)
--(axis cs:10,0.831265613989321)
--(axis cs:10,0.834175541755283)
--(axis cs:10,0.837085469521245)
--(axis cs:10,0.839995397287207)
--(axis cs:10,0.84290532505317)
--(axis cs:10,0.845815252819132)
--(axis cs:10,0.848725180585094)
--(axis cs:10,0.851635108351056)
--(axis cs:10,0.854545036117019)
--(axis cs:10,0.857454963882981)
--(axis cs:10,0.860364891648943)
--(axis cs:10,0.863274819414906)
--(axis cs:10,0.866184747180868)
--(axis cs:10,0.86909467494683)
--(axis cs:10,0.872004602712793)
--(axis cs:10,0.874914530478755)
--(axis cs:10,0.877824458244717)
--(axis cs:10,0.880734386010679)
--(axis cs:10,0.883644313776642)
--(axis cs:10,0.886554241542604)
--(axis cs:10,0.889464169308566)
--(axis cs:10,0.892374097074529)
--(axis cs:10,0.895284024840491)
--(axis cs:10,0.898193952606453)
--(axis cs:10,0.901103880372415)
--(axis cs:10,0.904013808138378)
--(axis cs:10,0.90692373590434)
--(axis cs:10,0.909833663670302)
--(axis cs:10,0.912743591436265)
--(axis cs:10,0.915653519202227)
--(axis cs:10,0.918563446968189)
--(axis cs:10,0.921473374734151)
--(axis cs:10,0.924383302500114)
--(axis cs:10,0.927293230266076)
--(axis cs:10,0.930203158032038)
--(axis cs:10,0.933113085798001)
--(axis cs:10,0.936023013563963)
--(axis cs:10,0.938932941329925)
--(axis cs:10,0.941842869095887)
--(axis cs:10,0.94475279686185)
--(axis cs:10,0.947662724627812)
--(axis cs:10,0.950572652393774)
--(axis cs:10,0.953482580159737)
--(axis cs:10,0.956392507925699)
--(axis cs:10,0.959302435691661)
--(axis cs:10,0.962212363457624)
--(axis cs:10,0.965122291223586)
--(axis cs:10,0.968032218989548)
--(axis cs:10,0.97094214675551)
--(axis cs:10,0.973852074521473)
--(axis cs:10,0.976762002287435)
--(axis cs:10,0.979671930053397)
--(axis cs:10,0.982581857819359)
--(axis cs:10,0.985491785585322)
--(axis cs:10,0.988401713351284)
--(axis cs:10,0.991311641117246)
--(axis cs:10,0.994221568883209)
--(axis cs:10,0.997131496649171)
--(axis cs:10,1.00004142441513)
--(axis cs:10.0079359538976,1.00004142441513)
--(axis cs:10.0079359538976,1.00004142441513)
--(axis cs:10.0129828148787,0.997131496649171)
--(axis cs:10.0201021603681,0.994221568883209)
--(axis cs:10.029488727927,0.991311641117246)
--(axis cs:10.0410438227857,0.988401713351284)
--(axis cs:10.0543192946052,0.985491785585322)
--(axis cs:10.0685693079797,0.982581857819359)
--(axis cs:10.0829254467604,0.979671930053397)
--(axis cs:10.0966541057129,0.976762002287435)
--(axis cs:10.1094005188393,0.973852074521473)
--(axis cs:10.1213047126669,0.97094214675551)
--(axis cs:10.1329135062891,0.968032218989548)
--(axis cs:10.1449020841955,0.965122291223586)
--(axis cs:10.1577184761127,0.962212363457624)
--(axis cs:10.1713197947237,0.959302435691661)
--(axis cs:10.1851425413168,0.956392507925699)
--(axis cs:10.1983451713648,0.953482580159737)
--(axis cs:10.2102278341328,0.950572652393774)
--(axis cs:10.2206393324257,0.947662724627812)
--(axis cs:10.2301748657646,0.94475279686185)
--(axis cs:10.2400556493299,0.941842869095887)
--(axis cs:10.2517221533294,0.938932941329925)
--(axis cs:10.2663005323945,0.936023013563963)
--(axis cs:10.2841577635336,0.933113085798001)
--(axis cs:10.3047199486537,0.930203158032038)
--(axis cs:10.3266103661631,0.927293230266076)
--(axis cs:10.3480261942803,0.924383302500114)
--(axis cs:10.3671825690418,0.921473374734151)
--(axis cs:10.38265230806,0.918563446968189)
--(axis cs:10.3935121113854,0.915653519202227)
--(axis cs:10.3993173341129,0.912743591436265)
--(axis cs:10.4,0.909833663670302)
--(axis cs:10.3957818114418,0.90692373590434)
--(axis cs:10.3871329414154,0.904013808138378)
--(axis cs:10.3747440027607,0.901103880372415)
--(axis cs:10.3594626653262,0.898193952606453)
--(axis cs:10.3421845879156,0.895284024840491)
--(axis cs:10.3237423868175,0.892374097074529)
--(axis cs:10.3048569750558,0.889464169308566)
--(axis cs:10.2861828806277,0.886554241542604)
--(axis cs:10.2684168857805,0.883644313776642)
--(axis cs:10.2523937385246,0.880734386010679)
--(axis cs:10.2390954114487,0.877824458244717)
--(axis cs:10.2295462857349,0.874914530478755)
--(axis cs:10.2246220326695,0.872004602712793)
--(axis cs:10.2248311665475,0.86909467494683)
--(axis cs:10.2301256960623,0.866184747180868)
--(axis cs:10.2397772135782,0.863274819414906)
--(axis cs:10.2523402152355,0.860364891648943)
--(axis cs:10.2657239002497,0.857454963882981)
--(axis cs:10.2773948196159,0.854545036117019)
--(axis cs:10.2847154849352,0.851635108351056)
--(axis cs:10.2853811333214,0.848725180585094)
--(axis cs:10.2778643685873,0.845815252819132)
--(axis cs:10.2617465147105,0.84290532505317)
--(axis cs:10.2378301801985,0.839995397287207)
--(axis cs:10.2079902130784,0.837085469521245)
--(axis cs:10.1748039766402,0.834175541755283)
--(axis cs:10.1410695689869,0.831265613989321)
--(axis cs:10.1093449336514,0.828355686223358)
--(axis cs:10.0816170092229,0.825445758457396)
--(axis cs:10.0591542737841,0.822535830691434)
--(axis cs:10.0425335796032,0.819625902925471)
--(axis cs:10.0317850706609,0.816715975159509)
--(axis cs:10.0265790482407,0.813806047393547)
--(axis cs:10.0263867210385,0.810896119627585)
--(axis cs:10.0305751670204,0.807986191861622)
--(axis cs:10.0384328008017,0.80507626409566)
--(axis cs:10.0491513369027,0.802166336329698)
--(axis cs:10.0618033280907,0.799256408563735)
--(axis cs:10.0753481420295,0.796346480797773)
--(axis cs:10.0886799305249,0.793436553031811)
--(axis cs:10.1007105271222,0.790526625265848)
--(axis cs:10.1104687477455,0.787616697499886)
--(axis cs:10.117198092436,0.784706769733924)
--(axis cs:10.120441443194,0.781796841967962)
--(axis cs:10.1201048796449,0.778886914201999)
--(axis cs:10.1164890503933,0.775976986436037)
--(axis cs:10.110270683976,0.773067058670075)
--(axis cs:10.1024189878259,0.770157130904113)
--(axis cs:10.0940476864167,0.76724720313815)
--(axis cs:10.0862278740162,0.764337275372188)
--(axis cs:10.0798055274726,0.761427347606226)
--(axis cs:10.0752681320268,0.758517419840263)
--(axis cs:10.0726869454754,0.755607492074301)
--(axis cs:10.0717367797605,0.752697564308339)
--(axis cs:10.071778186091,0.749787636542376)
--(axis cs:10.0719830879188,0.746877708776414)
--(axis cs:10.0714877808203,0.743967781010452)
--(axis cs:10.069556166655,0.74105785324449)
--(axis cs:10.0657273827245,0.738147925478527)
--(axis cs:10.0599130644193,0.735237997712565)
--(axis cs:10.052412540733,0.732328069946603)
--(axis cs:10.0438350070709,0.72941814218064)
--(axis cs:10.034949100257,0.726508214414678)
--(axis cs:10.0265064687807,0.723598286648716)
--(axis cs:10.0190929590277,0.720688358882754)
--(axis cs:10.0130459417989,0.717778431116791)
--(axis cs:10.008448092012,0.714868503350829)
--(axis cs:10.0051810039835,0.711958575584867)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color0, line width=0.32pt]
(axis cs:11,0.277541196723292)
--(axis cs:10.9993272134253,0.277541196723292)
--(axis cs:10.9989516960639,0.28478278870868)
--(axis cs:10.9984360846087,0.292024380694068)
--(axis cs:10.997760919201,0.299265972679456)
--(axis cs:10.9969144631587,0.306507564664844)
--(axis cs:10.9958929081979,0.313749156650232)
--(axis cs:10.9946979828252,0.32099074863562)
--(axis cs:10.9933330902048,0.328232340621008)
--(axis cs:10.9918004066248,0.335473932606396)
--(axis cs:10.9901016231855,0.342715524591784)
--(axis cs:10.9882436430897,0.349957116577173)
--(axis cs:10.986247862683,0.357198708562561)
--(axis cs:10.9841589260094,0.364440300547949)
--(axis cs:10.982047683138,0.371681892533337)
--(axis cs:10.9800045250832,0.378923484518725)
--(axis cs:10.9781229614854,0.386165076504113)
--(axis cs:10.9764775602375,0.393406668489501)
--(axis cs:10.9751030631768,0.400648260474889)
--(axis cs:10.9739813241085,0.407889852460277)
--(axis cs:10.9730399364683,0.415131444445665)
--(axis cs:10.9721625867937,0.422373036431053)
--(axis cs:10.971208113486,0.429614628416441)
--(axis cs:10.97003397383,0.436856220401829)
--(axis cs:10.9685200976778,0.444097812387217)
--(axis cs:10.966589929064,0.451339404372605)
--(axis cs:10.9642259517686,0.458580996357993)
--(axis cs:10.9614770818046,0.465822588343381)
--(axis cs:10.9584556790386,0.473064180328769)
--(axis cs:10.9553233825443,0.480305772314157)
--(axis cs:10.9522676266773,0.487547364299545)
--(axis cs:10.9494736405102,0.494788956284933)
--(axis cs:10.9470984561476,0.502030548270321)
--(axis cs:10.9452527867201,0.509272140255709)
--(axis cs:10.9439936524631,0.516513732241097)
--(axis cs:10.9433267878776,0.523755324226485)
--(axis cs:10.9432151900158,0.530996916211874)
--(axis cs:10.9435899769369,0.538238508197261)
--(axis cs:10.944361679556,0.545480100182649)
--(axis cs:10.9454323862962,0.552721692168038)
--(axis cs:10.9467097780802,0.559963284153426)
--(axis cs:10.948122281144,0.567204876138814)
--(axis cs:10.9496315007344,0.574446468124202)
--(axis cs:10.9512361814443,0.58168806010959)
--(axis cs:10.9529631899637,0.588929652094978)
--(axis cs:10.9548456353051,0.596171244080366)
--(axis cs:10.9568943015894,0.603412836065754)
--(axis cs:10.9590730038139,0.610654428051142)
--(axis cs:10.9612887423735,0.61789602003653)
--(axis cs:10.9634029569399,0.625137612021918)
--(axis cs:10.965262342413,0.632379204007306)
--(axis cs:10.9667397207954,0.639620795992694)
--(axis cs:10.9677706978097,0.646862387978082)
--(axis cs:10.9683724151356,0.65410397996347)
--(axis cs:10.9686366970318,0.661345571948858)
--(axis cs:10.9686991849946,0.668587163934246)
--(axis cs:10.968695164217,0.675828755919634)
--(axis cs:10.9687181424464,0.683070347905022)
--(axis cs:10.968796575617,0.69031193989041)
--(axis cs:10.9688973985598,0.697553531875798)
--(axis cs:10.9689545269394,0.704795123861186)
--(axis cs:10.9689102072141,0.712036715846574)
--(axis cs:10.9687512286755,0.719278307831962)
--(axis cs:10.9685234118704,0.726519899817351)
--(axis cs:10.9683165329836,0.733761491802739)
--(axis cs:10.9682248086246,0.741003083788127)
--(axis cs:10.9682998277568,0.748244675773515)
--(axis cs:10.9685178489162,0.755486267758903)
--(axis cs:10.9687786955733,0.762727859744291)
--(axis cs:10.9689404225827,0.769969451729679)
--(axis cs:10.9688779584115,0.777211043715067)
--(axis cs:10.9685422797566,0.784452635700455)
--(axis cs:10.9679948803477,0.791694227685843)
--(axis cs:10.9674014307785,0.798935819671231)
--(axis cs:10.9669846473184,0.806177411656619)
--(axis cs:10.966952476269,0.813419003642007)
--(axis cs:10.9674270531472,0.820660595627395)
--(axis cs:10.9683991520603,0.827902187612783)
--(axis cs:10.9697231460896,0.835143779598171)
--(axis cs:10.9711534264333,0.842385371583559)
--(axis cs:10.9724102960215,0.849626963568947)
--(axis cs:10.9732556151867,0.856868555554335)
--(axis cs:10.9735573358826,0.864110147539723)
--(axis cs:10.9733265674051,0.871351739525111)
--(axis cs:10.9727188109336,0.878593331510499)
--(axis cs:10.9720001804219,0.885834923495887)
--(axis cs:10.9714878150907,0.893076515481275)
--(axis cs:10.9714796226353,0.900318107466663)
--(axis cs:10.9721906371248,0.907559699452051)
--(axis cs:10.9737109595037,0.914801291437439)
--(axis cs:10.9759939580842,0.922042883422827)
--(axis cs:10.9788749583022,0.929284475408216)
--(axis cs:10.9821127018767,0.936526067393604)
--(axis cs:10.9854408817588,0.943767659378992)
--(axis cs:10.9886163459432,0.95100925136438)
--(axis cs:10.9914537599641,0.958250843349768)
--(axis cs:10.9938419640471,0.965492435335156)
--(axis cs:10.9957428324186,0.972734027320544)
--(axis cs:10.9971774360137,0.979975619305932)
--(axis cs:10.9982059599145,0.98721721129132)
--(axis cs:10.9989073236533,0.994458803276708)
--(axis cs:11,0.994458803276708)
--(axis cs:11,0.994458803276708)
--(axis cs:11,0.98721721129132)
--(axis cs:11,0.979975619305932)
--(axis cs:11,0.972734027320544)
--(axis cs:11,0.965492435335156)
--(axis cs:11,0.958250843349768)
--(axis cs:11,0.95100925136438)
--(axis cs:11,0.943767659378992)
--(axis cs:11,0.936526067393604)
--(axis cs:11,0.929284475408216)
--(axis cs:11,0.922042883422827)
--(axis cs:11,0.914801291437439)
--(axis cs:11,0.907559699452051)
--(axis cs:11,0.900318107466663)
--(axis cs:11,0.893076515481275)
--(axis cs:11,0.885834923495887)
--(axis cs:11,0.878593331510499)
--(axis cs:11,0.871351739525111)
--(axis cs:11,0.864110147539723)
--(axis cs:11,0.856868555554335)
--(axis cs:11,0.849626963568947)
--(axis cs:11,0.842385371583559)
--(axis cs:11,0.835143779598171)
--(axis cs:11,0.827902187612783)
--(axis cs:11,0.820660595627395)
--(axis cs:11,0.813419003642007)
--(axis cs:11,0.806177411656619)
--(axis cs:11,0.798935819671231)
--(axis cs:11,0.791694227685843)
--(axis cs:11,0.784452635700455)
--(axis cs:11,0.777211043715067)
--(axis cs:11,0.769969451729679)
--(axis cs:11,0.762727859744291)
--(axis cs:11,0.755486267758903)
--(axis cs:11,0.748244675773515)
--(axis cs:11,0.741003083788127)
--(axis cs:11,0.733761491802739)
--(axis cs:11,0.726519899817351)
--(axis cs:11,0.719278307831962)
--(axis cs:11,0.712036715846574)
--(axis cs:11,0.704795123861186)
--(axis cs:11,0.697553531875798)
--(axis cs:11,0.69031193989041)
--(axis cs:11,0.683070347905022)
--(axis cs:11,0.675828755919634)
--(axis cs:11,0.668587163934246)
--(axis cs:11,0.661345571948858)
--(axis cs:11,0.65410397996347)
--(axis cs:11,0.646862387978082)
--(axis cs:11,0.639620795992694)
--(axis cs:11,0.632379204007306)
--(axis cs:11,0.625137612021918)
--(axis cs:11,0.61789602003653)
--(axis cs:11,0.610654428051142)
--(axis cs:11,0.603412836065754)
--(axis cs:11,0.596171244080366)
--(axis cs:11,0.588929652094978)
--(axis cs:11,0.58168806010959)
--(axis cs:11,0.574446468124202)
--(axis cs:11,0.567204876138814)
--(axis cs:11,0.559963284153426)
--(axis cs:11,0.552721692168038)
--(axis cs:11,0.545480100182649)
--(axis cs:11,0.538238508197261)
--(axis cs:11,0.530996916211874)
--(axis cs:11,0.523755324226485)
--(axis cs:11,0.516513732241097)
--(axis cs:11,0.509272140255709)
--(axis cs:11,0.502030548270321)
--(axis cs:11,0.494788956284933)
--(axis cs:11,0.487547364299545)
--(axis cs:11,0.480305772314157)
--(axis cs:11,0.473064180328769)
--(axis cs:11,0.465822588343381)
--(axis cs:11,0.458580996357993)
--(axis cs:11,0.451339404372605)
--(axis cs:11,0.444097812387217)
--(axis cs:11,0.436856220401829)
--(axis cs:11,0.429614628416441)
--(axis cs:11,0.422373036431053)
--(axis cs:11,0.415131444445665)
--(axis cs:11,0.407889852460277)
--(axis cs:11,0.400648260474889)
--(axis cs:11,0.393406668489501)
--(axis cs:11,0.386165076504113)
--(axis cs:11,0.378923484518725)
--(axis cs:11,0.371681892533337)
--(axis cs:11,0.364440300547949)
--(axis cs:11,0.357198708562561)
--(axis cs:11,0.349957116577173)
--(axis cs:11,0.342715524591784)
--(axis cs:11,0.335473932606396)
--(axis cs:11,0.328232340621008)
--(axis cs:11,0.32099074863562)
--(axis cs:11,0.313749156650232)
--(axis cs:11,0.306507564664844)
--(axis cs:11,0.299265972679456)
--(axis cs:11,0.292024380694068)
--(axis cs:11,0.28478278870868)
--(axis cs:11,0.277541196723292)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color1, line width=0.32pt]
(axis cs:11.0065978471092,0.861006540997971)
--(axis cs:11,0.861006540997971)
--(axis cs:11,0.862501358351548)
--(axis cs:11,0.863996175705124)
--(axis cs:11,0.8654909930587)
--(axis cs:11,0.866985810412277)
--(axis cs:11,0.868480627765853)
--(axis cs:11,0.869975445119429)
--(axis cs:11,0.871470262473006)
--(axis cs:11,0.872965079826582)
--(axis cs:11,0.874459897180158)
--(axis cs:11,0.875954714533735)
--(axis cs:11,0.877449531887311)
--(axis cs:11,0.878944349240887)
--(axis cs:11,0.880439166594464)
--(axis cs:11,0.88193398394804)
--(axis cs:11,0.883428801301616)
--(axis cs:11,0.884923618655193)
--(axis cs:11,0.886418436008769)
--(axis cs:11,0.887913253362346)
--(axis cs:11,0.889408070715922)
--(axis cs:11,0.890902888069498)
--(axis cs:11,0.892397705423075)
--(axis cs:11,0.893892522776651)
--(axis cs:11,0.895387340130227)
--(axis cs:11,0.896882157483804)
--(axis cs:11,0.89837697483738)
--(axis cs:11,0.899871792190956)
--(axis cs:11,0.901366609544532)
--(axis cs:11,0.902861426898109)
--(axis cs:11,0.904356244251685)
--(axis cs:11,0.905851061605261)
--(axis cs:11,0.907345878958838)
--(axis cs:11,0.908840696312414)
--(axis cs:11,0.91033551366599)
--(axis cs:11,0.911830331019567)
--(axis cs:11,0.913325148373143)
--(axis cs:11,0.914819965726719)
--(axis cs:11,0.916314783080296)
--(axis cs:11,0.917809600433872)
--(axis cs:11,0.919304417787448)
--(axis cs:11,0.920799235141025)
--(axis cs:11,0.922294052494601)
--(axis cs:11,0.923788869848177)
--(axis cs:11,0.925283687201754)
--(axis cs:11,0.92677850455533)
--(axis cs:11,0.928273321908906)
--(axis cs:11,0.929768139262483)
--(axis cs:11,0.931262956616059)
--(axis cs:11,0.932757773969635)
--(axis cs:11,0.934252591323212)
--(axis cs:11,0.935747408676788)
--(axis cs:11,0.937242226030364)
--(axis cs:11,0.938737043383941)
--(axis cs:11,0.940231860737517)
--(axis cs:11,0.941726678091093)
--(axis cs:11,0.94322149544467)
--(axis cs:11,0.944716312798246)
--(axis cs:11,0.946211130151822)
--(axis cs:11,0.947705947505399)
--(axis cs:11,0.949200764858975)
--(axis cs:11,0.950695582212551)
--(axis cs:11,0.952190399566128)
--(axis cs:11,0.953685216919704)
--(axis cs:11,0.95518003427328)
--(axis cs:11,0.956674851626857)
--(axis cs:11,0.958169668980433)
--(axis cs:11,0.959664486334009)
--(axis cs:11,0.961159303687586)
--(axis cs:11,0.962654121041162)
--(axis cs:11,0.964148938394738)
--(axis cs:11,0.965643755748315)
--(axis cs:11,0.967138573101891)
--(axis cs:11,0.968633390455467)
--(axis cs:11,0.970128207809044)
--(axis cs:11,0.97162302516262)
--(axis cs:11,0.973117842516196)
--(axis cs:11,0.974612659869773)
--(axis cs:11,0.976107477223349)
--(axis cs:11,0.977602294576925)
--(axis cs:11,0.979097111930502)
--(axis cs:11,0.980591929284078)
--(axis cs:11,0.982086746637654)
--(axis cs:11,0.983581563991231)
--(axis cs:11,0.985076381344807)
--(axis cs:11,0.986571198698383)
--(axis cs:11,0.98806601605196)
--(axis cs:11,0.989560833405536)
--(axis cs:11,0.991055650759112)
--(axis cs:11,0.992550468112689)
--(axis cs:11,0.994045285466265)
--(axis cs:11,0.995540102819841)
--(axis cs:11,0.997034920173418)
--(axis cs:11,0.998529737526994)
--(axis cs:11,1.00002455488057)
--(axis cs:11,1.00151937223415)
--(axis cs:11,1.00301418958772)
--(axis cs:11,1.0045090069413)
--(axis cs:11,1.00600382429488)
--(axis cs:11,1.00749864164845)
--(axis cs:11,1.00899345900203)
--(axis cs:11.0064714977044,1.00899345900203)
--(axis cs:11.0064714977044,1.00899345900203)
--(axis cs:11.0110660792641,1.00749864164845)
--(axis cs:11.0181802699421,1.00600382429488)
--(axis cs:11.0287246043712,1.0045090069413)
--(axis cs:11.0436862894409,1.00301418958772)
--(axis cs:11.0640045094882,1.00151937223415)
--(axis cs:11.0903906148404,1.00002455488057)
--(axis cs:11.1231080912802,0.998529737526994)
--(axis cs:11.1617457917073,0.997034920173418)
--(axis cs:11.2050357095355,0.995540102819841)
--(axis cs:11.2507766783088,0.994045285466265)
--(axis cs:11.2959202184236,0.992550468112689)
--(axis cs:11.3368494938235,0.991055650759112)
--(axis cs:11.3698386127849,0.989560833405536)
--(axis cs:11.3916271558232,0.98806601605196)
--(axis cs:11.4,0.986571198698383)
--(axis cs:11.3942421750464,0.985076381344807)
--(axis cs:11.3753534275473,0.983581563991231)
--(axis cs:11.3459569056963,0.982086746637654)
--(axis cs:11.3099082608112,0.980591929284078)
--(axis cs:11.2716845071406,0.979097111930502)
--(axis cs:11.2356839963555,0.977602294576925)
--(axis cs:11.20558429255,0.976107477223349)
--(axis cs:11.1838803282847,0.974612659869773)
--(axis cs:11.1716711896654,0.973117842516196)
--(axis cs:11.1686996941719,0.97162302516262)
--(axis cs:11.1735952933548,0.970128207809044)
--(axis cs:11.1842413816709,0.968633390455467)
--(axis cs:11.1981848377522,0.967138573101891)
--(axis cs:11.2130203816673,0.965643755748315)
--(axis cs:11.2267029959849,0.964148938394738)
--(axis cs:11.2377595081393,0.962654121041162)
--(axis cs:11.2453840963424,0.961159303687586)
--(axis cs:11.2494162945072,0.959664486334009)
--(axis cs:11.2502181547432,0.958169668980433)
--(axis cs:11.2484877020722,0.956674851626857)
--(axis cs:11.2450598933806,0.95518003427328)
--(axis cs:11.2407437996529,0.953685216919704)
--(axis cs:11.2362226888746,0.952190399566128)
--(axis cs:11.2320113064123,0.950695582212551)
--(axis cs:11.2284397688801,0.949200764858975)
--(axis cs:11.2256315474639,0.947705947505399)
--(axis cs:11.2234658265211,0.946211130151822)
--(axis cs:11.2215472857456,0.944716312798246)
--(axis cs:11.2192261211718,0.94322149544467)
--(axis cs:11.2157016685754,0.941726678091093)
--(axis cs:11.2102061545812,0.940231860737517)
--(axis cs:11.2022206491591,0.938737043383941)
--(axis cs:11.1916491601537,0.937242226030364)
--(axis cs:11.1788852400508,0.935747408676788)
--(axis cs:11.1647452812276,0.934252591323212)
--(axis cs:11.1502935237564,0.932757773969635)
--(axis cs:11.136620525048,0.931262956616059)
--(axis cs:11.1246436909747,0.929768139262483)
--(axis cs:11.1149766584702,0.928273321908906)
--(axis cs:11.1078792223007,0.92677850455533)
--(axis cs:11.1032703966207,0.925283687201754)
--(axis cs:11.1007764476388,0.923788869848177)
--(axis cs:11.0997934093548,0.922294052494601)
--(axis cs:11.0995596556234,0.920799235141025)
--(axis cs:11.0992455857478,0.919304417787448)
--(axis cs:11.0980661579568,0.917809600433872)
--(axis cs:11.0954084755459,0.916314783080296)
--(axis cs:11.090949291981,0.914819965726719)
--(axis cs:11.0847273156559,0.913325148373143)
--(axis cs:11.077140330172,0.911830331019567)
--(axis cs:11.0688576058881,0.91033551366599)
--(axis cs:11.0606662320915,0.908840696312414)
--(axis cs:11.0532939431784,0.907345878958838)
--(axis cs:11.0472601234258,0.905851061605261)
--(axis cs:11.0427965304165,0.904356244251685)
--(axis cs:11.0398537626238,0.902861426898109)
--(axis cs:11.0381792058019,0.901366609544532)
--(axis cs:11.0374297637825,0.899871792190956)
--(axis cs:11.0372770256907,0.89837697483738)
--(axis cs:11.0374745943214,0.896882157483804)
--(axis cs:11.0378796307159,0.895387340130227)
--(axis cs:11.0384412839315,0.893892522776651)
--(axis cs:11.0391775585116,0.892397705423075)
--(axis cs:11.0401566875019,0.890902888069498)
--(axis cs:11.0414850321918,0.889408070715922)
--(axis cs:11.0432911757504,0.887913253362346)
--(axis cs:11.0456934420163,0.886418436008769)
--(axis cs:11.0487469823083,0.884923618655193)
--(axis cs:11.0523812604017,0.883428801301616)
--(axis cs:11.0563505959212,0.88193398394804)
--(axis cs:11.0602227408959,0.880439166594464)
--(axis cs:11.0634215680394,0.878944349240887)
--(axis cs:11.0653230212478,0.877449531887311)
--(axis cs:11.0653845712982,0.875954714533735)
--(axis cs:11.0632742225991,0.874459897180158)
--(axis cs:11.0589611286172,0.872965079826582)
--(axis cs:11.0527386930316,0.871470262473006)
--(axis cs:11.0451708216892,0.869975445119429)
--(axis cs:11.0369761655235,0.868480627765853)
--(axis cs:11.0288845191448,0.866985810412277)
--(axis cs:11.0215062666247,0.8654909930587)
--(axis cs:11.0152476236215,0.863996175705124)
--(axis cs:11.0102858166286,0.862501358351548)
--(axis cs:11.0065978471092,0.861006540997971)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color0, line width=0.32pt]
(axis cs:12,0.38534754258394)
--(axis cs:11.9992976428505,0.38534754258394)
--(axis cs:11.9988876793141,0.391845572026689)
--(axis cs:11.998318439433,0.398343601469437)
--(axis cs:11.9975723838358,0.404841630912186)
--(axis cs:11.9966513493361,0.411339660354935)
--(axis cs:11.9955831970519,0.417837689797683)
--(axis cs:11.9944236997437,0.424335719240432)
--(axis cs:11.9932514117257,0.430833748683181)
--(axis cs:11.9921551555039,0.437331778125929)
--(axis cs:11.991216375591,0.443829807568678)
--(axis cs:11.9904909719999,0.450327837011427)
--(axis cs:11.9899962432486,0.456825866454175)
--(axis cs:11.9897075729543,0.463323895896924)
--(axis cs:11.9895666263381,0.469821925339673)
--(axis cs:11.9894990443327,0.476319954782422)
--(axis cs:11.9894363297667,0.48281798422517)
--(axis cs:11.9893350648187,0.489316013667919)
--(axis cs:11.9891873980404,0.495814043110668)
--(axis cs:11.9890196563382,0.502312072553416)
--(axis cs:11.9888799729254,0.508810101996165)
--(axis cs:11.9888195423644,0.515308131438914)
--(axis cs:11.9888741301781,0.521806160881662)
--(axis cs:11.9890519653973,0.528304190324411)
--(axis cs:11.9893313026328,0.53480221976716)
--(axis cs:11.9896669641183,0.541300249209908)
--(axis cs:11.9900018464367,0.547798278652657)
--(axis cs:11.9902782109445,0.554296308095406)
--(axis cs:11.9904449859024,0.560794337538154)
--(axis cs:11.9904603360293,0.567292366980903)
--(axis cs:11.9902915871459,0.573790396423652)
--(axis cs:11.9899156085692,0.580288425866401)
--(axis cs:11.9893214894357,0.586786455309149)
--(axis cs:11.9885147551637,0.593284484751898)
--(axis cs:11.9875202265005,0.599782514194647)
--(axis cs:11.9863804003192,0.606280543637395)
--(axis cs:11.9851481977731,0.612778573080144)
--(axis cs:11.983875989209,0.619276602522893)
--(axis cs:11.9826051776944,0.625774631965641)
--(axis cs:11.9813608710893,0.63227266140839)
--(axis cs:11.9801540221856,0.638770690851139)
--(axis cs:11.9789898755213,0.645268720293887)
--(axis cs:11.9778783619369,0.651766749736636)
--(axis cs:11.9768408165025,0.658264779179385)
--(axis cs:11.975908775349,0.664762808622134)
--(axis cs:11.9751141728497,0.671260838064882)
--(axis cs:11.974474564262,0.677758867507631)
--(axis cs:11.97398014956,0.68425689695038)
--(axis cs:11.9735897701985,0.690754926393128)
--(axis cs:11.9732400901069,0.697252955835877)
--(axis cs:11.9728666879246,0.703750985278626)
--(axis cs:11.9724299412926,0.710249014721374)
--(axis cs:11.9719350998257,0.716747044164123)
--(axis cs:11.9714368726438,0.723245073606872)
--(axis cs:11.971024418003,0.72974310304962)
--(axis cs:11.9707907822778,0.736241132492369)
--(axis cs:11.9707980169649,0.742739161935118)
--(axis cs:11.9710519302066,0.749237191377867)
--(axis cs:11.9714971150754,0.755735220820615)
--(axis cs:11.972034784155,0.762233250263364)
--(axis cs:11.9725566138718,0.768731279706113)
--(axis cs:11.9729814547948,0.775229309148861)
--(axis cs:11.9732811296476,0.78172733859161)
--(axis cs:11.9734866095812,0.788225368034359)
--(axis cs:11.9736740308623,0.794723397477107)
--(axis cs:11.9739375267528,0.801221426919856)
--(axis cs:11.9743596505909,0.807719456362605)
--(axis cs:11.9749892355294,0.814217485805353)
--(axis cs:11.9758320685878,0.820715515248102)
--(axis cs:11.9768542670065,0.827213544690851)
--(axis cs:11.9779941875558,0.833711574133599)
--(axis cs:11.9791773421498,0.840209603576348)
--(axis cs:11.9803298640311,0.846707633019097)
--(axis cs:11.981388241308,0.853205662461846)
--(axis cs:11.982304877849,0.859703691904594)
--(axis cs:11.9830498492831,0.866201721347343)
--(axis cs:11.983609250877,0.872699750790092)
--(axis cs:11.9839805732009,0.87919778023284)
--(axis cs:11.9841661687818,0.885695809675589)
--(axis cs:11.9841669484148,0.892193839118338)
--(axis cs:11.9839791940281,0.898691868561086)
--(axis cs:11.9835969679314,0.905189898003835)
--(axis cs:11.9830207904832,0.911687927446584)
--(axis cs:11.9822706210985,0.918185956889332)
--(axis cs:11.9813988076141,0.924683986332081)
--(axis cs:11.9804976203223,0.93118201577483)
--(axis cs:11.9796968048499,0.937680045217579)
--(axis cs:11.979149151094,0.944178074660327)
--(axis cs:11.9790056935635,0.950676104103076)
--(axis cs:11.9793857721589,0.957174133545825)
--(axis cs:11.9803495992496,0.963672162988573)
--(axis cs:11.9818811969281,0.970170192431322)
--(axis cs:11.9838871912589,0.976668221874071)
--(axis cs:11.9862125218092,0.983166251316819)
--(axis cs:11.9886691029983,0.989664280759568)
--(axis cs:11.9910697092518,0.996162310202317)
--(axis cs:11.993258263627,1.00266033964507)
--(axis cs:11.9951295887883,1.00915836908781)
--(axis cs:11.996635590507,1.01565639853056)
--(axis cs:11.9977791171785,1.02215442797331)
--(axis cs:11.9985997997507,1.02865245741606)
--(axis cs:12,1.02865245741606)
--(axis cs:12,1.02865245741606)
--(axis cs:12,1.02215442797331)
--(axis cs:12,1.01565639853056)
--(axis cs:12,1.00915836908781)
--(axis cs:12,1.00266033964507)
--(axis cs:12,0.996162310202317)
--(axis cs:12,0.989664280759568)
--(axis cs:12,0.983166251316819)
--(axis cs:12,0.976668221874071)
--(axis cs:12,0.970170192431322)
--(axis cs:12,0.963672162988573)
--(axis cs:12,0.957174133545825)
--(axis cs:12,0.950676104103076)
--(axis cs:12,0.944178074660327)
--(axis cs:12,0.937680045217579)
--(axis cs:12,0.93118201577483)
--(axis cs:12,0.924683986332081)
--(axis cs:12,0.918185956889332)
--(axis cs:12,0.911687927446584)
--(axis cs:12,0.905189898003835)
--(axis cs:12,0.898691868561086)
--(axis cs:12,0.892193839118338)
--(axis cs:12,0.885695809675589)
--(axis cs:12,0.87919778023284)
--(axis cs:12,0.872699750790092)
--(axis cs:12,0.866201721347343)
--(axis cs:12,0.859703691904594)
--(axis cs:12,0.853205662461846)
--(axis cs:12,0.846707633019097)
--(axis cs:12,0.840209603576348)
--(axis cs:12,0.833711574133599)
--(axis cs:12,0.827213544690851)
--(axis cs:12,0.820715515248102)
--(axis cs:12,0.814217485805353)
--(axis cs:12,0.807719456362605)
--(axis cs:12,0.801221426919856)
--(axis cs:12,0.794723397477107)
--(axis cs:12,0.788225368034359)
--(axis cs:12,0.78172733859161)
--(axis cs:12,0.775229309148861)
--(axis cs:12,0.768731279706113)
--(axis cs:12,0.762233250263364)
--(axis cs:12,0.755735220820615)
--(axis cs:12,0.749237191377867)
--(axis cs:12,0.742739161935118)
--(axis cs:12,0.736241132492369)
--(axis cs:12,0.72974310304962)
--(axis cs:12,0.723245073606872)
--(axis cs:12,0.716747044164123)
--(axis cs:12,0.710249014721374)
--(axis cs:12,0.703750985278626)
--(axis cs:12,0.697252955835877)
--(axis cs:12,0.690754926393128)
--(axis cs:12,0.68425689695038)
--(axis cs:12,0.677758867507631)
--(axis cs:12,0.671260838064882)
--(axis cs:12,0.664762808622134)
--(axis cs:12,0.658264779179385)
--(axis cs:12,0.651766749736636)
--(axis cs:12,0.645268720293887)
--(axis cs:12,0.638770690851139)
--(axis cs:12,0.63227266140839)
--(axis cs:12,0.625774631965641)
--(axis cs:12,0.619276602522893)
--(axis cs:12,0.612778573080144)
--(axis cs:12,0.606280543637395)
--(axis cs:12,0.599782514194647)
--(axis cs:12,0.593284484751898)
--(axis cs:12,0.586786455309149)
--(axis cs:12,0.580288425866401)
--(axis cs:12,0.573790396423652)
--(axis cs:12,0.567292366980903)
--(axis cs:12,0.560794337538154)
--(axis cs:12,0.554296308095406)
--(axis cs:12,0.547798278652657)
--(axis cs:12,0.541300249209908)
--(axis cs:12,0.53480221976716)
--(axis cs:12,0.528304190324411)
--(axis cs:12,0.521806160881662)
--(axis cs:12,0.515308131438914)
--(axis cs:12,0.508810101996165)
--(axis cs:12,0.502312072553416)
--(axis cs:12,0.495814043110668)
--(axis cs:12,0.489316013667919)
--(axis cs:12,0.48281798422517)
--(axis cs:12,0.476319954782422)
--(axis cs:12,0.469821925339673)
--(axis cs:12,0.463323895896924)
--(axis cs:12,0.456825866454175)
--(axis cs:12,0.450327837011427)
--(axis cs:12,0.443829807568678)
--(axis cs:12,0.437331778125929)
--(axis cs:12,0.430833748683181)
--(axis cs:12,0.424335719240432)
--(axis cs:12,0.417837689797683)
--(axis cs:12,0.411339660354935)
--(axis cs:12,0.404841630912186)
--(axis cs:12,0.398343601469437)
--(axis cs:12,0.391845572026689)
--(axis cs:12,0.38534754258394)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color1, line width=0.32pt]
(axis cs:12.0018724440614,0.808005550603365)
--(axis cs:12,0.808005550603365)
--(axis cs:12,0.810057399976471)
--(axis cs:12,0.812109249349577)
--(axis cs:12,0.814161098722682)
--(axis cs:12,0.816212948095788)
--(axis cs:12,0.818264797468894)
--(axis cs:12,0.820316646841999)
--(axis cs:12,0.822368496215105)
--(axis cs:12,0.824420345588211)
--(axis cs:12,0.826472194961316)
--(axis cs:12,0.828524044334422)
--(axis cs:12,0.830575893707527)
--(axis cs:12,0.832627743080633)
--(axis cs:12,0.834679592453739)
--(axis cs:12,0.836731441826844)
--(axis cs:12,0.83878329119995)
--(axis cs:12,0.840835140573056)
--(axis cs:12,0.842886989946161)
--(axis cs:12,0.844938839319267)
--(axis cs:12,0.846990688692373)
--(axis cs:12,0.849042538065478)
--(axis cs:12,0.851094387438584)
--(axis cs:12,0.85314623681169)
--(axis cs:12,0.855198086184795)
--(axis cs:12,0.857249935557901)
--(axis cs:12,0.859301784931006)
--(axis cs:12,0.861353634304112)
--(axis cs:12,0.863405483677218)
--(axis cs:12,0.865457333050323)
--(axis cs:12,0.867509182423429)
--(axis cs:12,0.869561031796535)
--(axis cs:12,0.87161288116964)
--(axis cs:12,0.873664730542746)
--(axis cs:12,0.875716579915852)
--(axis cs:12,0.877768429288957)
--(axis cs:12,0.879820278662063)
--(axis cs:12,0.881872128035168)
--(axis cs:12,0.883923977408274)
--(axis cs:12,0.88597582678138)
--(axis cs:12,0.888027676154485)
--(axis cs:12,0.890079525527591)
--(axis cs:12,0.892131374900697)
--(axis cs:12,0.894183224273802)
--(axis cs:12,0.896235073646908)
--(axis cs:12,0.898286923020014)
--(axis cs:12,0.900338772393119)
--(axis cs:12,0.902390621766225)
--(axis cs:12,0.904442471139331)
--(axis cs:12,0.906494320512436)
--(axis cs:12,0.908546169885542)
--(axis cs:12,0.910598019258647)
--(axis cs:12,0.912649868631753)
--(axis cs:12,0.914701718004859)
--(axis cs:12,0.916753567377964)
--(axis cs:12,0.91880541675107)
--(axis cs:12,0.920857266124176)
--(axis cs:12,0.922909115497281)
--(axis cs:12,0.924960964870387)
--(axis cs:12,0.927012814243493)
--(axis cs:12,0.929064663616598)
--(axis cs:12,0.931116512989704)
--(axis cs:12,0.93316836236281)
--(axis cs:12,0.935220211735915)
--(axis cs:12,0.937272061109021)
--(axis cs:12,0.939323910482126)
--(axis cs:12,0.941375759855232)
--(axis cs:12,0.943427609228338)
--(axis cs:12,0.945479458601443)
--(axis cs:12,0.947531307974549)
--(axis cs:12,0.949583157347655)
--(axis cs:12,0.95163500672076)
--(axis cs:12,0.953686856093866)
--(axis cs:12,0.955738705466972)
--(axis cs:12,0.957790554840077)
--(axis cs:12,0.959842404213183)
--(axis cs:12,0.961894253586288)
--(axis cs:12,0.963946102959394)
--(axis cs:12,0.9659979523325)
--(axis cs:12,0.968049801705605)
--(axis cs:12,0.970101651078711)
--(axis cs:12,0.972153500451817)
--(axis cs:12,0.974205349824922)
--(axis cs:12,0.976257199198028)
--(axis cs:12,0.978309048571134)
--(axis cs:12,0.980360897944239)
--(axis cs:12,0.982412747317345)
--(axis cs:12,0.98446459669045)
--(axis cs:12,0.986516446063556)
--(axis cs:12,0.988568295436662)
--(axis cs:12,0.990620144809767)
--(axis cs:12,0.992671994182873)
--(axis cs:12,0.994723843555979)
--(axis cs:12,0.996775692929084)
--(axis cs:12,0.99882754230219)
--(axis cs:12,1.0008793916753)
--(axis cs:12,1.0029312410484)
--(axis cs:12,1.00498309042151)
--(axis cs:12,1.00703493979461)
--(axis cs:12,1.00908678916772)
--(axis cs:12,1.01113863854082)
--(axis cs:12.0099164647453,1.01113863854082)
--(axis cs:12.0099164647453,1.01113863854082)
--(axis cs:12.0228431821401,1.00908678916772)
--(axis cs:12.0468628818191,1.00703493979461)
--(axis cs:12.0857721737836,1.00498309042151)
--(axis cs:12.1404462762866,1.0029312410484)
--(axis cs:12.2066426769476,1.0008793916753)
--(axis cs:12.2750383367568,0.99882754230219)
--(axis cs:12.3343918540651,0.996775692929084)
--(axis cs:12.376186967346,0.994723843555979)
--(axis cs:12.3974785666698,0.992671994182873)
--(axis cs:12.4,0.990620144809767)
--(axis cs:12.3868589287234,0.988568295436662)
--(axis cs:12.3600087106321,0.986516446063556)
--(axis cs:12.3203960274308,0.98446459669045)
--(axis cs:12.2699591891613,0.982412747317345)
--(axis cs:12.2132437361277,0.980360897944239)
--(axis cs:12.1571409866494,0.978309048571134)
--(axis cs:12.1089230031503,0.976257199198028)
--(axis cs:12.0738531090396,0.974205349824922)
--(axis cs:12.0536422325617,0.972153500451817)
--(axis cs:12.0462976831208,0.970101651078711)
--(axis cs:12.0471945216759,0.968049801705605)
--(axis cs:12.0508580723985,0.9659979523325)
--(axis cs:12.0528472542852,0.963946102959394)
--(axis cs:12.0510939063761,0.961894253586288)
--(axis cs:12.0461850637955,0.959842404213183)
--(axis cs:12.0404988602653,0.957790554840077)
--(axis cs:12.0366450612433,0.955738705466972)
--(axis cs:12.0359833005317,0.953686856093866)
--(axis cs:12.037926343388,0.95163500672076)
--(axis cs:12.0403363568414,0.949583157347655)
--(axis cs:12.0407608835327,0.947531307974549)
--(axis cs:12.037796188254,0.945479458601443)
--(axis cs:12.0318070415333,0.943427609228338)
--(axis cs:12.0246624858278,0.941375759855232)
--(axis cs:12.018762165568,0.939323910482126)
--(axis cs:12.015952911827,0.937272061109021)
--(axis cs:12.0168048407459,0.935220211735915)
--(axis cs:12.0204160098708,0.93316836236281)
--(axis cs:12.0247608296007,0.931116512989704)
--(axis cs:12.0275248731744,0.929064663616598)
--(axis cs:12.0271434816954,0.927012814243493)
--(axis cs:12.023493741814,0.924960964870387)
--(axis cs:12.0177886043454,0.922909115497281)
--(axis cs:12.0117703547404,0.920857266124176)
--(axis cs:12.0068038946756,0.91880541675107)
--(axis cs:12.0034356016299,0.916753567377964)
--(axis cs:12.0015153434222,0.914701718004859)
--(axis cs:12.0005838175045,0.912649868631753)
--(axis cs:12.0001964709245,0.910598019258647)
--(axis cs:12.0000577527478,0.908546169885542)
--(axis cs:12.0000148285389,0.906494320512436)
--(axis cs:12.0000033256266,0.904442471139331)
--(axis cs:12.0000006514723,0.902390621766225)
--(axis cs:12.0000001114714,0.900338772393119)
--(axis cs:12.00000001666,0.898286923020014)
--(axis cs:12.0000000021748,0.896235073646908)
--(axis cs:12.000000000248,0.894183224273802)
--(axis cs:12.0000000000247,0.892131374900697)
--(axis cs:12.0000000000021,0.890079525527591)
--(axis cs:12.0000000000002,0.888027676154485)
--(axis cs:12,0.88597582678138)
--(axis cs:12,0.883923977408274)
--(axis cs:12,0.881872128035168)
--(axis cs:12,0.879820278662063)
--(axis cs:12,0.877768429288957)
--(axis cs:12,0.875716579915852)
--(axis cs:12,0.873664730542746)
--(axis cs:12,0.87161288116964)
--(axis cs:12,0.869561031796535)
--(axis cs:12,0.867509182423429)
--(axis cs:12,0.865457333050323)
--(axis cs:12,0.863405483677218)
--(axis cs:12,0.861353634304112)
--(axis cs:12.0000000000001,0.859301784931006)
--(axis cs:12.0000000000009,0.857249935557901)
--(axis cs:12.000000000011,0.855198086184795)
--(axis cs:12.0000000001114,0.85314623681169)
--(axis cs:12.0000000009873,0.851094387438584)
--(axis cs:12.0000000076361,0.849042538065478)
--(axis cs:12.0000000515649,0.846990688692373)
--(axis cs:12.0000003040127,0.844938839319267)
--(axis cs:12.000001564879,0.842886989946161)
--(axis cs:12.0000070326903,0.840835140573056)
--(axis cs:12.0000275939544,0.83878329119995)
--(axis cs:12.0000945274909,0.836731441826844)
--(axis cs:12.0002827183855,0.834679592453739)
--(axis cs:12.0007382470293,0.832627743080633)
--(axis cs:12.001683065812,0.830575893707527)
--(axis cs:12.003350057203,0.828524044334422)
--(axis cs:12.0058217705056,0.826472194961316)
--(axis cs:12.0088330293715,0.824420345588211)
--(axis cs:12.0117008120095,0.822368496215105)
--(axis cs:12.013532376222,0.820316646841999)
--(axis cs:12.0136641889601,0.818264797468894)
--(axis cs:12.0120460701862,0.816212948095788)
--(axis cs:12.0092716846857,0.814161098722682)
--(axis cs:12.0062305107859,0.812109249349577)
--(axis cs:12.003655446104,0.810057399976471)
--(axis cs:12.0018724440614,0.808005550603365)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color0, line width=0.32pt]
(axis cs:13,0.574308130450506)
--(axis cs:12.9990511320776,0.574308130450506)
--(axis cs:12.9985213571024,0.578948370239385)
--(axis cs:12.9977975260364,0.583588610028264)
--(axis cs:12.9968617682232,0.588228849817142)
--(axis cs:12.9957186047,0.592869089606021)
--(axis cs:12.9944012039124,0.5975093293949)
--(axis cs:12.9929722990159,0.602149569183778)
--(axis cs:12.9915177356629,0.606789808972657)
--(axis cs:12.9901324228685,0.611430048761536)
--(axis cs:12.9889008456877,0.616070288550414)
--(axis cs:12.9878765644386,0.620710528339293)
--(axis cs:12.987066481604,0.625350768128172)
--(axis cs:12.9864254592333,0.62999100791705)
--(axis cs:12.9858648163917,0.634631247705929)
--(axis cs:12.9852745387291,0.639271487494808)
--(axis cs:12.9845545249153,0.643911727283686)
--(axis cs:12.9836462921401,0.648551967072565)
--(axis cs:12.9825549158462,0.653192206861444)
--(axis cs:12.9813528022263,0.657832446650322)
--(axis cs:12.9801622040009,0.662472686439201)
--(axis cs:12.9791206236159,0.66711292622808)
--(axis cs:12.9783396375742,0.671753166016958)
--(axis cs:12.9778704220154,0.676393405805837)
--(axis cs:12.9776869528664,0.681033645594716)
--(axis cs:12.9776913480233,0.685673885383594)
--(axis cs:12.9777379620112,0.690314125172473)
--(axis cs:12.9776670904663,0.694954364961352)
--(axis cs:12.9773377634384,0.69959460475023)
--(axis cs:12.9766520120915,0.704234844539109)
--(axis cs:12.9755678932359,0.708875084327988)
--(axis cs:12.9741024258916,0.713515324116866)
--(axis cs:12.9723265883979,0.718155563905745)
--(axis cs:12.9703531324403,0.722795803694623)
--(axis cs:12.9683165932485,0.727436043483502)
--(axis cs:12.9663459955857,0.732076283272381)
--(axis cs:12.9645348682526,0.736716523061259)
--(axis cs:12.9629179800458,0.741356762850138)
--(axis cs:12.9614658131603,0.745997002639017)
--(axis cs:12.9601033881811,0.750637242427895)
--(axis cs:12.958750269911,0.755277482216774)
--(axis cs:12.9573677772038,0.759917722005653)
--(axis cs:12.9559934864635,0.764557961794531)
--(axis cs:12.9547460069311,0.76919820158341)
--(axis cs:12.9537941904807,0.773838441372289)
--(axis cs:12.9532995024112,0.778478681161167)
--(axis cs:12.9533515771499,0.783118920950046)
--(axis cs:12.9539201763596,0.787759160738925)
--(axis cs:12.9548410728276,0.792399400527803)
--(axis cs:12.9558418717242,0.797039640316682)
--(axis cs:12.9566012442697,0.801679880105561)
--(axis cs:12.9568255619232,0.806320119894439)
--(axis cs:12.9563225441336,0.810960359683318)
--(axis cs:12.9550525040129,0.815600599472197)
--(axis cs:12.9531433769179,0.820240839261075)
--(axis cs:12.9508648052628,0.824881079049954)
--(axis cs:12.9485673783532,0.829521318838833)
--(axis cs:12.9466029882616,0.834161558627711)
--(axis cs:12.9452478787459,0.83880179841659)
--(axis cs:12.9446488152513,0.843442038205469)
--(axis cs:12.9448047447748,0.848082277994347)
--(axis cs:12.9455842201584,0.852722517783226)
--(axis cs:12.9467675829446,0.857362757572105)
--(axis cs:12.9480969446394,0.862002997360983)
--(axis cs:12.949318340923,0.866643237149862)
--(axis cs:12.9502076601834,0.871283476938741)
--(axis cs:12.9505812466092,0.875923716727619)
--(axis cs:12.9502991546058,0.880563956516498)
--(axis cs:12.9492709509376,0.885204196305377)
--(axis cs:12.947470143499,0.889844436094255)
--(axis cs:12.9449556039553,0.894484675883134)
--(axis cs:12.9418903550121,0.899124915672012)
--(axis cs:12.9385439235289,0.903765155460891)
--(axis cs:12.9352669966615,0.90840539524977)
--(axis cs:12.9324363422599,0.913045635038648)
--(axis cs:12.9303803615339,0.917685874827527)
--(axis cs:12.9293055210763,0.922326114616406)
--(axis cs:12.9292462256153,0.926966354405284)
--(axis cs:12.9300539827969,0.931606594194163)
--(axis cs:12.9314290836829,0.936246833983042)
--(axis cs:12.9329853806356,0.94088707377192)
--(axis cs:12.9343313113409,0.945527313560799)
--(axis cs:12.9351497647635,0.950167553349678)
--(axis cs:12.935263457454,0.954807793138556)
--(axis cs:12.9346772259786,0.959448032927435)
--(axis cs:12.9335914455919,0.964088272716314)
--(axis cs:12.9323821047666,0.968728512505192)
--(axis cs:12.9315455835979,0.973368752294071)
--(axis cs:12.9316122519647,0.97800899208295)
--(axis cs:12.933042246916,0.982649231871828)
--(axis cs:12.936125630101,0.987289471660707)
--(axis cs:12.940912602168,0.991929711449586)
--(axis cs:12.9471942024535,0.996569951238464)
--(axis cs:12.9545404906563,1.00121019102734)
--(axis cs:12.962386216719,1.00585043081622)
--(axis cs:12.970140051077,1.0104906706051)
--(axis cs:12.9772879755001,1.01513091039398)
--(axis cs:12.983466079933,1.01977115018286)
--(axis cs:12.9884901258973,1.02441138997174)
--(axis cs:12.9923434617334,1.02905162976061)
--(axis cs:12.9951358331321,1.03369186954949)
--(axis cs:13,1.03369186954949)
--(axis cs:13,1.03369186954949)
--(axis cs:13,1.02905162976061)
--(axis cs:13,1.02441138997174)
--(axis cs:13,1.01977115018286)
--(axis cs:13,1.01513091039398)
--(axis cs:13,1.0104906706051)
--(axis cs:13,1.00585043081622)
--(axis cs:13,1.00121019102734)
--(axis cs:13,0.996569951238464)
--(axis cs:13,0.991929711449586)
--(axis cs:13,0.987289471660707)
--(axis cs:13,0.982649231871828)
--(axis cs:13,0.97800899208295)
--(axis cs:13,0.973368752294071)
--(axis cs:13,0.968728512505192)
--(axis cs:13,0.964088272716314)
--(axis cs:13,0.959448032927435)
--(axis cs:13,0.954807793138556)
--(axis cs:13,0.950167553349678)
--(axis cs:13,0.945527313560799)
--(axis cs:13,0.94088707377192)
--(axis cs:13,0.936246833983042)
--(axis cs:13,0.931606594194163)
--(axis cs:13,0.926966354405284)
--(axis cs:13,0.922326114616406)
--(axis cs:13,0.917685874827527)
--(axis cs:13,0.913045635038648)
--(axis cs:13,0.90840539524977)
--(axis cs:13,0.903765155460891)
--(axis cs:13,0.899124915672012)
--(axis cs:13,0.894484675883134)
--(axis cs:13,0.889844436094255)
--(axis cs:13,0.885204196305377)
--(axis cs:13,0.880563956516498)
--(axis cs:13,0.875923716727619)
--(axis cs:13,0.871283476938741)
--(axis cs:13,0.866643237149862)
--(axis cs:13,0.862002997360983)
--(axis cs:13,0.857362757572105)
--(axis cs:13,0.852722517783226)
--(axis cs:13,0.848082277994347)
--(axis cs:13,0.843442038205469)
--(axis cs:13,0.83880179841659)
--(axis cs:13,0.834161558627711)
--(axis cs:13,0.829521318838833)
--(axis cs:13,0.824881079049954)
--(axis cs:13,0.820240839261075)
--(axis cs:13,0.815600599472197)
--(axis cs:13,0.810960359683318)
--(axis cs:13,0.806320119894439)
--(axis cs:13,0.801679880105561)
--(axis cs:13,0.797039640316682)
--(axis cs:13,0.792399400527803)
--(axis cs:13,0.787759160738925)
--(axis cs:13,0.783118920950046)
--(axis cs:13,0.778478681161167)
--(axis cs:13,0.773838441372289)
--(axis cs:13,0.76919820158341)
--(axis cs:13,0.764557961794531)
--(axis cs:13,0.759917722005653)
--(axis cs:13,0.755277482216774)
--(axis cs:13,0.750637242427895)
--(axis cs:13,0.745997002639017)
--(axis cs:13,0.741356762850138)
--(axis cs:13,0.736716523061259)
--(axis cs:13,0.732076283272381)
--(axis cs:13,0.727436043483502)
--(axis cs:13,0.722795803694623)
--(axis cs:13,0.718155563905745)
--(axis cs:13,0.713515324116866)
--(axis cs:13,0.708875084327988)
--(axis cs:13,0.704234844539109)
--(axis cs:13,0.69959460475023)
--(axis cs:13,0.694954364961352)
--(axis cs:13,0.690314125172473)
--(axis cs:13,0.685673885383594)
--(axis cs:13,0.681033645594716)
--(axis cs:13,0.676393405805837)
--(axis cs:13,0.671753166016958)
--(axis cs:13,0.66711292622808)
--(axis cs:13,0.662472686439201)
--(axis cs:13,0.657832446650322)
--(axis cs:13,0.653192206861444)
--(axis cs:13,0.648551967072565)
--(axis cs:13,0.643911727283686)
--(axis cs:13,0.639271487494808)
--(axis cs:13,0.634631247705929)
--(axis cs:13,0.62999100791705)
--(axis cs:13,0.625350768128172)
--(axis cs:13,0.620710528339293)
--(axis cs:13,0.616070288550414)
--(axis cs:13,0.611430048761536)
--(axis cs:13,0.606789808972657)
--(axis cs:13,0.602149569183778)
--(axis cs:13,0.5975093293949)
--(axis cs:13,0.592869089606021)
--(axis cs:13,0.588228849817142)
--(axis cs:13,0.583588610028264)
--(axis cs:13,0.578948370239385)
--(axis cs:13,0.574308130450506)
--cycle;

\path [draw=white!34.9019607843137!black, fill=color1, line width=0.32pt]
(axis cs:13.0016313633874,0.60151218217899)
--(axis cs:13,0.60151218217899)
--(axis cs:13,0.605755429954222)
--(axis cs:13,0.609998677729453)
--(axis cs:13,0.614241925504685)
--(axis cs:13,0.618485173279916)
--(axis cs:13,0.622728421055148)
--(axis cs:13,0.626971668830379)
--(axis cs:13,0.631214916605611)
--(axis cs:13,0.635458164380842)
--(axis cs:13,0.639701412156073)
--(axis cs:13,0.643944659931305)
--(axis cs:13,0.648187907706536)
--(axis cs:13,0.652431155481768)
--(axis cs:13,0.656674403256999)
--(axis cs:13,0.660917651032231)
--(axis cs:13,0.665160898807462)
--(axis cs:13,0.669404146582694)
--(axis cs:13,0.673647394357925)
--(axis cs:13,0.677890642133157)
--(axis cs:13,0.682133889908388)
--(axis cs:13,0.686377137683619)
--(axis cs:13,0.690620385458851)
--(axis cs:13,0.694863633234082)
--(axis cs:13,0.699106881009314)
--(axis cs:13,0.703350128784545)
--(axis cs:13,0.707593376559777)
--(axis cs:13,0.711836624335008)
--(axis cs:13,0.716079872110239)
--(axis cs:13,0.720323119885471)
--(axis cs:13,0.724566367660702)
--(axis cs:13,0.728809615435934)
--(axis cs:13,0.733052863211165)
--(axis cs:13,0.737296110986397)
--(axis cs:13,0.741539358761628)
--(axis cs:13,0.74578260653686)
--(axis cs:13,0.750025854312091)
--(axis cs:13,0.754269102087323)
--(axis cs:13,0.758512349862554)
--(axis cs:13,0.762755597637785)
--(axis cs:13,0.766998845413017)
--(axis cs:13,0.771242093188248)
--(axis cs:13,0.77548534096348)
--(axis cs:13,0.779728588738711)
--(axis cs:13,0.783971836513943)
--(axis cs:13,0.788215084289174)
--(axis cs:13,0.792458332064406)
--(axis cs:13,0.796701579839637)
--(axis cs:13,0.800944827614868)
--(axis cs:13,0.8051880753901)
--(axis cs:13,0.809431323165331)
--(axis cs:13,0.813674570940563)
--(axis cs:13,0.817917818715794)
--(axis cs:13,0.822161066491026)
--(axis cs:13,0.826404314266257)
--(axis cs:13,0.830647562041489)
--(axis cs:13,0.83489080981672)
--(axis cs:13,0.839134057591951)
--(axis cs:13,0.843377305367183)
--(axis cs:13,0.847620553142414)
--(axis cs:13,0.851863800917646)
--(axis cs:13,0.856107048692877)
--(axis cs:13,0.860350296468109)
--(axis cs:13,0.86459354424334)
--(axis cs:13,0.868836792018572)
--(axis cs:13,0.873080039793803)
--(axis cs:13,0.877323287569034)
--(axis cs:13,0.881566535344266)
--(axis cs:13,0.885809783119497)
--(axis cs:13,0.890053030894729)
--(axis cs:13,0.89429627866996)
--(axis cs:13,0.898539526445192)
--(axis cs:13,0.902782774220423)
--(axis cs:13,0.907026021995655)
--(axis cs:13,0.911269269770886)
--(axis cs:13,0.915512517546117)
--(axis cs:13,0.919755765321349)
--(axis cs:13,0.92399901309658)
--(axis cs:13,0.928242260871812)
--(axis cs:13,0.932485508647043)
--(axis cs:13,0.936728756422275)
--(axis cs:13,0.940972004197506)
--(axis cs:13,0.945215251972738)
--(axis cs:13,0.949458499747969)
--(axis cs:13,0.9537017475232)
--(axis cs:13,0.957944995298432)
--(axis cs:13,0.962188243073663)
--(axis cs:13,0.966431490848895)
--(axis cs:13,0.970674738624126)
--(axis cs:13,0.974917986399358)
--(axis cs:13,0.979161234174589)
--(axis cs:13,0.983404481949821)
--(axis cs:13,0.987647729725052)
--(axis cs:13,0.991890977500284)
--(axis cs:13,0.996134225275515)
--(axis cs:13,1.00037747305075)
--(axis cs:13,1.00462072082598)
--(axis cs:13,1.00886396860121)
--(axis cs:13,1.01310721637644)
--(axis cs:13,1.01735046415167)
--(axis cs:13,1.0215937119269)
--(axis cs:13.0278562211192,1.0215937119269)
--(axis cs:13.0278562211192,1.0215937119269)
--(axis cs:13.0605440921828,1.01735046415167)
--(axis cs:13.114475035404,1.01310721637644)
--(axis cs:13.1889658311973,1.00886396860121)
--(axis cs:13.2735059255581,1.00462072082598)
--(axis cs:13.3489379942598,1.00037747305075)
--(axis cs:13.3949671290154,0.996134225275515)
--(axis cs:13.4,0.991890977500284)
--(axis cs:13.3666767045682,0.987647729725052)
--(axis cs:13.3095225273575,0.983404481949821)
--(axis cs:13.2470139131046,0.979161234174589)
--(axis cs:13.1936069131637,0.974917986399358)
--(axis cs:13.155861181441,0.970674738624126)
--(axis cs:13.1331266318978,0.966431490848895)
--(axis cs:13.1206980445722,0.962188243073663)
--(axis cs:13.1130564469346,0.957944995298432)
--(axis cs:13.105879705692,0.9537017475232)
--(axis cs:13.0967014409817,0.949458499747969)
--(axis cs:13.08481250497,0.945215251972738)
--(axis cs:13.0709782714954,0.940972004197506)
--(axis cs:13.0569941885553,0.936728756422275)
--(axis cs:13.044840471003,0.932485508647043)
--(axis cs:13.0356620962201,0.928242260871812)
--(axis cs:13.0292677957688,0.92399901309658)
--(axis cs:13.0245214114946,0.919755765321349)
--(axis cs:13.0202535797825,0.915512517546117)
--(axis cs:13.0160006965349,0.911269269770886)
--(axis cs:13.0121499083323,0.907026021995655)
--(axis cs:13.009518758295,0.902782774220423)
--(axis cs:13.0086954914989,0.898539526445192)
--(axis cs:13.009538063879,0.89429627866996)
--(axis cs:13.0111203773942,0.890053030894729)
--(axis cs:13.0121779914924,0.885809783119497)
--(axis cs:13.0117991287949,0.881566535344266)
--(axis cs:13.0098979660582,0.877323287569034)
--(axis cs:13.0071382149516,0.873080039793803)
--(axis cs:13.0044157492238,0.868836792018572)
--(axis cs:13.0023414355334,0.86459354424334)
--(axis cs:13.0010639613985,0.860350296468109)
--(axis cs:13.0004142902671,0.856107048692877)
--(axis cs:13.0001382321584,0.851863800917646)
--(axis cs:13.0000395217242,0.847620553142414)
--(axis cs:13.000009682425,0.843377305367183)
--(axis cs:13.0000020326077,0.839134057591951)
--(axis cs:13.0000003656319,0.83489080981672)
--(axis cs:13.000000056358,0.830647562041489)
--(axis cs:13.0000000074437,0.826404314266257)
--(axis cs:13.0000000008424,0.822161066491026)
--(axis cs:13.0000000000817,0.817917818715794)
--(axis cs:13.0000000000068,0.813674570940563)
--(axis cs:13.0000000000005,0.809431323165331)
--(axis cs:13,0.8051880753901)
--(axis cs:13,0.800944827614868)
--(axis cs:13,0.796701579839637)
--(axis cs:13,0.792458332064406)
--(axis cs:13,0.788215084289174)
--(axis cs:13,0.783971836513943)
--(axis cs:13,0.779728588738711)
--(axis cs:13,0.77548534096348)
--(axis cs:13,0.771242093188248)
--(axis cs:13,0.766998845413017)
--(axis cs:13,0.762755597637785)
--(axis cs:13,0.758512349862554)
--(axis cs:13,0.754269102087323)
--(axis cs:13,0.750025854312091)
--(axis cs:13,0.74578260653686)
--(axis cs:13,0.741539358761628)
--(axis cs:13,0.737296110986397)
--(axis cs:13,0.733052863211165)
--(axis cs:13,0.728809615435934)
--(axis cs:13,0.724566367660702)
--(axis cs:13,0.720323119885471)
--(axis cs:13,0.716079872110239)
--(axis cs:13,0.711836624335008)
--(axis cs:13,0.707593376559777)
--(axis cs:13,0.703350128784545)
--(axis cs:13.0000000000002,0.699106881009314)
--(axis cs:13.0000000000031,0.694863633234082)
--(axis cs:13.0000000000389,0.690620385458851)
--(axis cs:13.0000000004207,0.686377137683619)
--(axis cs:13.0000000038965,0.682133889908388)
--(axis cs:13.0000000309225,0.677890642133157)
--(axis cs:13.0000002102782,0.673647394357925)
--(axis cs:13.0000012252802,0.669404146582694)
--(axis cs:13.0000061178313,0.665160898807462)
--(axis cs:13.0000261746331,0.660917651032231)
--(axis cs:13.0000959587817,0.656674403256999)
--(axis cs:13.0003014462345,0.652431155481768)
--(axis cs:13.0008114392597,0.648187907706536)
--(axis cs:13.0018716437339,0.643944659931305)
--(axis cs:13.0036992302881,0.639701412156073)
--(axis cs:13.0062649926712,0.635458164380842)
--(axis cs:13.009091819009,0.631214916605611)
--(axis cs:13.0113058185559,0.626971668830379)
--(axis cs:13.0120468709011,0.622728421055148)
--(axis cs:13.010999362539,0.618485173279916)
--(axis cs:13.0086056126157,0.614241925504685)
--(axis cs:13.0057692197725,0.609998677729453)
--(axis cs:13.0033141593763,0.605755429954222)
--(axis cs:13.0016313633874,0.60151218217899)
--cycle;

\addlegendimage{area legend,fill=color0,line width=0.16pt};
\addlegendentry{Neurosynth}

\addlegendimage{area legend,fill=color1,line width=0.16pt};
\addlegendentry{Our method}

\end{axis}

\end{tikzpicture}

\end{document}

